Automated Classification of Sloan Digital Sky Survey (SDSS) Stellar Spectra using Artificial Neural Networks

Automated techniques have been developed to automate the process of classification of objects or their analysis. The large datasets provided by upcoming spectroscopic surveys with dedicated telescopes urges scientists to use these automated techniques for analysis of such large datasets which are now available to the community. Sloan Digital Sky Survey (SDSS) is one of such surveys releasing massive datasets. We use Probabilistic Neural Network (PNN) for automatic classification of about 5000 SDSS spectra into 158 spectral type of a reference library ranging from O type to M type stars.

==> Table4.tex <==
\NeedsTeXFormat{LaTeX2e}[1995/12/01]%
\ProvidesFile{Table4.tex}%
 [2003/12/12 5.2/AAS markup document class]%


\documentclass{aastex}
\usepackage{longtable}

\begin{document}

%\begin{multicols}{2}
%%%%%%%%%
%\begin{table}
%\renewcommand{\arraystretch}{0.75}
%\caption{4999 SDSS-DR2 Catalog of stars}
%\begin{tabular}{c  c  c}
%%%%%%%%%
%\oddsidemargin 1cm
%\evensidemargin 1cm
%\begin{center}
\begin{small}
\begin{longtable}{|ccc||ccc|}

\multicolumn{6}{c}{\large\bf Table 4:: 4999 SDSS-DR2 catalog of stars }\\
\multicolumn{6}{c}{\null}\\

\hline
SDSS-DR2& ANN   & Chi-square & SDSS-DR2& ANN   & Chi-square \\
spectra & class & value      & spectra & class & value \\
\hline
spSpec-51658-0282-110   &   B3V &   0.00022874 & spSpec-51658-0282-539   &   A6V &   0.00040037 \\
spSpec-51928-0291-105   &   B2III   &   0.00027330 & spSpec-51662-0308-005   &   A7V &   0.00040312\\
spSpec-51673-0313-519   &   O5V &   0.00029920 & spSpec-51692-0339-370   &   F0III   &   0.00040924\\
spSpec-51691-0350-366   &   B5III   &   0.00030136 & spSpec-51990-0310-307   &   A5V &   0.00041014 \\
spSpec-51942-0301-626   &   O5.5V   &   0.00029600 & spSpec-51990-0340-284   &   A7V &   0.00040763\\
spSpec-51984-0296-366   &   B3V &   0.00029908 & spSpec-51789-0352-247   &   B5III   &   0.00041842\\
spSpec-51630-0266-233   &   A7V &   0.00034089 & spSpec-51984-0279-228   &   O7.5V   &   0.00042054\\
spSpec-51692-0339-051   &   F0III   &   0.00034837 & spSpec-51633-0268-008   &   O6.5III &   0.00042562\\
spSpec-51994-0293-564   &   B5III   &   0.00038003 & spSpec-51637-0306-194   &   B1.5V   &   0.00042618\\
spSpec-51663-0307-253   &   A7V &   0.00039368 & spSpec-51821-0359-142   &   A8III   &   0.00043082\\
spSpec-52017-0366-397   &   F0III   &   0.00042596 & spSpec-51692-0339-101   &   A9V &   0.00052558\\
spSpec-51691-0350-044   &   A9V &   0.00043968 & spSpec-51699-0349-594   &   A7V &   0.00052859\\
spSpec-51942-0301-409   &   A7V &   0.00043690 & spSpec-51792-0354-206   &   A9V &   0.00052995\\
spSpec-51994-0293-045   &   A7V &   0.00044160 & spSpec-51985-0295-545   &   O5V &   0.00053031\\
spSpec-51663-0315-640   &   B4III   &   0.00045218 & spSpec-51994-0309-350   &   A6V &   0.00053227\\
spSpec-51691-0342-435   &   B9III   &   0.00045657 & spSpec-52294-0327-333   &   A7V &   0.00053350\\
spSpec-51703-0353-570   &   F0IV    &   0.00045788 & spSpec-51609-0292-582   &   A6V &   0.00054432\\
spSpec-51821-0359-198   &   F0V &   0.00046321 & spSpec-51609-0292-582   &   A6V &   0.00054432\\
spSpec-51959-0283-021   &   F0V &   0.00046135 & spSpec-51699-0349-127   &   F0IV    &   0.00053668\\
spSpec-51662-0308-343   &   F4V &   0.00047088 & spSpec-51910-0275-458   &   F4III   &   0.00054288\\
spSpec-51788-0355-413   &   F0III   &   0.00047199 & spSpec-51990-0310-520   &   F0V &   0.00054415\\
spSpec-51908-0277-568   &   F0V &   0.00047498 & spSpec-51990-0340-212   &   F0III   &   0.00054449\\
spSpec-51909-0276-426   &   F3V &   0.00048153 & spSpec-52056-0329-139   &   A6V &   0.00053607\\
spSpec-52000-0335-478   &   O6.5III &   0.00048330 & spSpec-51609-0292-329   &   A6V &   0.00054509\\
spSpec-51780-0351-638   &   F0IV    &   0.00048841 & spSpec-51691-0342-518   &   A0I &   0.00054997\\
spSpec-51942-0301-315   &   A6V &   0.00049456 & spSpec-51699-0349-477   &   F3IV    &   0.00054928\\
spSpec-51994-0309-313   &   A2V &   0.00049425 & spSpec-51703-0353-243   &   A9V &   0.00055027\\
spSpec-51658-0282-117   &   A2V &   0.00050276 & spSpec-51792-0354-451   &   A1V &   0.00054832\\
spSpec-51994-0293-160   &   A6V &   0.00050342 & spSpec-51942-0301-551   &   A2V &   0.00055310\\
%%%%%%%%%%%%%%%%%%%%%% 33 rows for every full page %%%%%%%%%%%%%%
spSpec-51994-0309-473   &   F0IV    &   0.00049821 & spSpec-51957-0273-523   &   A9V &   0.00055329\\
spSpec-51994-0309-519   &   F0IV    &   0.00050160 & spSpec-51662-0308-536   &   F0III   &   0.00056430\\
spSpec-52367-0332-019   &   A2V &   0.00049926 & spSpec-51942-0301-430   &   A2V &   0.00055787\\
spSpec-52367-0332-517   &   A6V &   0.00050379 & spSpec-51959-0283-424   &   A9V &   0.00055642\\
spSpec-51699-0349-357   &   A9V &   0.00051022 & spSpec-51959-0283-632   &   F0V &   0.00056399\\
spSpec-51990-0340-581   &   A9V &   0.00050715 & spSpec-51990-0310-216   &   A2V &   0.00056320\\
spSpec-51997-0337-175   &   B4III   &   0.00051080 & spSpec-51994-0293-033   &   A6V &   0.00056333\\
spSpec-52313-0333-413   &   A7V &   0.00050641 & spSpec-51615-0303-337   &   A7V &   0.00057272\\
spSpec-52370-0330-020   &   B5I &   0.00050732 & spSpec-51942-0301-073   &   F3V &   0.00057010\\
spSpec-52370-0330-604   &   F3V &   0.00050944 & spSpec-51990-0310-519   &   F3V &   0.00057321\\
spSpec-51658-0282-088   &   A7V &   0.00052143 & spSpec-52367-0332-555   &   A1V &   0.00057401\\
spSpec-51788-0355-507   &   B2III   &   0.00052430 & spSpec-51662-0308-394   &   F0V &   0.00057676\\
spSpec-51941-0272-510   &   B1.5V   &   0.00052162 & spSpec-51663-0307-114   &   A8III   &   0.00057777\\
spSpec-51990-0340-362   &   A9V &   0.00051841 & spSpec-51689-0312-226   &   A8III   &   0.00057711\\
spSpec-51788-0355-540   &   B5III   &   0.00058445 & spSpec-51993-0334-272   &   A9V &   0.00060219\\
spSpec-51792-0354-637   &   F0IV    &   0.00057950 & spSpec-51994-0309-358   &   F3V &   0.00060009\\
spSpec-51818-0358-039   &   A2V &   0.00058292 & spSpec-51613-0305-243   &   A7V &   0.00061227\\
spSpec-51818-0358-060   &   F6V &   0.00057737 & spSpec-51613-0305-518   &   F0IV    &   0.00060657\\
spSpec-51908-0277-533   &   F3V &   0.00057762 & spSpec-51663-0307-020   &   G3V &   0.00060577\\
spSpec-51942-0301-101   &   A8III   &   0.00058409 & spSpec-51688-0302-421   &   A6V &   0.00061082\\
spSpec-51955-0298-381   &   A6V &   0.00057863 & spSpec-51691-0342-399   &   F3V &   0.00061414\\
spSpec-51993-0334-332   &   F0III   &   0.00058391 & spSpec-51990-0340-418   &   A2V &   0.00060612\\
spSpec-51691-0342-360   &   F0IV    &   0.00059186 & spSpec-51997-0337-559   &   A1V &   0.00060976\\
spSpec-51900-0278-257   &   A9V &   0.00059198 & spSpec-51662-0308-334   &   A6V &   0.00061843\\
spSpec-51943-0300-131   &   F0III   &   0.00059339 & spSpec-51691-0342-182   &   A9V &   0.00061661\\
spSpec-51955-0298-401   &   F3V &   0.00059438 & spSpec-51691-0342-345   &   F0IV    &   0.00061778\\
spSpec-51957-0273-098   &   F4III   &   0.00059296 & spSpec-51694-0338-427   &   A9V &   0.00062146\\
spSpec-51959-0283-433   &   F6V &   0.00059297 & spSpec-51883-0271-121   &   A3I &   0.00061977\\
spSpec-51994-0293-290   &   A6V &   0.00059153 & spSpec-51993-0334-363   &   F0IV    &   0.00061883\\
spSpec-51994-0309-194   &   A8V &   0.00058785 & spSpec-51994-0293-245   &   A6V &   0.00062295\\
spSpec-51818-0358-128   &   A8III   &   0.00060370 & spSpec-51662-0308-199   &   F0IV    &   0.00063447\\
spSpec-51959-0283-305   &   F0IV    &   0.00059501 & spSpec-51663-0307-530   &   A6V &   0.00063430\\
spSpec-51990-0340-518   &   F0III   &   0.00060466 & spSpec-51671-0299-371   &   A6V &   0.00063302\\
spSpec-51789-0352-177   &   A3V &   0.00062889 & spSpec-51990-0289-289   &   A7V &   0.00068434\\
spSpec-51816-0360-525   &   F0IV    &   0.00062819 & spSpec-51997-0337-486   &   F0III   &   0.00067895\\
spSpec-51955-0298-464   &   F0IV    &   0.00062778 & spSpec-52000-0335-480   &   A6V &   0.00067675\\
spSpec-51997-0337-587   &   F0III   &   0.00063040 & spSpec-52367-0332-107   &   B1.5V   &   0.00068216\\
spSpec-52000-0288-498   &   A2V &   0.00062679 & spSpec-51662-0308-222   &   A8III   &   0.00068632\\
spSpec-52017-0366-092   &   A6V &   0.00063495 & spSpec-51691-0342-011   &   A8III   &   0.00069163\\
spSpec-51694-0338-225   &   A6V &   0.00064046 & spSpec-51816-0360-178   &   G2V &   0.00070487\\
spSpec-51780-0351-219   &   A8V &   0.00064146 & spSpec-51957-0304-234   &   A1V &   0.00070070\\
spSpec-51818-0358-078   &   A9I &   0.00064258 & spSpec-51994-0293-209   &   F0V &   0.00070474\\
spSpec-51909-0276-370   &   B3III   &   0.00063684 & spSpec-52000-0335-426   &   A6V &   0.00070083\\
spSpec-51990-0340-367   &   A8III   &   0.00063994 & spSpec-52023-0287-335   &   F0V &   0.00070443\\
spSpec-51663-0307-465   &   A3III   &   0.00065330 & spSpec-51613-0305-134   &   B1.5V   &   0.00071258\\
spSpec-51691-0342-626   &   A6V &   0.00065222 & spSpec-51662-0308-240   &   F0IV    &   0.00071448\\
spSpec-51986-0294-229   &   F0IV    &   0.00065464 & spSpec-51688-0302-349   &   A2V &   0.00071208\\
spSpec-51662-0308-448   &   A7V &   0.00066248 & spSpec-51943-0300-584   &   F0III   &   0.00071464\\
spSpec-51699-0349-252   &   G7V &   0.00065785 & spSpec-51994-0293-618   &   F0IV    &   0.00070703\\
spSpec-51792-0354-532   &   F0III   &   0.00066131 & spSpec-52017-0366-394   &   F3IV    &   0.00070509\\
spSpec-51928-0291-307   &   B5III   &   0.00065960 & spSpec-52367-0332-383   &   A6V &   0.00071300\\
spSpec-51943-0300-213   &   A9V &   0.00066373 & spSpec-52370-0330-369   &   F0III   &   0.00071122\\
spSpec-51990-0310-239   &   A3V &   0.00066289 & spSpec-51658-0282-368   &   A6V &   0.00072316\\
spSpec-51997-0337-270   &   A6V &   0.00066465 & spSpec-51663-0307-034   &   G2V &   0.00071930\\
spSpec-52017-0366-046   &   A7V &   0.00066087 & spSpec-51691-0342-306   &   F3V &   0.00072466\\
spSpec-52017-0366-094   &   F0IV    &   0.00066397 & spSpec-51699-0349-155   &   A9V &   0.00071898\\
spSpec-52017-0366-132   &   A6V &   0.00065920 & spSpec-51928-0291-284   &   F5V &   0.00072051\\
spSpec-51609-0292-013   &   B3V &   0.00066608 & spSpec-51959-0283-194   &   F0IV    &   0.00072396\\
spSpec-51691-0342-021   &   A8III   &   0.00066643 & spSpec-51671-0299-221   &   A3V &   0.00072504\\
spSpec-51691-0342-357   &   F5V &   0.00066779 & spSpec-51671-0299-319   &   A7V &   0.00073240\\
spSpec-51818-0358-318   &   B5III   &   0.00066732 & spSpec-51792-0354-061   &   A7V &   0.00073024\\
spSpec-51990-0310-451   &   F0V &   0.00067060 & spSpec-51959-0283-551   &   F0IV    &   0.00073409\\
spSpec-51993-0334-456   &   F6V &   0.00066901 & spSpec-51993-0334-308   &   F0IV    &   0.00073285\\
spSpec-51997-0337-212   &   F0III   &   0.00067364 & spSpec-51994-0309-639   &   A8III   &   0.00073470\\
spSpec-51694-0338-387   &   F6V &   0.00067542 & spSpec-51671-0299-252   &   F3IV    &   0.00073904\\
spSpec-51788-0355-104   &   F0V &   0.00068230 & spSpec-51699-0349-541   &   F0III   &   0.00073556\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51789-0352-487   &   F6V &   0.00073973 & spSpec-52017-0366-412   &   F3IV    &   0.00076975\\
spSpec-51957-0273-366   &   F3V &   0.00073898 & spSpec-51613-0305-080   &   G3V &   0.00077695\\
spSpec-51990-0340-505   &   F3V &   0.00074295 & spSpec-51689-0312-084   &   F0IV    &   0.00077520\\
spSpec-51994-0309-483   &   A8III   &   0.00073681 & spSpec-51703-0353-591   &   A8III   &   0.00078150\\
spSpec-52282-0328-122   &   A2V &   0.00074039 & spSpec-51788-0355-488   &   G6V &   0.00078478\\
spSpec-52294-0327-230   &   A6V &   0.00073575 & spSpec-51792-0354-287   &   A0I &   0.00078072\\
spSpec-51671-0299-213   &   A3V &   0.00075366 & spSpec-51792-0354-358   &   F0V &   0.00077823\\
spSpec-51694-0338-614   &   G3V &   0.00074789 & spSpec-51816-0360-269   &   F0IV    &   0.00077987\\
spSpec-51990-0310-266   &   A9V &   0.00074757 & spSpec-51818-0358-255   &   G2V &   0.00078456\\
spSpec-51994-0293-527   &   F0V &   0.00075364 & spSpec-51908-0277-055   &   B3I &   0.00077680\\
spSpec-52368-0331-489   &   F0IV    &   0.00075010 & spSpec-52017-0366-028   &   F0IV    &   0.00078196\\
spSpec-51690-0341-137   &   A8III   &   0.00076108 & spSpec-51691-0342-172   &   A8III   &   0.00078812\\
spSpec-51691-0342-346   &   A9V &   0.00076117 & spSpec-51900-0278-242   &   B8V &   0.00078749\\
spSpec-51792-0354-343   &   A2V &   0.00075633 & spSpec-51985-0295-368   &   A9V &   0.00079205\\
spSpec-51821-0359-233   &   A9V &   0.00075669 & spSpec-51994-0293-504   &   B5I &   0.00078826\\
spSpec-51821-0359-609   &   F0IV    &   0.00076025 & spSpec-51609-0292-220   &   A9V &   0.00080150\\
spSpec-51942-0301-535   &   F0IV    &   0.00075711 & spSpec-51614-0281-413   &   G3V &   0.00079982\\
spSpec-52023-0287-293   &   A7V &   0.00075642 & spSpec-51671-0299-417   &   A8V &   0.00080491\\
spSpec-52282-0328-137   &   F3V &   0.00076142 & spSpec-51673-0313-528   &   F0IV    &   0.00080045\\
spSpec-52375-0326-131   &   A1V &   0.00075950 & spSpec-51690-0341-195   &   A7V &   0.00080050\\
spSpec-51671-0299-316   &   F3IV    &   0.00076906 & spSpec-51703-0353-407   &   G3V &   0.00080335\\
spSpec-51691-0342-520   &   A3V &   0.00076907 & spSpec-51789-0352-129   &   F5II    &   0.00080027\\
spSpec-51699-0349-117   &   G6V &   0.00077054 & spSpec-51910-0275-487   &   A2V &   0.00080162\\
spSpec-51780-0351-264   &   G3V &   0.00077490 & spSpec-51942-0301-111   &   F3V &   0.00080448\\
spSpec-51792-0354-196   &   B8III   &   0.00076665 & spSpec-51986-0294-325   &   F0IV    &   0.00080191\\
spSpec-51792-0354-464   &   F0III   &   0.00077363 & spSpec-51990-0340-280   &   F3IV    &   0.00079502\\
spSpec-51818-0358-117   &   F0IV    &   0.00076725 & spSpec-51994-0293-056   &   A7V &   0.00080434\\
spSpec-51943-0284-396   &   A9V &   0.00077090 & spSpec-52017-0366-196   &   B3I &   0.00080254\\
spSpec-51943-0300-459   &   G3V &   0.00076756 & spSpec-52017-0366-339   &   G6V &   0.00079788\\
spSpec-51955-0298-570   &   A9I &   0.00077094 & spSpec-51658-0282-529   &   A6V &   0.00080953\\
spSpec-51990-0340-352   &   B3III   &   0.00076806 & spSpec-51662-0308-093   &   A7V &   0.00081237 \\
spSpec-51994-0293-470   &   A2V &   0.00077248 & spSpec-51691-0350-355   &   G7V &   0.00080661\\
spSpec-52000-0335-469   &   A2V &   0.00076874 & spSpec-51818-0358-156   &   A6V &   0.00081459\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%az inja copy shoroo mishe
spSpec-51990-0340-319   &   A8III   &   0.00081200 &    spSpec-51957-0273-639   &   F0V &   0.00086333 \\
spSpec-51662-0308-364   &   F5V &   0.00082053 &        spSpec-51993-0334-541   &   F0V &   0.00086218 \\
spSpec-51818-0358-584   &   A8V &   0.00081814 &        spSpec-51994-0293-308   &   F0III   &   0.00085581\\
spSpec-51957-0304-630   &   G3V &   0.00081562 &        spSpec-52282-0328-306   &   A2V &   0.00085551 \\
spSpec-51994-0309-336   &   F0IV    &   0.00081782 &    spSpec-51658-0282-565   &   A7V &   0.00087157 \\
spSpec-52000-0335-537   &   A2V &   0.00081675 &        spSpec-51699-0349-057   &   A7V &   0.00087046 \\
spSpec-52313-0333-408   &   F0IV    &   0.00081998 &    spSpec-51699-0349-549   &   G2V &   0.00087181 \\
spSpec-51658-0282-172   &   F0IV    &   0.00083368 &    spSpec-51792-0354-372   &   A1V &   0.00086649 \\
spSpec-51665-0311-575   &   B2.5III &   0.00082641 &    spSpec-51821-0359-615   &   A8V &   0.00087291 \\
spSpec-51941-0290-191   &   F0V &   0.00082985 &        spSpec-51900-0278-529   &   A9V &   0.00087092 \\
spSpec-51942-0301-420   &   A2V &   0.00083139 &        spSpec-51928-0291-635   &   G3V &   0.00086844 \\
spSpec-51986-0294-474   &   F0III   &   0.00082776 &    spSpec-51990-0310-206   &   A6V &   0.00086985 \\
spSpec-51994-0293-108   &   B9I &   0.00082505 &        spSpec-51994-0293-623   &   A2V &   0.00087471 \\
spSpec-52000-0335-311   &   F0III   &   0.00083033 &    spSpec-51997-0337-520   &   A3V &   0.00087498 \\
spSpec-51609-0292-254   &   F3V &   0.00084094 &        spSpec-51615-0303-288   &   G3V &   0.00088164 \\
spSpec-51691-0350-555   &   A7V &   0.00083511 &        spSpec-51662-0308-397   &   F0V &   0.00087676 \\
spSpec-51692-0343-393   &   A9I &   0.00084096 &        spSpec-51663-0307-480   &   F0IV    &   0.00087646\\
spSpec-51942-0301-023   &   F0IV    &   0.00084082 &    spSpec-51671-0299-592   &   B8I &   0.00088153 \\
spSpec-51662-0308-356   &   A9V &   0.00084974 &        spSpec-51691-0342-190   &   F0III   &   0.00088093\\
spSpec-51792-0354-238   &   F4III   &   0.00085225 &    spSpec-51692-0339-307   &   F0III   &   0.00087930\\
spSpec-51943-0300-327   &   A6V &   0.00084858 &        spSpec-51780-0351-456   &   F5II    &   0.00088390\\
spSpec-52000-0335-476   &   F3V &   0.00084824 &        spSpec-51818-0358-533   &   A6V &   0.00087888 \\
spSpec-52056-0329-583   &   F0IV    &   0.00084780 &    spSpec-51943-0300-443   &   A2V &   0.00087777 \\
spSpec-51613-0305-398   &   F5II    &   0.00085570 &    spSpec-52056-0329-122   &   G3V &   0.00087867 \\
spSpec-51689-0312-472   &   F0III   &   0.00085530 &    spSpec-52282-0328-352   &   G2V &   0.00088305 \\
spSpec-51691-0350-625   &   G2V &   0.00086330 &        spSpec-52294-0327-477   &   A6V &   0.00088484 \\
spSpec-51694-0338-233   &   B8V &   0.00085693 &        spSpec-52313-0333-493   &   G2V &   0.00087622 \\
spSpec-51703-0353-064   &   F4III   &   0.00086447 &    spSpec-51637-0306-255   &   F0IV    &   0.00088574\\
spSpec-51703-0353-502   &   G3V &   0.00086178 &        spSpec-51658-0282-564   &   F0IV    &   0.00088565\\
spSpec-51792-0354-127   &   F0III   &   0.00085587 &    spSpec-51673-0313-132   &   F0V &   0.00089271 \\
spSpec-51792-0354-184   &   F0I &   0.00086225 &        spSpec-51689-0312-031   &   B6V &   0.00089164 \\
spSpec-51910-0275-247   &   G3V &   0.00086130 &        spSpec-51703-0353-404   &   G6V &   0.00088662 \\
spSpec-51943-0300-084   &   A6V &   0.00085816 &        spSpec-51788-0355-262   &   F0V &   0.00089490 \\
%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51990-0340-205   &   A9V &   0.00088539  &       spSpec-51955-0298-181   &   F0IV    &   0.00092370\\
spSpec-51990-0340-426   &   A7V &   0.00088538  &       spSpec-51957-0273-391   &   A6V &   0.00091795  \\
spSpec-52282-0328-265   &   A7V &   0.00088915  &       spSpec-52000-0288-577   &   F0V &   0.00092370  \\
spSpec-51691-0342-141   &   A2V &   0.00089629  &       spSpec-52313-0333-439   &   G6V &   0.00091997  \\
spSpec-51691-0342-545   &   A6V &   0.00090366  &       spSpec-52368-0331-550   &   A6V &   0.00091805  \\
spSpec-51821-0359-012   &   G3V &   0.00089839  &       spSpec-52375-0326-448   &   A6V &   0.00091512  \\
spSpec-51957-0273-383   &   A8III   &   0.00089616  &   spSpec-51614-0281-204   &   F0IV    &   0.00092637\\
spSpec-51957-0304-207   &   G7V &   0.00089908  &       spSpec-51658-0282-174   &   F0III   &   0.00092669\\
spSpec-51957-0304-325   &   G3V &   0.00090484  &       spSpec-51691-0342-500   &   A6V &   0.00093324  \\
spSpec-51989-0363-590   &   F0III   &   0.00089702  &   spSpec-51792-0354-357   &   G2V &   0.00092734  \\
spSpec-51994-0293-131   &   F6V &   0.00089893  &       spSpec-51941-0290-339   &   F3IV    &   0.00093195\\
spSpec-51994-0293-397   &   A2V &   0.00090199  &       spSpec-51943-0300-341   &   F0III   &   0.00093267\\
spSpec-51994-0293-550   &   F0III   &   0.00089629  &   spSpec-51959-0297-634   &   G2V &   0.00093369  \\
spSpec-52000-0288-060   &   A2V &   0.00089564  &       spSpec-51994-0293-112   &   A1V &   0.00093336  \\
spSpec-52023-0287-355   &   F3V &   0.00090000  &       spSpec-52375-0326-060   &   A3III   &   0.00093293\\
spSpec-51633-0268-278   &   G3V &   0.00091493  &       spSpec-51614-0281-586   &   G7V &   0.00094274  \\
spSpec-51658-0282-610   &   A8III   &   0.00090697  &   spSpec-51663-0307-459   &   A1V &   0.00093713  \\
spSpec-51663-0307-537   &   B5I &   0.00090857  &       spSpec-51673-0313-421   &   A8III   &   0.00094063\\
spSpec-51673-0313-410   &   A8V &   0.00090912  &       spSpec-51691-0342-283   &   F0IV    &   0.00094228\\
spSpec-51703-0353-605   &   F3IV    &   0.00091242  &   spSpec-51943-0300-030   &   A8V &   0.00094429  \\
spSpec-51818-0358-560   &   F5II    &   0.00090687  &   spSpec-51986-0294-430   &   A7V &   0.00093866  \\
spSpec-51821-0359-397   &   F6V &   0.00090669  &       spSpec-52367-0332-170   &   F0IV    &   0.00094500\\
spSpec-51943-0300-544   &   F2I &   0.00091199  &       spSpec-51609-0292-367   &   A6V &   0.00095072  \\
spSpec-51955-0298-225   &   F5II    &   0.00090525  &   spSpec-51691-0342-392   &   A6V &   0.00094965  \\
spSpec-51957-0273-574   &   F5V &   0.00090885  &       spSpec-51703-0353-603   &   G2V &   0.00095181  \\
spSpec-51990-0289-296   &   F0IV    &   0.00090778  &   spSpec-51908-0277-005   &   A9V &   0.00094616  \\
spSpec-51999-0286-578   &   A9V &   0.00091435  &       spSpec-51908-0277-447   &   A9V &   0.00095336  \\
spSpec-51689-0312-392   &   A9V &   0.00091596  &       spSpec-52282-0328-330   &   F0IV    &   0.00095494\\
spSpec-51689-0312-590   &   F0IV    &   0.00091687  &   spSpec-52294-0327-569   &   G3V &   0.00094677  \\
spSpec-51692-0339-060   &   G3V &   0.00091946  &       spSpec-51609-0292-377   &   A6V &   0.00096492  \\
spSpec-51792-0354-564   &   G3V &   0.00091552  &       spSpec-51663-0315-224   &   A8V &   0.00095887  \\
spSpec-51942-0301-256   &   F3IV    &   0.00092125  &   spSpec-51689-0312-638   &   G3V &   0.00096496  \\
spSpec-51942-0301-541   &   A8III   &   0.00092233  &   spSpec-51788-0355-004   &   G3V &   0.00095722  \\
%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%
spSpec-51792-0354-047   &   G2V &   0.00095857  &       spSpec-51984-0296-335   &   G3V &   0.00099274  \\
spSpec-51928-0291-154   &   G3V &   0.00096450  &       spSpec-51994-0309-235   &   F5II    &   0.00098517\\
spSpec-51943-0300-483   &   A9V &   0.00096440  &       spSpec-52294-0327-339   &   G2V &   0.00098717  \\
spSpec-51986-0294-023   &   A6V &   0.00095981  &       spSpec-52294-0327-564   &   G6V &   0.00099200  \\
spSpec-51990-0310-568   &   A8V &   0.00095896  &       spSpec-52368-0331-165   &   A8V &   0.00099269  \\
spSpec-51994-0309-315   &   G3V &   0.00095924  &       spSpec-51615-0303-228   &   A7V &   0.00100118  \\
spSpec-52367-0332-593   &   A2V &   0.00096164  &       spSpec-51663-0307-023   &   F6III   &   0.00100233\\
spSpec-51662-0308-582   &   F0V &   0.00096576  &       spSpec-51789-0352-133   &   G3V &   0.00099589  \\
spSpec-51692-0343-396   &   F4V &   0.00097085  &       spSpec-51818-0358-634   &   F5II    &   0.00100405\\
spSpec-51792-0354-514   &   F0III   &   0.00097125  &   spSpec-51821-0359-347   &   A9V &   0.00100364  \\
spSpec-51913-0274-130   &   G4V &   0.00097247  &       spSpec-51908-0277-315   &   F5III   &   0.00099659\\
spSpec-51942-0301-447   &   G2V &   0.00097113  &       spSpec-51609-0292-088   &   A7V &   0.00101014  \\
spSpec-51990-0289-005   &   F0IV    &   0.00096606  &   spSpec-51658-0282-208   &   A8V &   0.00100858  \\
spSpec-51990-0310-414   &   F0IV    &   0.00096878  &   spSpec-51663-0307-586   &   A8III   &   0.00101038\\
spSpec-51658-0282-527   &   F0IV    &   0.00098331  &   spSpec-51816-0360-599   &   G2V &   0.00101189  \\
spSpec-51673-0313-533   &   F0IV    &   0.00097904  &   spSpec-51955-0298-368   &   B3V &   0.00100925  \\
spSpec-51692-0339-214   &   F6III   &   0.00098363  &   spSpec-51994-0293-093   &   A2V &   0.00101158  \\
spSpec-51703-0353-638   &   G7V &   0.00098136  &       spSpec-51994-0309-097   &   A9V &   0.00101001  \\
spSpec-51792-0354-329   &   G2V &   0.00098076  &       spSpec-51994-0309-300   &   F6III   &   0.00100577\\
spSpec-51909-0276-413   &   A5V &   0.00097970  &       spSpec-52000-0288-429   &   B9III   &   0.00101321\\
spSpec-51930-0285-090   &   A7V &   0.00098320  &       spSpec-52017-0366-075   &   G6V &   0.00101289  \\
spSpec-51959-0283-535   &   A6V &   0.00097684  &       spSpec-52017-0366-301   &   A7V &   0.00100696  \\
spSpec-51990-0310-253   &   A2V &   0.00098470  &       spSpec-52282-0328-060   &   A2V &   0.00100702  \\
spSpec-52000-0288-272   &   F3V &   0.00098405  &       spSpec-51658-0282-212   &   A2V &   0.00102281  \\
spSpec-51630-0266-049   &   F3IV    &   0.00098585  &   spSpec-51703-0353-226   &   A9V &   0.00102437  \\
spSpec-51637-0306-551   &   G3V &   0.00098556  &       spSpec-51789-0352-035   &   A9V &   0.00101559  \\
spSpec-51665-0311-309   &   G6V &   0.00099425  &       spSpec-51990-0310-049   &   F0V &   0.00102202  \\
spSpec-51671-0299-231   &   A7V &   0.00099434  &       spSpec-51994-0293-129   &   G6V &   0.00102333  \\
spSpec-51689-0312-331   &   G7V &   0.00099133  &       spSpec-52282-0328-373   &   G3V &   0.00101592  \\
spSpec-51699-0349-101   &   G2V &   0.00099168  &       spSpec-52375-0326-170   &   A2V &   0.00102447  \\
spSpec-51816-0360-220   &   F0III   &   0.00098855  &   spSpec-51608-0267-101   &   G7V &   0.00103205  \\
spSpec-51821-0359-506   &   G0V &   0.00099487  &       spSpec-51658-0282-136   &   A8III   &   0.00103302\\
spSpec-51957-0273-613   &   F6V &   0.00099125  &       spSpec-51691-0342-554   &   G3V &   0.00102695  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51692-0339-145   &   A2V &   0.00102871  &       spSpec-52367-0332-032   &   G2V &   0.00104734  \\
spSpec-51821-0359-120   &   A6V &   0.00102571  &       spSpec-51612-0280-069   &   G3V &   0.00106235  \\
spSpec-51941-0290-301   &   A2V &   0.00103108  &       spSpec-51613-0305-178   &   G6V &   0.00106289  \\
spSpec-51942-0301-528   &   A6V &   0.00102712  &       spSpec-51662-0308-532   &   F4III   &   0.00106026\\
spSpec-51955-0298-268   &   F3V &   0.00103394  &       spSpec-51690-0341-144   &   F0IV    &   0.00105833\\
spSpec-51955-0298-488   &   A2V &   0.00103009  &       spSpec-51690-0341-267   &   A6V &   0.00106224  \\
spSpec-51990-0289-141   &   A3III   &   0.00102698  &   spSpec-51691-0350-504   &   A9V &   0.00106333  \\
spSpec-51994-0309-065   &   F4III   &   0.00102735  &   spSpec-51703-0353-050   &   G3V &   0.00105771  \\
spSpec-52000-0335-043   &   G3V &   0.00103338  &       spSpec-51943-0300-315   &   F3V &   0.00105747  \\
spSpec-52000-0335-342   &   A8III   &   0.00103006  &   spSpec-51957-0304-386   &   F3V &   0.00106479  \\
spSpec-52000-0335-345   &   G2V &   0.00102809  &       spSpec-51959-0283-260   &   F3V &   0.00106323  \\
spSpec-52367-0332-295   &   F0III   &   0.00103406  &   spSpec-51990-0340-216   &   A6V &   0.00105560  \\
spSpec-52368-0331-251   &   F4III   &   0.00103012  &   spSpec-51999-0286-036   &   F4III   &   0.00106121\\
spSpec-51690-0341-438   &   F4III   &   0.00103677  &   spSpec-52294-0327-256   &   G3V &   0.00106016  \\
spSpec-51691-0342-038   &   G6V &   0.00103804  &       spSpec-52367-0332-004   &   G2V &   0.00105695  \\
spSpec-51692-0343-382   &   F5II    &   0.00103609  &   spSpec-52368-0331-531   &   F0III   &   0.00105588\\
spSpec-51942-0301-387   &   B9III   &   0.00103775  &   spSpec-51633-0268-487   &   A8III   &   0.00106824\\
spSpec-51943-0300-348   &   F0IV    &   0.00103503  &   spSpec-51663-0307-149   &   A6V &   0.00106598  \\
spSpec-51989-0363-005   &   B8III   &   0.00103863  &   spSpec-51663-0315-006   &   G3V &   0.00107286  \\
spSpec-51993-0334-267   &   F0III   &   0.00104186  &   spSpec-51690-0341-349   &   G6V &   0.00107013  \\
spSpec-52282-0328-376   &   F4III   &   0.00104460  &   spSpec-51692-0343-261   &   A8V &   0.00107295  \\
spSpec-52368-0331-325   &   F3V &   0.00103691  &       spSpec-51699-0349-489   &   G3V &   0.00107138  \\
spSpec-51633-0268-018   &   G3V &   0.00104752  &       spSpec-51818-0358-319   &   G3V &   0.00107003  \\
spSpec-51663-0307-562   &   B3I &   0.00104568  &       spSpec-51821-0359-263   &   A6III   &   0.00107148\\
spSpec-51788-0355-254   &   F0III   &   0.00104941  &   spSpec-51883-0271-549   &   G3V &   0.00106888  \\
spSpec-51789-0352-096   &   G3V &   0.00105491  &       spSpec-51909-0270-403   &   A9I &   0.00107303  \\
spSpec-51818-0358-341   &   G3V &   0.00104551  &       spSpec-51941-0272-582   &   A9V &   0.00106623  \\
spSpec-51913-0274-055   &   A6V &   0.00105333  &       spSpec-51942-0301-083   &   A3III   &   0.00106723\\
spSpec-51930-0285-304   &   G3V &   0.00105471  &       spSpec-51955-0298-466   &   G3V &   0.00107006  \\
spSpec-51930-0285-327   &   A8III   &   0.00105384  &   spSpec-51984-0279-119   &   F0IV    &   0.00107020\\
spSpec-51941-0290-481   &   F0V &   0.00104843  &       spSpec-52023-0287-242   &   F4V &   0.00107455  \\
spSpec-52023-0287-188   &   F9V &   0.00105487  &       spSpec-52370-0330-573   &   A3III   &   0.00106647\\
spSpec-52282-0328-109   &   A7V &   0.00105298  &       spSpec-51613-0305-435   &   G3V &   0.00107877  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51692-0339-149   &   A2V &   0.00107840  &       spSpec-51609-0292-351   &   A2V &   0.00111192  \\
spSpec-51692-0339-534   &   A6V &   0.00107950  &       spSpec-51689-0312-332   &   B5I &   0.00110503  \\
spSpec-51789-0352-051   &   F0V &   0.00108035  &       spSpec-51699-0349-538   &   G4V &   0.00110617  \\
spSpec-51821-0359-235   &   G2V &   0.00107806  &       spSpec-51943-0300-614   &   G6V &   0.00110627  \\
spSpec-51959-0283-413   &   F5II    &   0.00108257  &   spSpec-51955-0298-281   &   F0III   &   0.00111431\\
spSpec-52000-0288-084   &   G3V &   0.00107750  &       spSpec-51994-0293-147   &   G3V &   0.00111211  \\
spSpec-51609-0292-102   &   A6V &   0.00108847  &       spSpec-51994-0293-411   &   F0V &   0.00111264  \\
spSpec-51630-0266-140   &   A2V &   0.00108631  &       spSpec-51997-0337-637   &   F6III   &   0.00110811\\
spSpec-51662-0308-369   &   A8V &   0.00109297  &       spSpec-52000-0288-175   &   F0IV    &   0.00110936\\
spSpec-51665-0311-358   &   G3V &   0.00109093  &       spSpec-52000-0335-189   &   A8V &   0.00111306  \\
spSpec-51690-0341-470   &   A6V &   0.00108917  &       spSpec-52282-0328-251   &   F6III   &   0.00110599\\
spSpec-51692-0339-209   &   F0V &   0.00108744  &       spSpec-52370-0330-059   &   F4III   &   0.00110589\\
spSpec-51692-0343-350   &   G4V &   0.00108808  &       spSpec-51658-0282-067   &   B7III   &   0.00111983\\
spSpec-51780-0351-620   &   G3V &   0.00108917  &       spSpec-51792-0354-618   &   G3V &   0.00112168  \\
spSpec-51993-0334-435   &   A7V &   0.00108704  &       spSpec-51821-0359-127   &   A7V &   0.00112022  \\
spSpec-52023-0287-382   &   G2V &   0.00108795  &       spSpec-51821-0359-567   &   G7V &   0.00112115  \\
spSpec-52282-0328-132   &   G3V &   0.00108702  &       spSpec-51883-0271-063   &   A8V &   0.00112059  \\
spSpec-51637-0306-048   &   F0III   &   0.00109902  &   spSpec-51941-0290-531   &   A1V &   0.00111699  \\
spSpec-51658-0282-595   &   A2V &   0.00109702  &       spSpec-51986-0294-270   &   A9V &   0.00112432  \\
spSpec-51662-0308-609   &   F0IV    &   0.00109509  &   spSpec-51990-0289-062   &   F5V &   0.00112053  \\
spSpec-51688-0302-420   &   A8III   &   0.00109932  &   spSpec-51994-0293-475   &   A8V &   0.00111665  \\
spSpec-51703-0353-218   &   F5V &   0.00110075  &       spSpec-52000-0335-456   &   A2V &   0.00112225  \\
spSpec-51821-0359-401   &   G3V &   0.00110139  &       spSpec-52367-0332-235   &   G6V &   0.00111883  \\
spSpec-51908-0277-304   &   F3V &   0.00109737  &       spSpec-52375-0326-058   &   A3III   &   0.00112364\\
spSpec-51908-0277-351   &   A7V &   0.00110070  &       spSpec-51609-0292-359   &   F0IV    &   0.00113192\\
spSpec-51909-0276-619   &   G3V &   0.00109753  &       spSpec-51609-0292-471   &   A9V &   0.00113353  \\
spSpec-51941-0290-246   &   F6III   &   0.00109941  &   spSpec-51613-0305-222   &   G7V &   0.00113466  \\
spSpec-51955-0298-385   &   F3V &   0.00110296  &       spSpec-51658-0282-213   &   A9V &   0.00113154  \\
spSpec-51985-0295-247   &   F0III   &   0.00110140  &   spSpec-51662-0308-440   &   A6V &   0.00113214  \\
spSpec-51990-0289-532   &   F5II    &   0.00110113  &   spSpec-51691-0342-490   &   F3V &   0.00112731  \\
spSpec-51993-0334-260   &   F0III   &   0.00109557  &   spSpec-51788-0355-217   &   A1V &   0.00113120  \\
spSpec-52294-0327-513   &   A3III   &   0.00110478  &   spSpec-51957-0304-060   &   A6V &   0.00113253  \\
spSpec-52368-0331-305   &   A8V &   0.00110461  &       spSpec-52313-0333-174   &   A6V &   0.00113447  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51609-0292-470   &   F6III   &   0.00113867  &   spSpec-51990-0340-057   &   A7V &   0.00116274  \\
spSpec-51662-0308-113   &   F5III   &   0.00114198  &   spSpec-51993-0334-543   &   G3V &   0.00116244  \\
spSpec-51663-0315-177   &   B7III   &   0.00113790  &   spSpec-51994-0309-212   &   F0III   &   0.00116083\\
spSpec-51665-0311-348   &   G3V &   0.00114162  &       spSpec-52000-0335-348   &   F5V &   0.00115975  \\
spSpec-51692-0339-357   &   G3V &   0.00113695  &       spSpec-52017-0366-491   &   G6V &   0.00116407  \\
spSpec-51692-0339-365   &   G3V &   0.00113929  &       spSpec-52313-0333-311   &   A2V &   0.00116045  \\
spSpec-51908-0277-206   &   F0V &   0.00114315  &       spSpec-51662-0308-426   &   F5II    &   0.00117042\\
spSpec-51913-0274-222   &   A1V &   0.00114259  &       spSpec-51665-0311-400   &   F0IV    &   0.00117072\\
spSpec-51990-0310-098   &   A7V &   0.00113540  &       spSpec-51688-0302-358   &   A7V &   0.00116734  \\
spSpec-51990-0340-356   &   F0IV    &   0.00114470  &   spSpec-51692-0339-013   &   F6III   &   0.00117189\\
spSpec-52000-0335-497   &   A9V &   0.00113701  &       spSpec-51816-0360-437   &   A6V &   0.00117406  \\
spSpec-52294-0327-192   &   A8III   &   0.00114473  &   spSpec-51821-0359-315   &   F0V &   0.00116554  \\
spSpec-52368-0331-434   &   A8V &   0.00114401  &       spSpec-51984-0296-425   &   A7V &   0.00116812  \\
spSpec-52375-0326-179   &   B9III   &   0.00113581  &   spSpec-51989-0363-418   &   B8I &   0.00117139  \\
spSpec-51608-0267-557   &   G0V &   0.00115385  &       spSpec-51999-0286-177   &   A9I &   0.00116671  \\
spSpec-51665-0311-635   &   G6V &   0.00114501  &       spSpec-52023-0287-079   &   F0IV    &   0.00117166\\
spSpec-51689-0312-046   &   A9V &   0.00115342  &       spSpec-52023-0287-243   &   F4III   &   0.00116976\\
spSpec-51690-0341-370   &   B3I &   0.00114672  &       spSpec-51789-0352-241   &   B2III   &   0.00118231\\
spSpec-51699-0349-163   &   F0III   &   0.00115066  &   spSpec-51930-0285-281   &   G4V &   0.00118033  \\
spSpec-51699-0349-475   &   G3V &   0.00114665  &       spSpec-51941-0272-518   &   A9V &   0.00118193  \\
spSpec-51792-0354-055   &   F5II    &   0.00115463  &   spSpec-51941-0272-620   &   G3V &   0.00117926  \\
spSpec-51909-0276-227   &   F0IV    &   0.00114570  &   spSpec-51942-0301-326   &   G4V &   0.00118420  \\
spSpec-51941-0290-208   &   G2V &   0.00115301  &       spSpec-51942-0301-639   &   G3V &   0.00117631  \\
spSpec-51990-0340-360   &   F5III   &   0.00115035  &   spSpec-51984-0296-308   &   G3V &   0.00117662  \\
spSpec-51994-0309-063   &   A8V &   0.00115405  &       spSpec-51986-0294-281   &   G3V &   0.00118362  \\
spSpec-52017-0366-341   &   A0I &   0.00114976  &       spSpec-51990-0340-355   &   G3V &   0.00118042  \\
spSpec-51609-0292-017   &   G3V &   0.00116354  &       spSpec-51990-0340-545   &   G6V &   0.00118327  \\
spSpec-51609-0292-418   &   G3V &   0.00115720  &       spSpec-52000-0335-553   &   A1V &   0.00117669  \\
spSpec-51637-0306-589   &   F5V &   0.00115649  &       spSpec-52313-0333-322   &   A8III   &   0.00117870\\
spSpec-51662-0308-028   &   F5II    &   0.00115596  &   spSpec-51818-0358-214   &   G3V &   0.00119368  \\
spSpec-51671-0299-408   &   A9V &   0.00116046  &       spSpec-51910-0269-309   &   A8V &   0.00119484  \\
spSpec-51673-0313-160   &   F3V &   0.00116143  &       spSpec-51942-0301-228   &   F0III   &   0.00119409\\
spSpec-51942-0301-190   &   F0IV    &   0.00115880  &   spSpec-51955-0298-551   &   F6III   &   0.00118679\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51957-0273-272   &   B9I &   0.00119031  &       spSpec-52000-0288-406   &   G4V &   0.00120938  \\
spSpec-51989-0363-601   &   F0V &   0.00118813  &       spSpec-52000-0288-463   &   F0IV    &   0.00120631\\
spSpec-51993-0334-054   &   F0IV    &   0.00118762  &   spSpec-52000-0335-087   &   A6V &   0.00120976  \\
spSpec-51994-0309-496   &   A9V &   0.00118510  &       spSpec-52017-0366-058   &   G6V &   0.00121274  \\
spSpec-51613-0305-462   &   F5V &   0.00120353  &       spSpec-51613-0305-345   &   F5II    &   0.00122434\\
spSpec-51637-0306-360   &   G2V &   0.00120377  &       spSpec-51613-0305-385   &   F6III   &   0.00122463\\
spSpec-51662-0308-080   &   G3V &   0.00119659  &       spSpec-51630-0266-431   &   G4V &   0.00121945  \\
spSpec-51662-0308-366   &   A9V &   0.00120036  &       spSpec-51658-0282-214   &   F6V &   0.00121602  \\
spSpec-51691-0342-330   &   F0IV    &   0.00119922  &   spSpec-51690-0341-280   &   G3V &   0.00122133  \\
spSpec-51692-0339-178   &   G3V &   0.00119720  &       spSpec-51691-0342-305   &   A3V &   0.00121686  \\
spSpec-51699-0349-185   &   A6V &   0.00120380  &       spSpec-51692-0343-341   &   G2V &   0.00121694  \\
spSpec-51699-0349-507   &   G6V &   0.00120043  &       spSpec-51818-0358-296   &   B3I &   0.00122297  \\
spSpec-51789-0352-559   &   A3V &   0.00120278  &       spSpec-51908-0277-428   &   A9I &   0.00121822  \\
spSpec-51900-0278-213   &   G4V &   0.00120056  &       spSpec-51942-0301-235   &   G3V &   0.00121514  \\
spSpec-51942-0301-431   &   B5I &   0.00120044  &       spSpec-51943-0284-296   &   G6V &   0.00121546  \\
spSpec-51943-0284-035   &   G3V &   0.00120289  &       spSpec-51955-0298-133   &   G3V &   0.00121919  \\
spSpec-51943-0284-529   &   G3V &   0.00120122  &       spSpec-51990-0289-258   &   F5V &   0.00122241  \\
spSpec-51957-0273-165   &   F3V &   0.00120363  &       spSpec-51990-0340-245   &   G3V &   0.00122302  \\
spSpec-51957-0273-474   &   F0IV    &   0.00119926  &   spSpec-51993-0334-408   &   A1V &   0.00121635  \\
spSpec-51957-0304-586   &   F5II    &   0.00119994  &   spSpec-51999-0286-169   &   A6V &   0.00121616  \\
spSpec-51957-0304-589   &   G1V &   0.00119590  &       spSpec-52017-0366-221   &   G7V &   0.00122462  \\
spSpec-51990-0340-002   &   A7V &   0.00120219  &       spSpec-52056-0329-109   &   A7V &   0.00122105  \\
spSpec-51990-0340-537   &   F6III   &   0.00120399  &   spSpec-51658-0282-115   &   A8V &   0.00122943  \\
spSpec-51994-0293-059   &   A2V &   0.00120030  &       spSpec-51658-0282-327   &   F0III   &   0.00122796\\
spSpec-51994-0293-457   &   F0III   &   0.00119602  &   spSpec-51665-0311-016   &   G6V &   0.00123060  \\
spSpec-52370-0330-129   &   G6V &   0.00120276  &       spSpec-51688-0302-293   &   G6V &   0.00122564  \\
spSpec-51663-0307-274   &   F5III   &   0.00120673  &   spSpec-51689-0312-081   &   F3IV    &   0.00122655\\
spSpec-51699-0349-246   &   G3V &   0.00120915  &       spSpec-51699-0349-164   &   G3V &   0.00122520  \\
spSpec-51908-0277-323   &   F0III   &   0.00121064  &   spSpec-51789-0352-287   &   F9V &   0.00122938  \\
spSpec-51990-0289-377   &   A6V &   0.00120923  &       spSpec-51821-0359-155   &   G3V &   0.00122513  \\
spSpec-51994-0293-300   &   G6V &   0.00120529  &       spSpec-51900-0278-354   &   F6III   &   0.00123129\\
spSpec-51994-0293-386   &   A3V &   0.00121027  &       spSpec-51909-0270-518   &   G3V &   0.00123040  \\
spSpec-51997-0337-168   &   F6III   &   0.00120728  &   spSpec-51941-0290-319   &   A2V &   0.00123234  \\
%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51957-0304-337   &   F5III   &   0.00122949  &   spSpec-51994-0309-355   &   F3IV    &   0.00125173\\
spSpec-51959-0283-624   &   F0III   &   0.00122911  &   spSpec-51671-0299-323   &   F4V &   0.00126065  \\
spSpec-51993-0334-109   &   A8III   &   0.00123458  &   spSpec-51910-0275-345   &   F0III   &   0.00125533\\
spSpec-51994-0309-179   &   A6V &   0.00122837  &       spSpec-51959-0297-181   &   A7V &   0.00126404  \\
spSpec-52056-0329-347   &   G3V &   0.00122554  &       spSpec-51990-0289-054   &   G2V &   0.00125848  \\
spSpec-52282-0328-421   &   F4III   &   0.00123036  &   spSpec-52367-0332-380   &   A6V &   0.00125886  \\
spSpec-52367-0332-292   &   A6V &   0.00122843  &       spSpec-51671-0299-622   &   F6V &   0.00127141  \\
spSpec-51608-0267-254   &   F6V &   0.00124447  &       spSpec-51691-0342-136   &   G3V &   0.00127115  \\
spSpec-51609-0292-541   &   A8III   &   0.00124124  &   spSpec-51692-0339-335   &   G3V &   0.00127285  \\
spSpec-51633-0268-129   &   F0III   &   0.00123520  &   spSpec-51694-0338-370   &   G3V &   0.00127309  \\
spSpec-51658-0282-600   &   F0III   &   0.00124223  &   spSpec-51900-0278-593   &   A6V &   0.00127319  \\
spSpec-51663-0307-462   &   G3V &   0.00124296  &       spSpec-51955-0298-360   &   G2V &   0.00127232  \\
spSpec-51663-0307-561   &   G3V &   0.00124155  &       spSpec-51985-0295-433   &   F5II    &   0.00126680 \\
spSpec-51818-0358-126   &   B1III   &   0.00124129  &   spSpec-51990-0340-628   &   F4III   &   0.00126664 \\
spSpec-51909-0276-304   &   F0V &   0.00123945  &       spSpec-51663-0307-452   &   A2V &   0.00127970  \\
spSpec-51910-0275-053   &   F0III   &   0.00123882  &   spSpec-51689-0312-391   &   A9V &   0.00128239  \\
spSpec-51930-0285-577   &   G3V &   0.00124322  &       spSpec-51691-0342-356   &   F5V &   0.00128035  \\
spSpec-51942-0301-461   &   F6III   &   0.00123993  &   spSpec-51691-0342-469   &   A6V &   0.00128171  \\
spSpec-51943-0300-202   &   F0V &   0.00124270  &       spSpec-51699-0349-412   &   G3V &   0.00127589  \\
spSpec-51955-0298-153   &   G3V &   0.00124363  &       spSpec-51792-0354-555   &   G7V &   0.00127893  \\
spSpec-51984-0296-210   &   F5V &   0.00123769  &       spSpec-51816-0360-568   &   G0III   &   0.00128494 \\
spSpec-51989-0363-032   &   F5V &   0.00124179  &       spSpec-51910-0275-172   &   A7V &   0.00127938  \\
spSpec-52313-0333-132   &   A8III   &   0.00124180  &   spSpec-51941-0290-569   &   A7V &   0.00128281  \\
spSpec-52368-0331-229   &   G3V &   0.00123617  &       spSpec-51994-0309-392   &   G6V &   0.00128323  \\
spSpec-51637-0306-201   &   G3V &   0.00125377  &       spSpec-52000-0288-405   &   G3V &   0.00127877  \\
spSpec-51662-0308-158   &   A8V &   0.00124886  &       spSpec-52023-0287-414   &   A3III   &   0.00128213\\
spSpec-51673-0313-396   &   F6III   &   0.00125299  &   spSpec-52294-0327-408   &   F6III   &   0.00127628\\
spSpec-51816-0360-465   &   A7V &   0.00124575  &       spSpec-51658-0282-128   &   G3V &   0.00128985  \\
spSpec-51908-0277-439   &   A6V &   0.00124512  &       spSpec-51788-0355-525   &   F5II    &   0.00128746\\
spSpec-51942-0301-595   &   G2V &   0.00124795  &       spSpec-51792-0354-506   &   A7V &   0.00129251  \\
spSpec-51942-0301-625   &   B9III   &   0.00125487  &   spSpec-51818-0358-555   &   F0III   &   0.00128928\\
spSpec-51943-0300-515   &   A9V &   0.00124916  &       spSpec-51908-0277-530   &   F5V &   0.00129184  \\
spSpec-51957-0304-085   &   F5II    &   0.00125329  &   spSpec-51910-0269-055   &   A2I &   0.00128973  \\
%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51930-0285-392   &   F5V &   0.00129411  &       spSpec-51928-0291-327   &   F0III   &   0.00132294\\
spSpec-51943-0300-207   &   B6V &   0.00128890  &       spSpec-51942-0301-049   &   F0III   &   0.00132277\\
spSpec-51993-0334-116   &   F5V &   0.00129059  &       spSpec-51959-0283-116   &   F5III   &   0.00132133\\
spSpec-51993-0334-277   &   A8III   &   0.00129395  &   spSpec-51959-0297-253   &   G2V &   0.00131875  \\
spSpec-51999-0286-241   &   A8III   &   0.00129456  &   spSpec-51985-0295-384   &   G3V &   0.00131797  \\
spSpec-52000-0335-411   &   G0V &   0.00128710  &       spSpec-52313-0333-133   &   F5V &   0.00132445  \\
spSpec-51609-0292-408   &   A6V &   0.00129977  &       spSpec-51609-0292-349   &   F3V &   0.00133328  \\
spSpec-51633-0268-017   &   F5III   &   0.00130416  &   spSpec-51663-0307-218   &   F5III   &   0.00133487\\
spSpec-51699-0349-328   &   K0V &   0.00130288  &       spSpec-51673-0313-200   &   A8III   &   0.00132995\\
spSpec-51909-0276-012   &   A2V &   0.00129798  &       spSpec-51692-0339-254   &   F0III   &   0.00133339\\
spSpec-51943-0300-057   &   G3V &   0.00129751  &       spSpec-51699-0349-530   &   A1V &   0.00132520  \\
spSpec-51957-0273-326   &   F0V &   0.00130026  &       spSpec-51816-0360-179   &   A7V &   0.00132980  \\
spSpec-51989-0363-358   &   G3V &   0.00130132  &       spSpec-51942-0301-445   &   F3V &   0.00133366  \\
spSpec-52282-0328-287   &   F7V &   0.00129746  &       spSpec-51985-0295-466   &   F0III   &   0.00133125\\
spSpec-52282-0328-368   &   G3V &   0.00129595  &       spSpec-51985-0295-532   &   F7V &   0.00132596  \\
spSpec-52313-0333-573   &   G6V &   0.00130341  &       spSpec-51990-0340-297   &   F6III   &   0.00133420\\
spSpec-51694-0338-562   &   G3V &   0.00131099  &       spSpec-51990-0340-487   &   A8V &   0.00133280  \\
spSpec-51789-0352-186   &   A2V &   0.00130508  &       spSpec-51990-0340-640   &   G6V &   0.00132945  \\
spSpec-51792-0354-029   &   A6V &   0.00131375  &       spSpec-51994-0293-260   &   F5II    &   0.00132919\\
spSpec-51908-0277-394   &   F5V &   0.00131390  &       spSpec-51615-0303-060   &   B1III   &   0.00133682\\
spSpec-51942-0301-335   &   A6III   &   0.00130500  &   spSpec-51662-0308-446   &   F6V &   0.00133960  \\
spSpec-51942-0301-367   &   F0IV    &   0.00130516  &   spSpec-51689-0312-371   &   A1V &   0.00134144  \\
spSpec-51943-0300-148   &   F0IV    &   0.00131469  &   spSpec-51690-0341-306   &   F0III   &   0.00134312\\
spSpec-51990-0310-250   &   F0III   &   0.00131270  &   spSpec-52313-0333-168   &   F5III   &   0.00134407\\
spSpec-51990-0340-354   &   G7V &   0.00130823  &       spSpec-52368-0331-236   &   A9V &   0.00133513  \\
spSpec-52000-0288-100   &   F0III   &   0.00131154  &   spSpec-51609-0292-156   &   G2V &   0.00135380  \\
spSpec-51609-0292-210   &   A9V &   0.00132358  &       spSpec-51630-0266-570   &   A1V &   0.00135414  \\
spSpec-51614-0281-401   &   G2V &   0.00132161  &       spSpec-51658-0282-178   &   G3V &   0.00135111  \\
spSpec-51614-0281-485   &   F0V &   0.00132470  &       spSpec-51673-0313-343   &   F6V &   0.00134997  \\
spSpec-51630-0266-571   &   A9V &   0.00132368  &       spSpec-51673-0313-503   &   A9V &   0.00134623  \\
spSpec-51662-0308-321   &   G4V &   0.00131584  &       spSpec-51909-0270-248   &   G3V &   0.00135196  \\
spSpec-51780-0351-015   &   G3V &   0.00131865  &       spSpec-51909-0276-040   &   G3V &   0.00134938  \\
spSpec-51900-0278-309   &   G4V &   0.00131786  &       spSpec-51943-0300-251   &   A1V &   0.00135080  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51955-0298-178   &   A7V &   0.00134779  &       spSpec-51957-0304-554   &   F3IV    &   0.00137074\\
spSpec-51959-0283-554   &   A6V &   0.00134859  &       spSpec-51959-0283-023   &   G3V &   0.00137374  \\
spSpec-51994-0293-387   &   F4III   &   0.00134681  &   spSpec-51959-0297-358   &   G4V &   0.00136558  \\
spSpec-52056-0329-470   &   G2V &   0.00134702  &       spSpec-51990-0310-154   &   G3V &   0.00137375  \\
spSpec-52294-0327-183   &   A8V &   0.00134679  &       spSpec-51994-0309-542   &   A9V &   0.00137220  \\
spSpec-52313-0333-326   &   F6V &   0.00135387  &       spSpec-52023-0287-459   &   G2V &   0.00136643  \\
spSpec-52367-0332-460   &   G3V &   0.00135102  &       spSpec-51612-0280-584   &   G6V &   0.00137661  \\
spSpec-51613-0305-066   &   G3V &   0.00135811  &       spSpec-51630-0266-259   &   F8I &   0.00137739  \\
spSpec-51662-0308-427   &   A9V &   0.00135750  &       spSpec-51663-0307-317   &   A2V &   0.00138170  \\
spSpec-51662-0308-433   &   G3V &   0.00136085  &       spSpec-51663-0307-343   &   A6V &   0.00138480  \\
spSpec-51662-0308-483   &   F6III   &   0.00136288  &   spSpec-51691-0342-482   &   A7V &   0.00137840  \\
spSpec-51663-0307-391   &   G3V &   0.00135912  &       spSpec-51694-0338-292   &   A7V &   0.00137550  \\
spSpec-51789-0352-063   &   G1V &   0.00135738  &       spSpec-51699-0349-325   &   G3V &   0.00137516  \\
spSpec-51816-0360-240   &   G4V &   0.00135905  &       spSpec-51699-0349-454   &   G2V &   0.00137613  \\
spSpec-51818-0358-019   &   G2V &   0.00136386  &       spSpec-51699-0349-619   &   G4V &   0.00138180  \\
spSpec-51821-0359-454   &   G3V &   0.00136113  &       spSpec-51788-0355-504   &   G3V &   0.00138404  \\
spSpec-51908-0277-276   &   F7V &   0.00136347  &       spSpec-51900-0278-449   &   G3V &   0.00138035  \\
spSpec-51930-0285-186   &   G3V &   0.00135933  &       spSpec-51908-0277-397   &   A6V &   0.00138329  \\
spSpec-51941-0290-097   &   A3V &   0.00135698  &       spSpec-51909-0276-240   &   F0IV    &   0.00137891\\
spSpec-51959-0297-123   &   F6V &   0.00136333  &       spSpec-51910-0269-119   &   G3V &   0.00137559  \\
spSpec-51990-0310-208   &   F0IV    &   0.00136204  &   spSpec-51955-0298-237   &   G3V &   0.00138143  \\
spSpec-52000-0335-008   &   F6III   &   0.00135996  &   spSpec-52023-0287-311   &   A8V &   0.00137746  \\
spSpec-52294-0327-561   &   G2V &   0.00135785  &       spSpec-52294-0327-248   &   A9V &   0.00137802  \\
spSpec-52370-0330-067   &   F5V &   0.00136290  &       spSpec-52313-0333-478   &   A8III   &   0.00138009\\
spSpec-51608-0267-177   &   G2V &   0.00137236  &       spSpec-51613-0305-354   &   A9V &   0.00138829  \\
spSpec-51662-0308-574   &   F5II    &   0.00136963  &   spSpec-51689-0312-093   &   F6III   &   0.00138592\\
spSpec-51663-0307-626   &   G2V &   0.00137157  &       spSpec-51691-0342-428   &   A8V &   0.00138576  \\
spSpec-51692-0339-330   &   G6V &   0.00137203  &       spSpec-51821-0359-136   &   A9V &   0.00138511  \\
spSpec-51694-0338-518   &   G2V &   0.00137016  &       spSpec-51821-0359-514   &   G3V &   0.00138850  \\
spSpec-51703-0353-583   &   G6V &   0.00137435  &       spSpec-51821-0359-623   &   F0V &   0.00139482  \\
spSpec-51818-0358-251   &   F5II    &   0.00136624  &   spSpec-51943-0284-148   &   G6V &   0.00139460  \\
spSpec-51908-0277-143   &   F0III   &   0.00137493  &   spSpec-51943-0284-294   &   F7V &   0.00138871  \\
spSpec-51930-0285-254   &   G6V &   0.00137061  &       spSpec-51955-0298-580   &   F0IV    &   0.00138546\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51957-0304-286   &   A2I &   0.00138640  &       spSpec-52282-0328-215   &   A7V &   0.00140971  \\
spSpec-51959-0297-359   &   A2V &   0.00139241  &       spSpec-52313-0333-044   &   A2V &   0.00141266  \\
spSpec-51990-0289-093   &   A8III   &   0.00138924  &   spSpec-52375-0326-010   &   A9V &   0.00140736  \\
spSpec-51990-0340-424   &   F9V &   0.00139089  &       spSpec-51609-0292-296   &   A8III   &   0.00141798\\
spSpec-51994-0293-494   &   A2V &   0.00138509  &       spSpec-51671-0299-154   &   A8V &   0.00142099  \\
spSpec-51609-0292-067   &   G4V &   0.00140254  &       spSpec-51688-0302-039   &   G3V &   0.00141992  \\
spSpec-51671-0299-270   &   G2V &   0.00139614  &       spSpec-51690-0341-342   &   F5II    &   0.00142153\\
spSpec-51671-0299-326   &   F3IV    &   0.00140131  &   spSpec-51691-0350-127   &   G3V &   0.00142425  \\
spSpec-51691-0350-350   &   G1V &   0.00139625  &       spSpec-51691-0350-240   &   A9V &   0.00141540  \\
spSpec-51792-0354-405   &   G7V &   0.00139551  &       spSpec-51821-0359-229   &   A2V &   0.00142466  \\
spSpec-51900-0278-239   &   G2V &   0.00140281  &       spSpec-51908-0277-308   &   G6V &   0.00142082  \\
spSpec-51900-0278-459   &   A9V &   0.00139963  &       spSpec-51908-0277-347   &   A8III   &   0.00141531\\
spSpec-51928-0291-079   &   G2V &   0.00139751  &       spSpec-51910-0275-531   &   G3V &   0.00141819  \\
spSpec-51942-0301-100   &   F0IV    &   0.00140042  &   spSpec-51943-0300-310   &   K0V &   0.00141556  \\
spSpec-51959-0297-539   &   G4V &   0.00140133  &       spSpec-51984-0279-434   &   G6V &   0.00141901  \\
spSpec-51994-0293-193   &   A3III   &   0.00139784  &   spSpec-52000-0288-482   &   A3V &   0.00142422  \\
spSpec-52000-0288-373   &   A2V &   0.00140447  &       spSpec-52367-0332-184   &   O9V &   0.00142028  \\
spSpec-52313-0333-005   &   A2V &   0.00139546  &       spSpec-51612-0280-086   &   G4V &   0.00143126  \\
spSpec-52375-0326-266   &   F6V &   0.00140348  &       spSpec-51662-0308-587   &   G2V &   0.00143279  \\
spSpec-51612-0280-348   &   G3V &   0.00140864  &       spSpec-51671-0299-410   &   F5III   &   0.00143450\\
spSpec-51613-0305-267   &   F5II    &   0.00140538  &   spSpec-51688-0302-590   &   G4V &   0.00142526  \\
spSpec-51633-0268-137   &   B7III   &   0.00140654  &   spSpec-51689-0312-341   &   G2V &   0.00143456  \\
spSpec-51792-0354-078   &   G3V &   0.00140820  &       spSpec-51883-0271-333   &   F7III   &   0.00143322\\
spSpec-51792-0354-389   &   F0IV    &   0.00140989  &   spSpec-51909-0276-389   &   B8V &   0.00143454  \\
spSpec-51792-0354-565   &   A1V &   0.00140814  &       spSpec-51941-0290-626   &   A9V &   0.00143308  \\
spSpec-51821-0359-556   &   G6III   &   0.00141486  &   spSpec-51941-0290-632   &   G2V &   0.00143346  \\
spSpec-51909-0276-625   &   G3V &   0.00141190  &       spSpec-51943-0300-219   &   K0V &   0.00142980  \\
spSpec-51985-0295-106   &   A9V &   0.00140573  &       spSpec-51943-0300-595   &   G6V &   0.00142500  \\
spSpec-51986-0294-411   &   F6V &   0.00141282  &       spSpec-51959-0283-356   &   A8V &   0.00143439  \\
spSpec-51989-0363-594   &   F0IV    &   0.00140923  &   spSpec-51984-0296-316   &   F6III   &   0.00143279\\
spSpec-51994-0309-069   &   A8V &   0.00140805  &       spSpec-51994-0309-394   &   G3V &   0.00142506  \\
spSpec-51999-0286-548   &   F5III   &   0.00140828  &   spSpec-51997-0337-615   &   F6V &   0.00143227  \\
spSpec-52000-0288-207   &   F0III   &   0.00140845  &   spSpec-51999-0286-255   &   F3V &   0.00142664  \\
%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52294-0327-545   &   G3V &   0.00143064  &       spSpec-51615-0303-639   &   G2V &   0.00147136  \\
spSpec-52370-0330-430   &   A8III   &   0.00143358  &   spSpec-51662-0308-134   &   G3V &   0.00147074  \\
spSpec-51688-0302-131   &   G3V &   0.00144242  &       spSpec-51663-0307-382   &   G3V &   0.00146826  \\
spSpec-51689-0312-107   &   G3V &   0.00144037  &       spSpec-51665-0311-133   &   G3V &   0.00146987  \\
spSpec-51789-0352-204   &   G6V &   0.00143890  &       spSpec-51689-0312-485   &   G3V &   0.00147130  \\
spSpec-51957-0273-277   &   G0V &   0.00143786  &       spSpec-51691-0350-583   &   G3V &   0.00146550  \\
spSpec-51959-0297-073   &   G3V &   0.00144496  &       spSpec-51694-0338-506   &   G7V &   0.00147276  \\
spSpec-51994-0293-317   &   F0III   &   0.00143723  &   spSpec-51699-0349-521   &   A9V &   0.00147314  \\
spSpec-51994-0309-398   &   G3V &   0.00144387  &       spSpec-51699-0349-566   &   G3V &   0.00146718  \\
spSpec-52017-0366-351   &   K0V &   0.00144234  &       spSpec-51909-0270-247   &   G2V &   0.00147134  \\
spSpec-51609-0292-155   &   A8III   &   0.00145135  &   spSpec-51910-0275-402   &   A7V &   0.00146768  \\
spSpec-51612-0280-593   &   F7III   &   0.00145028  &   spSpec-51930-0285-238   &   F0III   &   0.00146951\\
spSpec-51688-0302-570   &   G4V &   0.00145354  &       spSpec-51942-0301-005   &   G2V &   0.00147386  \\
spSpec-51792-0354-461   &   G6V &   0.00144686  &       spSpec-51957-0304-273   &   G3V &   0.00146741  \\
spSpec-51910-0269-290   &   K0V &   0.00144668  &       spSpec-51990-0310-369   &   A6V &   0.00146523  \\
spSpec-51910-0275-493   &   F0V &   0.00144580  &       spSpec-51990-0340-564   &   A8V &   0.00146579  \\
spSpec-51955-0298-400   &   G7V &   0.00144714  &       spSpec-51658-0282-483   &   G0V &   0.00147778  \\
spSpec-51989-0363-627   &   F4III   &   0.00145345  &   spSpec-51662-0308-475   &   A9V &   0.00147716  \\
spSpec-51990-0289-204   &   B8I &   0.00145200  &       spSpec-51663-0315-516   &   G3V &   0.00147892  \\
spSpec-51994-0293-420   &   G3V &   0.00144646  &       spSpec-51688-0302-522   &   A8V &   0.00148471  \\
spSpec-52023-0287-453   &   A6V &   0.00145461  &       spSpec-51792-0354-220   &   G3V &   0.00147549  \\
spSpec-52294-0327-182   &   F0III   &   0.00144565  &   spSpec-51816-0360-003   &   G4V &   0.00148266  \\
spSpec-51612-0280-202   &   G3V &   0.00146381  &       spSpec-51908-0277-561   &   A9V &   0.00147677  \\
spSpec-51630-0266-082   &   F0V &   0.00145844  &       spSpec-51910-0275-548   &   G6V &   0.00148306  \\
spSpec-51816-0360-534   &   K0V &   0.00146261  &       spSpec-51941-0290-292   &   F0III   &   0.00147540\\
spSpec-51821-0359-555   &   G7V &   0.00145911  &       spSpec-51942-0301-624   &   F5III   &   0.00148150\\
spSpec-51908-0277-637   &   A7V &   0.00145566  &       spSpec-51986-0294-168   &   A7V &   0.00147529  \\
spSpec-51910-0269-303   &   G2V &   0.00145752  &       spSpec-52000-0288-093   &   G3V &   0.00148484  \\
spSpec-51910-0275-463   &   G3V &   0.00145992  &       spSpec-52313-0333-067   &   A9V &   0.00148467  \\
spSpec-51959-0283-395   &   F0III   &   0.00145684  &   spSpec-51658-0282-078   &   A9V &   0.00149493  \\
spSpec-51990-0289-373   &   F0IV    &   0.00145650  &   spSpec-51909-0276-404   &   G3V &   0.00148819  \\
spSpec-52294-0327-239   &   G1V &   0.00146442  &       spSpec-51942-0301-254   &   A9V &   0.00148910  \\
spSpec-51609-0292-232   &   A7V &   0.00146551  &       spSpec-51955-0298-590   &   F0IV    &   0.00149000\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51959-0283-326   &   A7V &   0.00148557  &       spSpec-51930-0285-233   &   F6V &   0.00152384  \\
spSpec-51985-0295-039   &   A9V &   0.00149239  &       spSpec-51943-0300-473   &   G3V &   0.00151773  \\
spSpec-51997-0337-032   &   G6V &   0.00149157  &       spSpec-51957-0273-387   &   F0III   &   0.00151740\\
spSpec-52367-0332-261   &   A7V &   0.00149419  &       spSpec-51959-0297-351   &   G4V &   0.00151705  \\
spSpec-52370-0330-373   &   G7V &   0.00148857  &       spSpec-51984-0296-461   &   G3V &   0.00152140  \\
spSpec-51662-0308-436   &   A0I &   0.00149764  &       spSpec-52023-0287-113   &   G3V &   0.00152029  \\
spSpec-51691-0342-066   &   G2V &   0.00149874  &       spSpec-52023-0287-138   &   G2V &   0.00151869  \\
spSpec-51959-0283-200   &   F6V &   0.00150038  &       spSpec-51614-0281-294   &   F7V &   0.00152768  \\
spSpec-51959-0283-500   &   F7V &   0.00150097  &       spSpec-51614-0281-519   &   F4III   &   0.00152768\\
spSpec-51986-0294-370   &   F7V &   0.00150494  &       spSpec-51671-0299-042   &   G2V &   0.00152755  \\
spSpec-51990-0310-213   &   F5III   &   0.00149789  &   spSpec-51789-0352-167   &   F6III   &   0.00153122\\
spSpec-51993-0334-452   &   G3V &   0.00150036  &       spSpec-51816-0360-351   &   G5IV    &   0.00152954\\
spSpec-51994-0293-222   &   A6V &   0.00150094  &       spSpec-51909-0276-109   &   F0IV    &   0.00153110\\
spSpec-51994-0309-395   &   G4V &   0.00150051  &       spSpec-51909-0276-411   &   F8I &   0.00153315  \\
spSpec-51997-0337-440   &   A3V &   0.00149944  &       spSpec-51910-0269-283   &   G3V &   0.00152909  \\
spSpec-52368-0331-297   &   A8V &   0.00149504  &       spSpec-51941-0290-385   &   G3V &   0.00153140  \\
spSpec-51613-0305-421   &   G7V &   0.00151238  &       spSpec-51943-0300-246   &   F7V &   0.00152972  \\
spSpec-51910-0275-268   &   G6V &   0.00150524  &       spSpec-51957-0304-533   &   F0IV    &   0.00152520\\
spSpec-51910-0275-423   &   A6V &   0.00151442  &       spSpec-51986-0294-512   &   F9V &   0.00152654  \\
spSpec-51959-0283-576   &   G3V &   0.00150867  &       spSpec-51990-0289-428   &   F0III   &   0.00152513\\
spSpec-51990-0310-256   &   A7V &   0.00150910  &       spSpec-51990-0310-180   &   A8III   &   0.00152642\\
spSpec-51994-0309-541   &   F5III   &   0.00151377  &   spSpec-52000-0335-264   &   B9III   &   0.00152658\\
spSpec-52000-0288-146   &   F5III   &   0.00150859  &   spSpec-52368-0331-060   &   F6V &   0.00152553  \\
spSpec-51608-0267-417   &   B7III   &   0.00152209  &   spSpec-52370-0330-015   &   G2V &   0.00152835  \\
spSpec-51633-0268-215   &   F6III   &   0.00151511  &   spSpec-51613-0305-391   &   F5II    &   0.00154384\\
spSpec-51637-0306-037   &   F0III   &   0.00151996  &   spSpec-51658-0282-220   &   A7V &   0.00154146  \\
spSpec-51688-0302-308   &   G3V &   0.00152494  &       spSpec-51688-0302-479   &   A7V &   0.00154326  \\
spSpec-51691-0350-239   &   A2V &   0.00151696  &       spSpec-51689-0312-196   &   F0V &   0.00154254  \\
spSpec-51699-0349-375   &   G3V &   0.00152459  &       spSpec-51689-0312-268   &   F7V &   0.00153791  \\
spSpec-51789-0352-526   &   F9V &   0.00152230  &       spSpec-51928-0291-321   &   G4V &   0.00153889  \\
spSpec-51818-0358-565   &   A9V &   0.00152071  &       spSpec-51941-0290-422   &   F6V &   0.00153866  \\
spSpec-51821-0359-197   &   B7III   &   0.00151509  &   spSpec-51943-0300-243   &   F5II    &   0.00154056\\
spSpec-51908-0277-121   &   G3V &   0.00151699  &       spSpec-51943-0300-435   &   G7V &   0.00153749  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51957-0304-204   &   K0V &   0.00154443  &       spSpec-51994-0293-465   &   G3V &   0.00156320  \\
spSpec-51959-0283-304   &   F5V &   0.00153539  &       spSpec-52367-0332-048   &   G3V &   0.00155647  \\
spSpec-51984-0279-406   &   A9V &   0.00153815  &       spSpec-52375-0326-277   &   F9V &   0.00155825  \\
spSpec-51984-0296-007   &   G3V &   0.00153563  &       spSpec-51637-0306-396   &   F5II    &   0.00156805\\
spSpec-51990-0340-411   &   G3V &   0.00154141  &       spSpec-51780-0351-109   &   K0III   &   0.00156690\\
spSpec-51994-0309-086   &   F5II    &   0.00153737  &   spSpec-51780-0351-545   &   G3V &   0.00157017  \\
spSpec-52017-0366-375   &   G3V &   0.00153723  &       spSpec-51909-0276-284   &   F5V &   0.00156577  \\
spSpec-51613-0305-229   &   G0V &   0.00155026  &       spSpec-51942-0301-401   &   A3I &   0.00156747  \\
spSpec-51613-0305-317   &   F5II    &   0.00155328  &   spSpec-51955-0298-338   &   G4V &   0.00156843  \\
spSpec-51615-0303-300   &   G3V &   0.00154670  &       spSpec-51957-0304-551   &   F4I &   0.00157235  \\
spSpec-51637-0306-499   &   G6V &   0.00154791  &       spSpec-51959-0283-142   &   A1V &   0.00156861  \\
spSpec-51691-0350-537   &   F6III   &   0.00154674  &   spSpec-51994-0309-251   &   G4V &   0.00156685  \\
spSpec-51788-0355-163   &   G3V &   0.00154889  &       spSpec-51994-0309-614   &   F7V &   0.00156712  \\
spSpec-51928-0291-426   &   F9V &   0.00155370  &       spSpec-52000-0335-377   &   F7V &   0.00156750  \\
spSpec-51930-0285-313   &   A8III   &   0.00155101  &   spSpec-52282-0328-065   &   G2V &   0.00157473  \\
spSpec-51941-0290-527   &   A6V &   0.00155477  &       spSpec-52368-0331-545   &   F5III   &   0.00157345\\
spSpec-51955-0298-293   &   K4III   &   0.00154753  &   spSpec-51658-0282-157   &   A8V &   0.00158437  \\
spSpec-51990-0340-077   &   F7V &   0.00154842  &       spSpec-51688-0302-140   &   A9V &   0.00157803  \\
spSpec-52000-0288-430   &   G3V &   0.00155471  &       spSpec-51689-0312-263   &   F0IV    &   0.00158123\\
spSpec-52370-0330-013   &   F5III   &   0.00155444  &   spSpec-51703-0353-164   &   B2III   &   0.00157621\\
spSpec-52370-0330-582   &   F9V &   0.00155167  &       spSpec-51928-0291-269   &   G3V &   0.00158347  \\
spSpec-51662-0308-518   &   A2V &   0.00155530  &       spSpec-51943-0300-426   &   A9V &   0.00157849  \\
spSpec-51663-0307-123   &   A9V &   0.00155821  &       spSpec-52000-0335-395   &   G2V &   0.00157586  \\
spSpec-51671-0299-418   &   F0III   &   0.00156154  &   spSpec-52294-0327-352   &   F5III   &   0.00157502\\
spSpec-51688-0302-167   &   A4I &   0.00156048  &       spSpec-52367-0332-589   &   F6III   &   0.00157590\\
spSpec-51688-0302-388   &   G3V &   0.00155765  &       spSpec-52375-0326-523   &   A1V &   0.00158151  \\
spSpec-51780-0351-466   &   A8III   &   0.00155721  &   spSpec-51609-0292-011   &   F7V &   0.00159175  \\
spSpec-51821-0359-286   &   F6V &   0.00155567  &       spSpec-51692-0343-434   &   A7V &   0.00159003  \\
spSpec-51910-0269-608   &   F0IV    &   0.00155951  &   spSpec-51694-0338-263   &   G3V &   0.00158998  \\
spSpec-51930-0285-091   &   G2V &   0.00155726  &       spSpec-51910-0275-135   &   G3V &   0.00158840  \\
spSpec-51930-0285-532   &   F0III   &   0.00156149  &   spSpec-52000-0335-353   &   F7V &   0.00158508  \\
spSpec-51990-0340-408   &   F0V &   0.00156247  &       spSpec-52313-0333-580   &   B8III   &   0.00158838\\
spSpec-51993-0334-003   &   A9V &   0.00156297  &       spSpec-52375-0326-088   &   A7V &   0.00159101  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51615-0303-242   &   G6V &   0.00159733  &       spSpec-51671-0299-534   &   F0IV    &   0.00162562\\
spSpec-51658-0282-397   &   F6III   &   0.00159978  &   spSpec-51792-0354-130   &   F3V &   0.00162557  \\
spSpec-51690-0341-313   &   G4V &   0.00160293  &       spSpec-51930-0285-593   &   F5III   &   0.00162752\\
spSpec-51780-0351-113   &   G3V &   0.00160115  &       spSpec-51941-0272-044   &   F8I &   0.00162696  \\
spSpec-51908-0277-424   &   G3V &   0.00160038  &       spSpec-51943-0300-368   &   G3V &   0.00162984  \\
spSpec-51928-0291-384   &   F8I &   0.00159963  &       spSpec-51994-0309-047   &   G4V &   0.00162569  \\
spSpec-51959-0283-393   &   A4I &   0.00160173  &       spSpec-52294-0327-393   &   F5III   &   0.00162573\\
spSpec-51984-0279-475   &   G4V &   0.00160138  &       spSpec-52313-0333-135   &   G3V &   0.00163485  \\
spSpec-51986-0294-049   &   A1V &   0.00159572  &       spSpec-51614-0281-438   &   A2V &   0.00163972  \\
spSpec-51997-0337-139   &   A7V &   0.00160012  &       spSpec-51692-0339-325   &   F0III   &   0.00164096\\
spSpec-52282-0328-147   &   F0V &   0.00160411  &       spSpec-51910-0269-047   &   G6V &   0.00163826  \\
spSpec-52294-0327-264   &   F0IV    &   0.00160238  &   spSpec-51928-0291-188   &   F9V &   0.00164285  \\
spSpec-52294-0327-278   &   A2V &   0.00160285  &       spSpec-51943-0300-291   &   F0III   &   0.00163541\\
spSpec-52367-0332-283   &   A2V &   0.00160322  &       spSpec-51955-0298-047   &   G2V &   0.00163594  \\
spSpec-52370-0330-599   &   F5III   &   0.00160337  &   spSpec-52313-0333-550   &   F6III   &   0.00164289\\
spSpec-51780-0351-565   &   G4V &   0.00161203  &       spSpec-51613-0305-392   &   A9V &   0.00164647  \\
spSpec-51943-0300-237   &   A1V &   0.00161341  &       spSpec-51658-0282-103   &   G4V &   0.00164665  \\
spSpec-51957-0273-129   &   A9V &   0.00160878  &       spSpec-51663-0307-213   &   F7V &   0.00165059  \\
spSpec-51957-0304-393   &   F0V &   0.00160731  &       spSpec-51792-0354-201   &   F3V &   0.00164817  \\
spSpec-51994-0309-495   &   A3III   &   0.00160524  &   spSpec-51908-0277-319   &   A8III   &   0.00165243\\
spSpec-52294-0327-078   &   F7V &   0.00160726  &       spSpec-51986-0294-412   &   F7V &   0.00164825  \\
spSpec-52367-0332-494   &   F6III   &   0.00161337  &   spSpec-51989-0363-328   &   F7V &   0.00164897  \\
spSpec-52368-0331-033   &   G3V &   0.00161158  &       spSpec-51994-0293-567   &   A1V &   0.00165216  \\
spSpec-51662-0308-183   &   G4V &   0.00161565  &       spSpec-52000-0335-610   &   F0IV    &   0.00165413\\
spSpec-51662-0308-498   &   A8III   &   0.00161867  &   spSpec-51615-0303-514   &   F7V &   0.00165664  \\
spSpec-51689-0312-533   &   G3V &   0.00162331  &       spSpec-51663-0315-530   &   G7V &   0.00165505  \\
spSpec-51691-0342-640   &   A1V &   0.00162171  &       spSpec-51671-0299-572   &   F5V &   0.00165631  \\
spSpec-51699-0349-517   &   G3V &   0.00161595  &       spSpec-51673-0313-250   &   G3V &   0.00165883  \\
spSpec-51883-0271-123   &   A2V &   0.00162434  &       spSpec-51690-0341-529   &   F9V &   0.00166402  \\
spSpec-51959-0283-027   &   F7V &   0.00161836  &       spSpec-51789-0352-567   &   F9V &   0.00166125  \\
spSpec-51959-0297-399   &   A1V &   0.00161877  &       spSpec-51908-0277-377   &   G2V &   0.00165564  \\
spSpec-51984-0296-497   &   A1V &   0.00162024  &       spSpec-51908-0277-454   &   G4V &   0.00165604  \\
spSpec-51999-0286-607   &   G3V &   0.00161851  &       spSpec-51957-0273-259   &   G3V &   0.00166490  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51986-0294-377   &   A7V &   0.00166159  &       spSpec-51792-0354-573   &   A9V &   0.00169260  \\
spSpec-51990-0340-591   &   F6III   &   0.00165940  &   spSpec-51909-0276-582   &   G3V &   0.00169426  \\
spSpec-52023-0287-381   &   G3V &   0.00165655  &       spSpec-51957-0304-582   &   F5II    &   0.00169009\\
spSpec-51614-0281-632   &   G4V &   0.00166754  &       spSpec-51959-0283-431   &   A7V &   0.00168581  \\
spSpec-51615-0303-532   &   G3V &   0.00166763  &       spSpec-51959-0283-553   &   G3V &   0.00168644  \\
spSpec-51630-0266-098   &   B8I &   0.00167236  &       spSpec-51989-0363-209   &   G4V &   0.00169069  \\
spSpec-51671-0299-564   &   F5III   &   0.00166711  &   spSpec-51990-0340-054   &   F7V &   0.00168684  \\
spSpec-51692-0339-555   &   F6III   &   0.00166669  &   spSpec-51997-0337-219   &   F0III   &   0.00169424\\
spSpec-51694-0338-440   &   A8V &   0.00166668  &       spSpec-52056-0329-207   &   G2V &   0.00169412  \\
spSpec-51703-0353-233   &   A7V &   0.00166866  &       spSpec-52313-0333-363   &   G6V &   0.00169256  \\
spSpec-51913-0274-304   &   G4V &   0.00166770  &       spSpec-51613-0305-315   &   G1V &   0.00169519  \\
spSpec-51930-0285-036   &   G4V &   0.00166750  &       spSpec-51671-0299-194   &   A8V &   0.00169937  \\
spSpec-51984-0279-064   &   G3V &   0.00166898  &       spSpec-51671-0299-338   &   G2V &   0.00169804  \\
spSpec-51984-0279-321   &   F0III   &   0.00167441  &   spSpec-51699-0349-262   &   F0V &   0.00170009  \\
spSpec-51612-0280-478   &   G3V &   0.00167545  &       spSpec-51788-0355-203   &   F0IV    &   0.00170039\\
spSpec-51615-0303-283   &   A9V &   0.00168373  &       spSpec-51816-0360-130   &   A7V &   0.00169602  \\
spSpec-51658-0282-575   &   B8V &   0.00167640  &       spSpec-51821-0359-602   &   F0III   &   0.00169875\\
spSpec-51663-0307-594   &   F0III   &   0.00168297  &   spSpec-51930-0285-370   &   F5III   &   0.00169688\\
spSpec-51673-0313-277   &   A8V &   0.00168012  &       spSpec-51959-0283-398   &   F5III   &   0.00169656\\
spSpec-51816-0360-283   &   F9V &   0.00168259  &       spSpec-51997-0337-261   &   B9III   &   0.00170242\\
spSpec-51818-0358-331   &   G4V &   0.00168341  &       spSpec-51997-0337-580   &   F0IV    &   0.00169622\\
spSpec-51900-0278-488   &   G3V &   0.00167676  &       spSpec-52367-0332-238   &   G4V &   0.00169941  \\
spSpec-51909-0270-443   &   G2V &   0.00167967  &       spSpec-51662-0308-077   &   A8III   &   0.00170823\\
spSpec-51943-0300-516   &   A7V &   0.00167654  &       spSpec-51662-0308-571   &   F6V &   0.00171103  \\
spSpec-51957-0304-489   &   F9V &   0.00168359  &       spSpec-51689-0312-582   &   G3V &   0.00171032  \\
spSpec-51999-0286-203   &   A8III   &   0.00167872  &   spSpec-51690-0341-307   &   G4V &   0.00170955  \\
spSpec-51637-0306-237   &   A8III   &   0.00168895  &   spSpec-51691-0350-574   &   F7V &   0.00170931  \\
spSpec-51663-0315-040   &   F3V &   0.00169013  &       spSpec-51913-0274-027   &   F0V &   0.00170545  \\
spSpec-51665-0311-304   &   F7V &   0.00168559  &       spSpec-51959-0283-185   &   F6III   &   0.00170737\\
spSpec-51665-0311-354   &   G3V &   0.00169009  &       spSpec-51986-0294-174   &   A7V &   0.00171100  \\
spSpec-51694-0338-268   &   F6V &   0.00168660  &       spSpec-51990-0340-129   &   F6V &   0.00171031  \\
spSpec-51780-0351-043   &   K0V &   0.00169125  &       spSpec-51993-0334-091   &   A8V &   0.00171213  \\
spSpec-51788-0355-608   &   O7.5V   &   0.00168502  &   spSpec-52000-0335-406   &   A9V &   0.00171232  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52017-0366-103   &   G4V &   0.00170981  &       spSpec-52368-0331-264   &   G2V &   0.00173687  \\
spSpec-52017-0366-272   &   A6V &   0.00171276  &       spSpec-52375-0326-110   &   F6V &   0.00174172  \\
spSpec-52375-0326-409   &   G2V &   0.00170874  &       spSpec-51609-0292-407   &   F0III   &   0.00174767\\
spSpec-51663-0307-355   &   F6III   &   0.00172389  &   spSpec-51665-0311-491   &   G6III   &   0.00175227\\
spSpec-51671-0299-184   &   F9V &   0.00171687  &       spSpec-51690-0341-353   &   F5III   &   0.00175357\\
spSpec-51690-0341-344   &   A6V &   0.00171748  &       spSpec-51692-0339-150   &   F7V &   0.00175467  \\
spSpec-51691-0350-020   &   F7V &   0.00171644  &       spSpec-51692-0343-437   &   G4V &   0.00175374  \\
spSpec-51788-0355-052   &   F9V &   0.00171725  &       spSpec-51694-0338-163   &   F0III   &   0.00175114\\
spSpec-51816-0360-635   &   G4V &   0.00172188  &       spSpec-51780-0351-531   &   F5V &   0.00174761  \\
spSpec-51900-0278-220   &   F7V &   0.00171943  &       spSpec-51780-0351-559   &   F9V &   0.00175319  \\
spSpec-51908-0277-416   &   A9V &   0.00171951  &       spSpec-51821-0359-123   &   F9V &   0.00174508  \\
spSpec-51930-0285-255   &   G2V &   0.00172224  &       spSpec-51883-0271-639   &   G3V &   0.00175423  \\
spSpec-51613-0305-316   &   F9V &   0.00172974  &       spSpec-51928-0291-274   &   F6V &   0.00175303  \\
spSpec-51699-0349-193   &   O9V &   0.00173469  &       spSpec-51959-0297-211   &   G1V &   0.00174678  \\
spSpec-51789-0352-637   &   G3V &   0.00172823  &       spSpec-51990-0310-515   &   G6V &   0.00175194  \\
spSpec-51943-0284-561   &   G2V &   0.00172647  &       spSpec-51993-0334-068   &   F6V &   0.00174807  \\
spSpec-51957-0273-036   &   A8V &   0.00173349  &       spSpec-51997-0337-263   &   A9V &   0.00174620  \\
spSpec-51990-0289-268   &   A7V &   0.00172734  &       spSpec-52000-0288-198   &   G6V &   0.00174765  \\
spSpec-51994-0309-522   &   G5III   &   0.00172599  &   spSpec-52282-0328-242   &   F0IV    &   0.00174584\\
spSpec-51997-0337-317   &   A2V &   0.00173228  &       spSpec-51630-0266-394   &   A3III   &   0.00176156\\
spSpec-51999-0286-617   &   G2V &   0.00172679  &       spSpec-51633-0268-344   &   G3V &   0.00175788  \\
spSpec-52023-0287-232   &   F0V &   0.00173084  &       spSpec-51637-0306-349   &   G4V &   0.00176099  \\
spSpec-52368-0331-614   &   G0V &   0.00173495  &       spSpec-51658-0282-485   &   G3V &   0.00176418  \\
spSpec-51673-0313-469   &   G3V &   0.00174233  &       spSpec-51658-0282-530   &   F5V &   0.00175934  \\
spSpec-51691-0350-316   &   G2V &   0.00174127  &       spSpec-51662-0308-050   &   F0V &   0.00175619  \\
spSpec-51942-0301-031   &   A9V &   0.00174423  &       spSpec-51816-0360-294   &   K0V &   0.00176442  \\
spSpec-51957-0304-406   &   G3V &   0.00173883  &       spSpec-51818-0358-045   &   F9V &   0.00175655  \\
spSpec-51986-0294-386   &   A6V &   0.00173963  &       spSpec-51909-0276-451   &   K0V &   0.00176475  \\
spSpec-51989-0363-389   &   G7V &   0.00174073  &       spSpec-51930-0285-287   &   G2V &   0.00175779  \\
spSpec-51990-0310-200   &   A8V &   0.00174273  &       spSpec-51957-0273-504   &   F0V &   0.00176146  \\
spSpec-51993-0334-198   &   G4V &   0.00174048  &       spSpec-51984-0279-211   &   G3V &   0.00175623  \\
spSpec-52000-0288-501   &   G0III   &   0.00173954  &   spSpec-51985-0295-037   &   G3V &   0.00176294  \\
spSpec-52313-0333-500   &   G3V &   0.00174111  &       spSpec-51990-0289-280   &   A8V &   0.00175501  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51990-0310-131   &   A8III   &   0.00176329  &   spSpec-51662-0308-437   &   F4III   &   0.00179874\\
spSpec-52023-0287-493   &   A9V &   0.00175965  &       spSpec-51663-0307-473   &   B1III   &   0.00179837\\
spSpec-52313-0333-282   &   G6V &   0.00176399  &       spSpec-51671-0299-547   &   G4V &   0.00180139  \\
spSpec-51637-0306-621   &   G4V &   0.00177129  &       spSpec-51691-0342-625   &   G4V &   0.00180073  \\
spSpec-51662-0308-547   &   F7V &   0.00176665  &       spSpec-51789-0352-082   &   G4V &   0.00179935  \\
spSpec-51663-0307-419   &   G3V &   0.00177171  &       spSpec-51908-0277-458   &   A8V &   0.00179693  \\
spSpec-51663-0307-429   &   A1V &   0.00176586  &       spSpec-51909-0276-047   &   G3V &   0.00179949  \\
spSpec-51699-0349-540   &   G3V &   0.00177386  &       spSpec-51909-0276-262   &   F6III   &   0.00179758\\
spSpec-51780-0351-608   &   G2III   &   0.00176844  &   spSpec-51955-0298-048   &   B2III   &   0.00179886\\
spSpec-51928-0291-438   &   F7V &   0.00177316  &       spSpec-52000-0335-227   &   F5V &   0.00180090  \\
spSpec-51942-0301-225   &   A8III   &   0.00176804  &   spSpec-52000-0335-503   &   A8III   &   0.00180365\\
spSpec-51990-0289-101   &   A2V &   0.00176897  &       spSpec-52017-0366-073   &   B1III   &   0.00180334\\
spSpec-51990-0310-500   &   G4V &   0.00177152  &       spSpec-51612-0280-261   &   K0V &   0.00180771  \\
spSpec-52000-0288-530   &   F7V &   0.00177251  &       spSpec-51691-0350-365   &   G2V &   0.00180966  \\
spSpec-52313-0333-349   &   G3V &   0.00177399  &       spSpec-51818-0358-450   &   F9V &   0.00181401  \\
spSpec-52367-0332-564   &   A2V &   0.00176850  &       spSpec-51821-0359-270   &   A7V &   0.00181186  \\
spSpec-51637-0306-376   &   A9V &   0.00178226  &       spSpec-51941-0272-120   &   G3V &   0.00180555  \\
spSpec-51637-0306-388   &   A7V &   0.00177571  &       spSpec-51943-0284-469   &   A7V &   0.00180551  \\
spSpec-51662-0308-413   &   A9V &   0.00178363  &       spSpec-52367-0332-416   &   F4III   &   0.00180892\\
spSpec-51663-0315-588   &   A8III   &   0.00177539  &   spSpec-51609-0292-281   &   F3IV    &   0.00182478\\
spSpec-51816-0360-541   &   F9V &   0.00178480  &       spSpec-51630-0266-620   &   G2V &   0.00182364  \\
spSpec-51943-0284-249   &   F0III   &   0.00178483  &   spSpec-51673-0313-308   &   A9V &   0.00182231  \\
spSpec-51612-0280-258   &   F7V &   0.00179350  &       spSpec-51689-0312-285   &   G9III   &   0.00181964\\
spSpec-51699-0349-543   &   F7V &   0.00179116  &       spSpec-51703-0353-061   &   F9V &   0.00181991  \\
spSpec-51928-0291-471   &   F5V &   0.00179381  &       spSpec-51780-0351-474   &   F5V &   0.00182438  \\
spSpec-51943-0300-102   &   A3V &   0.00179047  &       spSpec-51909-0270-021   &   G3V &   0.00181710  \\
spSpec-51957-0304-343   &   G1V &   0.00178543  &       spSpec-51913-0274-532   &   G3V &   0.00181880  \\
spSpec-51990-0310-001   &   A9I &   0.00178762  &       spSpec-51942-0301-611   &   G3V &   0.00182300  \\
spSpec-51994-0293-231   &   F6III   &   0.00178549  &   spSpec-51959-0297-541   &   F7V &   0.00181569  \\
spSpec-52000-0288-517   &   A3III   &   0.00179351  &   spSpec-51999-0336-363   &   F3IV    &   0.00182254\\
spSpec-52000-0335-486   &   A6V &   0.00178858  &       spSpec-51821-0359-591   &   K0I &   0.00183392  \\
spSpec-51637-0306-614   &   G4V &   0.00179891  &       spSpec-51930-0285-276   &   G3V &   0.00183142  \\
spSpec-51662-0308-299   &   G6V &   0.00180261  &       spSpec-51943-0300-217   &   A8V &   0.00183422  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51986-0294-355   &   G0V &   0.00183407  &       spSpec-51691-0350-479   &   A8III   &   0.00185685\\
spSpec-51994-0309-337   &   F0IV    &   0.00182624  &   spSpec-51909-0270-131   &   G3V &   0.00186457  \\
spSpec-51999-0286-300   &   G4V &   0.00183473  &       spSpec-51910-0269-231   &   B8V &   0.00186299  \\
spSpec-51609-0292-324   &   F8III   &   0.00183810  &   spSpec-51941-0272-489   &   F7V &   0.00186157  \\
spSpec-51637-0306-189   &   G2V &   0.00184463  &       spSpec-51942-0301-390   &   F5III   &   0.00186383\\
spSpec-51662-0308-083   &   A1I &   0.00183806  &       spSpec-51943-0300-216   &   F9V &   0.00186069  \\
spSpec-51909-0276-453   &   G4V &   0.00184108  &       spSpec-51955-0298-616   &   A8III   &   0.00185583\\
spSpec-51909-0276-618   &   F7V &   0.00184495  &       spSpec-51957-0304-313   &   A2V &   0.00186206  \\
spSpec-51941-0290-002   &   F6V &   0.00183593  &       spSpec-51957-0304-362   &   F7V &   0.00185668  \\
spSpec-51942-0301-318   &   A9V &   0.00183962  &       spSpec-51959-0283-473   &   F6III   &   0.00186260\\
spSpec-51990-0310-054   &   G4V &   0.00184394  &       spSpec-51990-0340-353   &   G1V &   0.00185627  \\
spSpec-51993-0334-096   &   G3V &   0.00183776  &       spSpec-51993-0334-333   &   F5III   &   0.00185682\\
spSpec-52017-0366-317   &   G9III   &   0.00184441  &   spSpec-51993-0334-614   &   A8V &   0.00185870  \\
spSpec-52056-0329-593   &   A8III   &   0.00183593  &   spSpec-51994-0293-132   &   F5III   &   0.00186219\\
spSpec-52313-0333-024   &   F5III   &   0.00183529  &   spSpec-52294-0327-328   &   F8III   &   0.00185947\\
spSpec-52368-0331-501   &   F0IV    &   0.00183822  &   spSpec-52375-0326-005   &   A8III   &   0.00186395\\
spSpec-51609-0292-101   &   F5III   &   0.00185444  &   spSpec-51612-0280-171   &   G3V &   0.00186853  \\
spSpec-51662-0308-109   &   F0V &   0.00185392  &       spSpec-51688-0302-401   &   A9I &   0.00186698  \\
spSpec-51662-0308-307   &   A1V &   0.00184628  &       spSpec-51692-0339-118   &   G3V &   0.00186736  \\
spSpec-51663-0315-302   &   G9III   &   0.00185287  &   spSpec-51943-0284-535   &   F7V &   0.00187449  \\
spSpec-51671-0299-302   &   A1V &   0.00185349  &       spSpec-51955-0298-458   &   G3V &   0.00186796  \\
spSpec-51689-0312-353   &   G2V &   0.00184697  &       spSpec-51957-0273-377   &   A8III   &   0.00186659\\
spSpec-51690-0341-483   &   G3V &   0.00184906  &       spSpec-51986-0294-634   &   A9V &   0.00187353  \\
spSpec-51913-0274-374   &   G3V &   0.00185496  &       spSpec-52367-0332-047   &   F5III   &   0.00187461\\
spSpec-51941-0290-316   &   F0III   &   0.00185326  &   spSpec-52375-0326-337   &   F5V &   0.00186576  \\
spSpec-51990-0340-420   &   G2V &   0.00184674  &       spSpec-51609-0292-546   &   F7V &   0.00188378  \\
spSpec-51994-0293-170   &   F7V &   0.00185451  &       spSpec-51671-0299-088   &   F9V &   0.00188426  \\
spSpec-52056-0329-366   &   B5I &   0.00184511  &       spSpec-51671-0299-443   &   A1V &   0.00187706  \\
spSpec-52056-0329-520   &   G3V &   0.00184810  &       spSpec-51673-0313-499   &   G4V &   0.00187798  \\
spSpec-52282-0328-167   &   F7III   &   0.00185491  &   spSpec-51691-0342-358   &   F7V &   0.00187585  \\
spSpec-52282-0328-216   &   F7V &   0.00185460  &       spSpec-51691-0342-439   &   G3V &   0.00188097  \\
spSpec-52375-0326-109   &   F5III   &   0.00185021  &   spSpec-51699-0349-159   &   G3V &   0.00187711  \\
spSpec-51663-0315-077   &   A1V &   0.00185579  &       spSpec-51789-0352-594   &   A1V &   0.00187533  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51792-0354-581   &   F6III   &   0.00188034  &   spSpec-51910-0269-359   &   G3V &   0.00191116  \\
spSpec-51993-0334-512   &   F0V &   0.00188422  &       spSpec-51942-0301-311   &   F7V &   0.00191078  \\
spSpec-52000-0288-352   &   F6V &   0.00188389  &       spSpec-51985-0295-180   &   F0III   &   0.00190773\\
spSpec-52294-0327-164   &   G3V &   0.00188347  &       spSpec-51990-0289-608   &   A6V &   0.00191384  \\
spSpec-51615-0303-540   &   F7V &   0.00189472  &       spSpec-51999-0286-181   &   A7V &   0.00191127  \\
spSpec-51665-0311-409   &   G4V &   0.00188654  &       spSpec-52056-0329-333   &   G4V &   0.00191111  \\
spSpec-51671-0299-486   &   F7V &   0.00189321  &       spSpec-52375-0326-102   &   A8V &   0.00191297  \\
spSpec-51690-0341-201   &   F9V &   0.00188841  &       spSpec-51609-0292-542   &   F5III   &   0.00192233\\
spSpec-51692-0339-310   &   A7V &   0.00189405  &       spSpec-51612-0280-354   &   G0V &   0.00192453  \\
spSpec-51780-0351-440   &   B8I &   0.00188623  &       spSpec-51614-0281-377   &   G2V &   0.00191522  \\
spSpec-51900-0278-622   &   F6III   &   0.00189153  &   spSpec-51957-0304-634   &   F9V &   0.00192467  \\
spSpec-51908-0277-056   &   A2V &   0.00189080  &       spSpec-51990-0289-411   &   F6III   &   0.00191840\\
spSpec-51910-0269-398   &   F7V &   0.00188599  &       spSpec-51990-0289-436   &   F7V &   0.00191639  \\
spSpec-51910-0275-382   &   F0IV    &   0.00188583  &   spSpec-51993-0334-282   &   G4V &   0.00191777  \\
spSpec-51910-0275-397   &   F0V &   0.00188756  &       spSpec-51994-0293-008   &   F0III   &   0.00191868\\
spSpec-51943-0300-394   &   A6V &   0.00188799  &       spSpec-52017-0366-129   &   G4V &   0.00191783  \\
spSpec-51957-0273-456   &   A3III   &   0.00189244  &   spSpec-52282-0328-173   &   F5II    &   0.00192088\\
spSpec-51959-0283-617   &   G2V &   0.00188751  &       spSpec-52294-0327-344   &   F9V &   0.00191997  \\
spSpec-51985-0295-403   &   F7V &   0.00189140  &       spSpec-52368-0331-120   &   A8III   &   0.00192406\\
spSpec-51990-0289-294   &   F0IV    &   0.00189035  &   spSpec-51671-0299-336   &   F0III   &   0.00193046\\
spSpec-51997-0337-537   &   F7V &   0.00189406  &       spSpec-51673-0313-604   &   F9V &   0.00192789  \\
spSpec-51612-0280-068   &   A2V &   0.00190196  &       spSpec-51692-0339-539   &   K0V &   0.00192926  \\
spSpec-51658-0282-309   &   G3V &   0.00190154  &       spSpec-51703-0353-503   &   F7V &   0.00192878  \\
spSpec-51663-0307-468   &   F7V &   0.00190317  &       spSpec-51792-0354-345   &   F6III   &   0.00192555\\
spSpec-51689-0312-338   &   B2III   &   0.00190361  &   spSpec-51883-0271-577   &   F7V &   0.00193346  \\
spSpec-51910-0275-361   &   A8III   &   0.00190141  &   spSpec-51909-0276-576   &   G3V &   0.00193141  \\
spSpec-51941-0272-273   &   G3V &   0.00190386  &       spSpec-51928-0291-355   &   A9V &   0.00192711  \\
spSpec-51941-0290-347   &   F5V &   0.00189965  &       spSpec-51930-0285-352   &   F3V &   0.00193468  \\
spSpec-51941-0290-390   &   G2V &   0.00190275  &       spSpec-51942-0301-422   &   A8III   &   0.00193165\\
spSpec-52023-0287-547   &   F7V &   0.00190033  &       spSpec-51984-0279-120   &   F0IV    &   0.00192884\\
spSpec-52056-0329-410   &   F7V &   0.00189981  &       spSpec-52017-0366-466   &   G1V &   0.00193056  \\
spSpec-52056-0329-603   &   F6V &   0.00190003  &       spSpec-52023-0287-594   &   F3V &   0.00192549  \\
spSpec-51908-0277-626   &   G2V &   0.00190522  &       spSpec-52368-0331-595   &   A2I &   0.00192553  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51613-0305-358   &   F5II    &   0.00193681  &   spSpec-52000-0335-452   &   A7V &   0.00196954  \\
spSpec-51637-0306-295   &   G3V &   0.00193601  &       spSpec-51658-0282-607   &   G0V &   0.00197609  \\
spSpec-51658-0282-272   &   F0V &   0.00194028  &       spSpec-51663-0307-461   &   G3V &   0.00197511  \\
spSpec-51663-0315-489   &   G3V &   0.00194199  &       spSpec-51671-0299-104   &   A8III   &   0.00197694\\
spSpec-51690-0341-162   &   A8III   &   0.00193517  &   spSpec-51690-0341-241   &   F9V &   0.00197719  \\
spSpec-51910-0275-465   &   A3I &   0.00194472  &       spSpec-51694-0338-393   &   G0V &   0.00198402  \\
spSpec-51941-0290-284   &   A6V &   0.00194457  &       spSpec-51818-0358-447   &   B9III   &   0.00198111\\
spSpec-51959-0283-153   &   F3V &   0.00193808  &       spSpec-51883-0271-011   &   G4V &   0.00198053  \\
spSpec-51994-0309-375   &   A8III   &   0.00193645  &   spSpec-51909-0270-634   &   F5III   &   0.00198179\\
spSpec-52313-0333-193   &   G4V &   0.00193505  &       spSpec-51941-0272-323   &   G4V &   0.00198193  \\
spSpec-51609-0292-061   &   F7V &   0.00195194  &       spSpec-51941-0290-483   &   A1V &   0.00198172  \\
spSpec-51663-0307-618   &   G6V &   0.00194788  &       spSpec-51943-0300-318   &   F7V &   0.00198427  \\
spSpec-51699-0349-564   &   A3I &   0.00195264  &       spSpec-51959-0283-396   &   F5III   &   0.00198022\\
spSpec-51816-0360-225   &   K0V &   0.00195399  &       spSpec-51994-0293-469   &   F7V &   0.00197511  \\
spSpec-51928-0291-210   &   A9V &   0.00195414  &       spSpec-52000-0335-307   &   F0III   &   0.00197736\\
spSpec-51943-0300-038   &   G3V &   0.00194902  &       spSpec-52367-0332-575   &   F6V &   0.00198295  \\
spSpec-51943-0300-367   &   A1V &   0.00195091  &       spSpec-51663-0315-158   &   G4V &   0.00198580  \\
spSpec-51993-0334-491   &   A8III   &   0.00194780  &   spSpec-51671-0299-226   &   A3III   &   0.00198908\\
spSpec-52000-0288-074   &   F7V &   0.00195492  &       spSpec-51671-0299-624   &   F7V &   0.00198652  \\
spSpec-52017-0366-016   &   K0V &   0.00195211  &       spSpec-51816-0360-487   &   G9III   &   0.00199312\\
spSpec-52282-0328-183   &   G3V &   0.00195343  &       spSpec-51821-0359-440   &   F0IV    &   0.00198978\\
spSpec-51816-0360-617   &   G4V &   0.00195852  &       spSpec-51913-0274-505   &   A8V &   0.00198791  \\
spSpec-51943-0284-471   &   G3V &   0.00195953  &       spSpec-51943-0300-276   &   A7V &   0.00198955  \\
spSpec-51957-0304-079   &   G0V &   0.00195705  &       spSpec-51957-0304-549   &   F6V &   0.00198599  \\
spSpec-51985-0295-401   &   A8V &   0.00195906  &       spSpec-51959-0283-215   &   F7V &   0.00199288  \\
spSpec-51997-0337-326   &   A8III   &   0.00196064  &   spSpec-52282-0328-406   &   F4III   &   0.00198856\\
spSpec-51612-0280-394   &   F4III   &   0.00196875  &   spSpec-51608-0267-506   &   F5II    &   0.00199937\\
spSpec-51613-0305-350   &   G3V &   0.00197207  &       spSpec-51663-0307-366   &   F5III   &   0.00199919\\
spSpec-51688-0302-446   &   F7V &   0.00196784  &       spSpec-51663-0315-470   &   G9III   &   0.00200491\\
spSpec-51883-0271-031   &   G4V &   0.00196518  &       spSpec-51692-0339-324   &   F7V &   0.00199564  \\
spSpec-51942-0301-245   &   A9V &   0.00196870  &       spSpec-51699-0349-522   &   K4V &   0.00200172  \\
spSpec-51984-0279-351   &   G3V &   0.00196665  &       spSpec-51941-0272-517   &   G3V &   0.00200396  \\
spSpec-51990-0340-300   &   B8III   &   0.00197384  &   spSpec-51942-0301-620   &   G3V &   0.00199742  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51986-0294-206   &   G2V &   0.00200182  &       spSpec-51990-0310-221   &   A1V &   0.00202517  \\
spSpec-51989-0363-030   &   G4V &   0.00199989  &       spSpec-51999-0286-081   &   F0III   &   0.00203424\\
spSpec-51990-0310-310   &   F7V &   0.00200296  &       spSpec-51999-0286-581   &   G2V &   0.00203337  \\
spSpec-52017-0366-024   &   G3V &   0.00200026  &       spSpec-52000-0288-234   &   A8III   &   0.00203026\\
spSpec-52056-0329-482   &   F9V &   0.00200175  &       spSpec-51662-0308-611   &   G3V &   0.00204330  \\
spSpec-52056-0329-572   &   G3V &   0.00199870  &       spSpec-51689-0312-085   &   B8III   &   0.00204425\\
spSpec-51615-0303-341   &   G4V &   0.00201333  &       spSpec-51691-0350-338   &   G6III   &   0.00203663\\
spSpec-51633-0268-293   &   K0III   &   0.00201048  &   spSpec-51703-0353-032   &   G5III   &   0.00203941\\
spSpec-51633-0268-302   &   G3V &   0.00201323  &       spSpec-51821-0359-395   &   F0IV    &   0.00204152\\
spSpec-51692-0339-375   &   A9I &   0.00201333  &       spSpec-51883-0271-066   &   G3V &   0.00203962  \\
spSpec-51821-0359-380   &   A8V &   0.00201083  &       spSpec-51955-0298-561   &   A6V &   0.00204401  \\
spSpec-51883-0271-320   &   G3V &   0.00200568  &       spSpec-51984-0296-109   &   F5III   &   0.00203956\\
spSpec-51908-0277-208   &   G3V &   0.00200627  &       spSpec-51990-0340-483   &   F0IV    &   0.00204454\\
spSpec-51909-0270-350   &   G2V &   0.00200515  &       spSpec-52000-0288-025   &   F5II    &   0.00204405\\
spSpec-51909-0276-309   &   A6V &   0.00200911  &       spSpec-51637-0306-111   &   G3V &   0.00205162  \\
spSpec-51909-0276-372   &   G2V &   0.00201488  &       spSpec-51662-0308-439   &   G4V &   0.00205393  \\
spSpec-51910-0275-496   &   F5III   &   0.00200532  &   spSpec-51703-0353-039   &   G0III   &   0.00205332\\
spSpec-51913-0274-061   &   G3V &   0.00201198  &       spSpec-51818-0358-345   &   G3V &   0.00204919  \\
spSpec-51943-0284-327   &   F7V &   0.00200692  &       spSpec-51909-0270-607   &   G3V &   0.00205452  \\
spSpec-51957-0273-381   &   G3V &   0.00200797  &       spSpec-51990-0310-089   &   G3V &   0.00205347  \\
spSpec-52294-0327-254   &   F7V &   0.00201273  &       spSpec-51990-0310-324   &   G3V &   0.00205006  \\
spSpec-51608-0267-325   &   G3V &   0.00201604  &       spSpec-51990-0340-177   &   G2V &   0.00204739  \\
spSpec-51688-0302-191   &   G3V &   0.00202159  &       spSpec-51997-0337-157   &   G6V &   0.00204501  \\
spSpec-51692-0339-200   &   G9III   &   0.00202017  &   spSpec-51999-0286-253   &   F0III   &   0.00205069\\
spSpec-51699-0349-585   &   G7III   &   0.00202173  &   spSpec-51608-0267-419   &   B5I &   0.00206417  \\
spSpec-51908-0277-521   &   B4V &   0.00202127  &       spSpec-51633-0268-266   &   G2V &   0.00206112  \\
spSpec-51909-0276-452   &   G4V &   0.00202257  &       spSpec-51689-0312-585   &   G3V &   0.00206463  \\
spSpec-51930-0285-356   &   F7V &   0.00201966  &       spSpec-51691-0342-150   &   G6V &   0.00206329  \\
spSpec-52313-0333-639   &   A8III   &   0.00201869  &   spSpec-51703-0353-195   &   F5V &   0.00205963  \\
spSpec-51614-0281-263   &   G3V &   0.00202619  &       spSpec-51943-0300-344   &   F9V &   0.00206301  \\
spSpec-51909-0270-161   &   F5III   &   0.00203184  &   spSpec-51984-0296-305   &   G3V &   0.00206263  \\
spSpec-51928-0291-224   &   A7V &   0.00202536  &       spSpec-51989-0363-293   &   G4V &   0.00206083  \\
spSpec-51990-0289-401   &   A9V &   0.00203452  &       spSpec-51990-0289-100   &   F0V &   0.00206070  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%
spSpec-51994-0309-475   &   A9V &   0.00206286  &       spSpec-51792-0354-580   &   A4I &   0.00208874  \\
spSpec-51999-0286-299   &   K0V &   0.00205916  &       spSpec-51821-0359-240   &   A2V &   0.00208544  \\
spSpec-52370-0330-195   &   O9V &   0.00206167  &       spSpec-51909-0276-409   &   A7V &   0.00209084  \\
spSpec-51613-0305-275   &   A2I &   0.00207429  &       spSpec-51985-0295-150   &   G2V &   0.00209186  \\
spSpec-51630-0266-234   &   F9V &   0.00206802  &       spSpec-51990-0289-499   &   G2V &   0.00209317  \\
spSpec-51699-0349-321   &   F0IV    &   0.00207122  &   spSpec-51990-0310-382   &   A8III   &   0.00208545\\
spSpec-51816-0360-007   &   F9V &   0.00206549  &       spSpec-51993-0334-089   &   F7V &   0.00209348  \\
spSpec-51883-0271-449   &   F7V &   0.00207429  &       spSpec-51993-0334-462   &   G3V &   0.00209322  \\
spSpec-51913-0274-350   &   G3V &   0.00207162  &       spSpec-51994-0293-081   &   F5III   &   0.00208916\\
spSpec-51997-0337-178   &   A8III   &   0.00207265  &   spSpec-51994-0309-471   &   B4V &   0.00208854  \\
spSpec-52000-0288-484   &   F6V &   0.00206866  &       spSpec-51997-0337-639   &   F7V &   0.00208574  \\
spSpec-52368-0331-005   &   G3V &   0.00207154  &       spSpec-52000-0335-289   &   F0III   &   0.00208575\\
spSpec-51663-0307-619   &   F6V &   0.00207843  &       spSpec-51690-0341-445   &   F7V &   0.00210241  \\
spSpec-51665-0311-341   &   G6V &   0.00207951  &       spSpec-51818-0358-448   &   F9V &   0.00209737  \\
spSpec-51691-0350-010   &   G4V &   0.00207940  &       spSpec-51910-0269-443   &   G3V &   0.00210084  \\
spSpec-51703-0353-153   &   F9V &   0.00207615  &       spSpec-51942-0301-543   &   F0IV    &   0.00210420\\
spSpec-51908-0277-141   &   F0III   &   0.00207804  &   spSpec-51943-0284-134   &   G2V &   0.00209551  \\
spSpec-51909-0270-468   &   A7V &   0.00207527  &       spSpec-51943-0300-042   &   F4I &   0.00210188  \\
spSpec-51928-0291-496   &   F5V &   0.00208058  &       spSpec-51955-0298-193   &   A9V &   0.00210089  \\
spSpec-51955-0298-394   &   F5III   &   0.00207906  &   spSpec-51959-0297-448   &   G4V &   0.00209910  \\
spSpec-51994-0293-174   &   B7III   &   0.00207574  &   spSpec-51984-0296-537   &   F3V &   0.00210325  \\
spSpec-51994-0309-624   &   G3V &   0.00208138  &       spSpec-51990-0289-521   &   G2V &   0.00209973  \\
spSpec-52056-0329-426   &   K4III   &   0.00207943  &   spSpec-51990-0340-488   &   A3III   &   0.00209509\\
spSpec-52282-0328-357   &   F7V &   0.00208024  &       spSpec-52370-0330-556   &   G3V &   0.00210298  \\
spSpec-52367-0332-060   &   A6V &   0.00208261  &       spSpec-51671-0299-471   &   F5III   &   0.00211489\\
spSpec-52370-0330-640   &   G9III   &   0.00207510  &   spSpec-51818-0358-469   &   G2V &   0.00211461  \\
spSpec-51613-0305-046   &   G3V &   0.00208661  &       spSpec-51913-0274-064   &   G3V &   0.00210588  \\
spSpec-51615-0303-558   &   F5III   &   0.00208945  &   spSpec-51959-0283-181   &   F9V &   0.00211353  \\
spSpec-51637-0306-367   &   A8III   &   0.00208914  &   spSpec-51984-0296-134   &   A7V &   0.00211230  \\
spSpec-51637-0306-493   &   G3V &   0.00209180  &       spSpec-51986-0294-293   &   A7V &   0.00211154  \\
spSpec-51694-0338-171   &   F5III   &   0.00209202  &   spSpec-51997-0337-299   &   G3V &   0.00211227  \\
spSpec-51699-0349-089   &   B7III   &   0.00209404  &   spSpec-52056-0329-030   &   A6V &   0.00210902  \\
spSpec-51780-0351-144   &   F7V &   0.00208565  &       spSpec-51637-0306-587   &   G2III   &   0.00211891\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51663-0315-431   &   F7V &   0.00211521  &       spSpec-51816-0360-384   &   F9V &   0.00215244  \\
spSpec-51690-0341-248   &   F5III   &   0.00212203  &   spSpec-51900-0278-076   &   F5III   &   0.00214635\\
spSpec-51690-0341-259   &   F9V &   0.00211520  &       spSpec-51908-0277-513   &   A7V &   0.00214558  \\
spSpec-51692-0339-493   &   A1I &   0.00211813  &       spSpec-51943-0300-524   &   A3III   &   0.00215382\\
spSpec-51789-0352-218   &   A8V &   0.00212472  &       spSpec-51990-0289-364   &   F6V &   0.00215121  \\
spSpec-51910-0275-074   &   G3V &   0.00212495  &       spSpec-52000-0335-141   &   G3V &   0.00215438  \\
spSpec-51959-0283-126   &   F9V &   0.00212217  &       spSpec-51608-0267-230   &   G3V &   0.00215999  \\
spSpec-51984-0279-139   &   F5III   &   0.00211803  &   spSpec-51662-0308-051   &   G3V &   0.00215612  \\
spSpec-51688-0302-630   &   A7V &   0.00212583  &       spSpec-51789-0352-045   &   A1V &   0.00215905  \\
spSpec-51883-0271-109   &   G3V &   0.00213277  &       spSpec-51908-0277-313   &   G3V &   0.00216130  \\
spSpec-51910-0269-321   &   F7V &   0.00212772  &       spSpec-51985-0295-492   &   F7V &   0.00215935  \\
spSpec-51928-0291-110   &   F7V &   0.00213245  &       spSpec-51990-0310-143   &   G2V &   0.00215835  \\
spSpec-51984-0279-572   &   G3V &   0.00213105  &       spSpec-51990-0340-339   &   G2V &   0.00216181  \\
spSpec-51984-0296-625   &   G3V &   0.00212677  &       spSpec-52056-0329-104   &   A7V &   0.00216124  \\
spSpec-51994-0293-552   &   A8III   &   0.00212837  &   spSpec-51608-0267-427   &   K0V &   0.00217400  \\
spSpec-51994-0309-342   &   F0IV    &   0.00212771  &   spSpec-51663-0315-475   &   G4V &   0.00217181  \\
spSpec-52282-0328-220   &   F5II    &   0.00212665  &   spSpec-51665-0311-349   &   A8III   &   0.00216570\\
spSpec-52313-0333-143   &   G3V &   0.00212763  &       spSpec-51690-0341-640   &   F6III   &   0.00216929\\
spSpec-51608-0267-150   &   G3V &   0.00214363  &       spSpec-51692-0339-212   &   G4V &   0.00217395  \\
spSpec-51703-0353-007   &   B2III   &   0.00214194  &   spSpec-51699-0349-579   &   F7V &   0.00217401  \\
spSpec-51792-0354-316   &   F7V &   0.00213599  &       spSpec-51909-0276-556   &   A8V &   0.00217098  \\
spSpec-51821-0359-327   &   F7V &   0.00213692  &       spSpec-51910-0269-575   &   G3V &   0.00217263  \\
spSpec-51909-0276-420   &   G9III   &   0.00213762  &   spSpec-51913-0274-364   &   F5V &   0.00216510  \\
spSpec-51913-0274-356   &   G4V &   0.00213504  &       spSpec-51986-0294-595   &   A7V &   0.00217456  \\
spSpec-51942-0301-103   &   G3V &   0.00214040  &       spSpec-51994-0309-129   &   F0IV    &   0.00217328\\
spSpec-51943-0284-410   &   F5III   &   0.00213572  &   spSpec-51614-0281-317   &   F7V &   0.00217771  \\
spSpec-51994-0293-499   &   A1V &   0.00213616  &       spSpec-51630-0266-056   &   F7V &   0.00218465  \\
spSpec-52000-0288-425   &   F9V &   0.00213596  &       spSpec-51689-0312-418   &   G3V &   0.00217567  \\
spSpec-52056-0329-447   &   F7V &   0.00213842  &       spSpec-51692-0343-230   &   G3V &   0.00217883  \\
spSpec-51612-0280-071   &   G3V &   0.00214551  &       spSpec-51818-0358-021   &   F9V &   0.00218249  \\
spSpec-51658-0282-541   &   A1V &   0.00214784  &       spSpec-51818-0358-500   &   G7III   &   0.00218089\\
spSpec-51691-0342-489   &   F7V &   0.00214562  &       spSpec-51913-0274-164   &   G3V &   0.00218216  \\
spSpec-51694-0338-259   &   G3V &   0.00215047  &       spSpec-51957-0273-106   &   G3V &   0.00217902  \\
%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51984-0279-532   &   G3V &   0.00218269  &       spSpec-52313-0333-237   &   A8V &   0.00223120  \\
spSpec-51986-0294-342   &   F5III   &   0.00217899  &   spSpec-51613-0305-328   &   G6V &   0.00223934  \\
spSpec-51989-0363-622   &   G9III   &   0.00218079  &   spSpec-51663-0315-602   &   F9V &   0.00223950  \\
spSpec-52294-0327-530   &   A8III   &   0.00217671  &   spSpec-51691-0350-319   &   K0V &   0.00223606  \\
spSpec-51658-0282-343   &   F6V &   0.00219186  &       spSpec-51703-0353-468   &   K0V &   0.00224001  \\
spSpec-51658-0282-364   &   B8III   &   0.00218953  &   spSpec-51959-0283-570   &   A8V &   0.00224384  \\
spSpec-51662-0308-447   &   A7V &   0.00219394  &       spSpec-51990-0289-158   &   G3V &   0.00223580  \\
spSpec-51955-0298-008   &   G3V &   0.00219374  &       spSpec-51990-0310-458   &   F7V &   0.00223986  \\
spSpec-52282-0328-149   &   F7V &   0.00218768  &       spSpec-51994-0293-388   &   G4V &   0.00224227  \\
spSpec-51613-0305-323   &   G2V &   0.00220385  &       spSpec-51994-0309-504   &   F0IV    &   0.00223566\\
spSpec-51614-0281-472   &   G3V &   0.00220414  &       spSpec-52000-0288-340   &   F0IV    &   0.00223503\\
spSpec-51630-0266-197   &   F0IV    &   0.00219634  &   spSpec-52367-0332-501   &   F7V &   0.00223996  \\
spSpec-51943-0284-113   &   F6V &   0.00220030  &       spSpec-51788-0355-578   &   F5II    &   0.00224977\\
spSpec-51986-0294-142   &   F7V &   0.00220211  &       spSpec-51943-0284-312   &   F0IV    &   0.00224882\\
spSpec-52000-0335-124   &   F7V &   0.00220205  &       spSpec-51957-0273-350   &   F5III   &   0.00225463\\
spSpec-51788-0355-406   &   G1V &   0.00220801  &       spSpec-51999-0286-254   &   B1III   &   0.00225491\\
spSpec-51913-0274-491   &   G3V &   0.00220901  &       spSpec-51614-0281-558   &   F4III   &   0.00226150\\
spSpec-51984-0296-087   &   G2V &   0.00220915  &       spSpec-51691-0350-407   &   F9V &   0.00226148  \\
spSpec-51990-0289-080   &   G3V &   0.00220648  &       spSpec-51909-0270-346   &   G9III   &   0.00225883\\
spSpec-51609-0292-334   &   F9V &   0.00222481  &       spSpec-51957-0273-091   &   F6V &   0.00225826  \\
spSpec-51613-0305-314   &   G1V &   0.00222296  &       spSpec-51994-0309-233   &   A2V &   0.00226055  \\
spSpec-51821-0359-021   &   F0IV    &   0.00221773  &   spSpec-52000-0335-435   &   A3V &   0.00225905  \\
spSpec-51943-0284-440   &   A7V &   0.00222049  &       spSpec-52294-0327-220   &   F7V &   0.00226312  \\
spSpec-51990-0289-449   &   F7V &   0.00222266  &       spSpec-51637-0306-483   &   A2V &   0.00226541  \\
spSpec-52000-0335-121   &   A8III   &   0.00222350  &   spSpec-51780-0351-119   &   G6V &   0.00226584  \\
spSpec-51662-0308-345   &   A2V &   0.00223412  &       spSpec-51788-0355-610   &   G4V &   0.00226611  \\
spSpec-51671-0299-335   &   A1V &   0.00222728  &       spSpec-51928-0291-221   &   A8V &   0.00227257  \\
spSpec-51690-0341-033   &   A8III   &   0.00222851  &   spSpec-51994-0309-371   &   F7V &   0.00227353  \\
spSpec-51699-0349-441   &   G8III   &   0.00222946  &   spSpec-52017-0366-359   &   F0V &   0.00227358  \\
spSpec-51780-0351-026   &   G2III   &   0.00223083  &   spSpec-52367-0332-183   &   F7V &   0.00227378  \\
spSpec-51930-0285-357   &   F7V &   0.00223492  &       spSpec-51609-0292-485   &   A6V &   0.00227904  \\
spSpec-51999-0286-148   &   G2V &   0.00222529  &       spSpec-51688-0302-221   &   F5II    &   0.00227880\\
spSpec-52294-0327-322   &   G3V &   0.00223317  &       spSpec-51692-0339-304   &   A6V &   0.00227623  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51821-0359-160   &   G2V &   0.00227871  &       spSpec-51692-0339-331   &   A7V &   0.00231365  \\
spSpec-51821-0359-325   &   F0V &   0.00227541  &       spSpec-51984-0279-402   &   F7V &   0.00230556  \\
spSpec-51910-0269-412   &   A8V &   0.00228022  &       spSpec-52370-0330-002   &   G3V &   0.00230758  \\
spSpec-51910-0269-422   &   F9V &   0.00228071  &       spSpec-51614-0281-431   &   B7III   &   0.00232102\\
spSpec-52367-0332-111   &   A2V &   0.00228363  &       spSpec-51614-0281-460   &   A9V &   0.00232425  \\
spSpec-51663-0315-291   &   G6III   &   0.00229306  &   spSpec-51663-0315-178   &   K0V &   0.00232102  \\
spSpec-51665-0311-140   &   G2V &   0.00229018  &       spSpec-51673-0313-564   &   F5III   &   0.00231505\\
spSpec-51703-0353-618   &   G9III   &   0.00229294  &   spSpec-51780-0351-124   &   K4V &   0.00231646  \\
spSpec-51818-0358-277   &   G4V &   0.00228972  &       spSpec-51990-0289-508   &   G3V &   0.00232489  \\
spSpec-51821-0359-273   &   B3I &   0.00229309  &       spSpec-51994-0293-589   &   F0IV    &   0.00232403\\
spSpec-51883-0271-078   &   F0III   &   0.00228843  &   spSpec-52023-0287-598   &   F5III   &   0.00231727\\
spSpec-51883-0271-574   &   G3V &   0.00229376  &       spSpec-52370-0330-163   &   G3V &   0.00232162  \\
spSpec-51908-0277-274   &   F7V &   0.00228662  &       spSpec-52370-0330-231   &   F7V &   0.00232090  \\
spSpec-51941-0272-554   &   G2V &   0.00228609  &       spSpec-51662-0308-375   &   A6V &   0.00233221  \\
spSpec-51957-0273-340   &   G3V &   0.00228543  &       spSpec-51673-0313-622   &   B2II    &   0.00232611\\
spSpec-51959-0297-464   &   F5II    &   0.00228760  &   spSpec-51699-0349-437   &   G6III   &   0.00233107\\
spSpec-51990-0289-489   &   A1V &   0.00228508  &       spSpec-51788-0355-064   &   F7V &   0.00232609  \\
spSpec-51990-0340-343   &   F6V &   0.00228733  &       spSpec-51792-0354-525   &   F9V &   0.00232696  \\
spSpec-51990-0340-358   &   F6V &   0.00229279  &       spSpec-51990-0340-026   &   F7V &   0.00232751  \\
spSpec-51993-0334-490   &   G2V &   0.00228961  &       spSpec-51993-0334-582   &   F6V &   0.00232571  \\
spSpec-52000-0288-284   &   A9V &   0.00228753  &       spSpec-51673-0313-452   &   G3V &   0.00233671  \\
spSpec-51637-0306-405   &   A9V &   0.00229781  &       spSpec-51691-0342-278   &   F0IV    &   0.00233782\\
spSpec-51883-0271-487   &   G4V &   0.00230302  &       spSpec-51792-0354-486   &   A2I &   0.00233552  \\
spSpec-51909-0270-322   &   G3V &   0.00230218  &       spSpec-51900-0278-005   &   F5V &   0.00234286  \\
spSpec-51909-0270-355   &   G6III   &   0.00230338  &   spSpec-51900-0278-330   &   B7III   &   0.00234056\\
spSpec-51930-0285-607   &   G3V &   0.00229752  &       spSpec-51959-0283-475   &   A8V &   0.00233608  \\
spSpec-51943-0284-332   &   F5III   &   0.00230280  &   spSpec-51990-0310-313   &   F5III   &   0.00233572\\
spSpec-51943-0300-214   &   A3III   &   0.00229759  &   spSpec-52017-0366-065   &   A7V &   0.00233967  \\
spSpec-51984-0279-312   &   G4V &   0.00229765  &       spSpec-52056-0329-542   &   A8V &   0.00234328  \\
spSpec-51615-0303-124   &   A3I &   0.00231192  &       spSpec-52367-0332-538   &   F7V &   0.00233949  \\
spSpec-51633-0268-298   &   F5V &   0.00231443  &       spSpec-51633-0268-066   &   F8III   &   0.00234871\\
spSpec-51633-0268-335   &   F7V &   0.00231305  &       spSpec-51673-0313-282   &   G4V &   0.00234982  \\
spSpec-51658-0282-270   &   F7V &   0.00231146  &       spSpec-51703-0353-158   &   G2III   &   0.00234627\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51789-0352-264   &   F7V &   0.00235128  &       spSpec-51990-0310-495   &   G4V &   0.00237750  \\
spSpec-52294-0327-540   &   A1V &   0.00234760  &       spSpec-52023-0287-292   &   F5III   &   0.00237824\\
spSpec-52313-0333-512   &   G3V &   0.00235194  &       spSpec-52294-0327-526   &   A3III   &   0.00238378\\
spSpec-51692-0339-301   &   F9V &   0.00236491  &       spSpec-52313-0333-077   &   A7V &   0.00237782  \\
spSpec-51780-0351-300   &   F3I &   0.00235900  &       spSpec-51671-0299-615   &   F5III   &   0.00239281\\
spSpec-51908-0277-076   &   G2V &   0.00235705  &       spSpec-51690-0341-271   &   K0III   &   0.00238690\\
spSpec-51909-0276-228   &   A6V &   0.00236423  &       spSpec-51694-0338-607   &   F5II    &   0.00238823\\
spSpec-51984-0279-296   &   G3V &   0.00236363  &       spSpec-51900-0278-609   &   G3V &   0.00239033  \\
spSpec-51984-0296-502   &   F5II    &   0.00235632  &   spSpec-51913-0274-236   &   G4V &   0.00239443  \\
spSpec-51985-0295-389   &   F7V &   0.00235804  &       spSpec-51930-0285-125   &   A3III   &   0.00238778\\
spSpec-51986-0294-492   &   G3V &   0.00236366  &       spSpec-51957-0304-390   &   F9V &   0.00239256  \\
spSpec-51989-0363-319   &   G4V &   0.00235883  &       spSpec-52017-0366-231   &   K0I &   0.00238924  \\
spSpec-51994-0309-191   &   G4V &   0.00236373  &       spSpec-52368-0331-507   &   G7V &   0.00238876  \\
spSpec-52000-0288-636   &   F7V &   0.00236137  &       spSpec-51703-0353-586   &   A1V &   0.00240350  \\
spSpec-52017-0366-078   &   G5IV    &   0.00235832  &   spSpec-51942-0301-064   &   G3V &   0.00239686  \\
spSpec-52056-0329-304   &   F7V &   0.00235777  &       spSpec-51957-0304-346   &   G4V &   0.00240041  \\
spSpec-52368-0331-557   &   F4I &   0.00235987  &       spSpec-51957-0304-546   &   F9V &   0.00239849  \\
spSpec-51613-0305-488   &   B9III   &   0.00237085  &   spSpec-51993-0334-433   &   F3V &   0.00240225  \\
spSpec-51614-0281-139   &   G5III   &   0.00237465  &   spSpec-51609-0292-592   &   F5V &   0.00241401  \\
spSpec-51673-0313-550   &   B0V &   0.00237383  &       spSpec-51633-0268-338   &   F7V &   0.00241482  \\
spSpec-51789-0352-279   &   F0IV    &   0.00236871  &   spSpec-51688-0302-337   &   F0III   &   0.00240628\\
spSpec-51959-0283-202   &   F8III   &   0.00236732  &   spSpec-51928-0291-374   &   K0V &   0.00241101  \\
spSpec-51985-0295-396   &   G6V &   0.00237384  &       spSpec-51959-0297-122   &   G6V &   0.00241133  \\
spSpec-51997-0337-576   &   A8III   &   0.00237500  &   spSpec-51989-0363-433   &   G1V &   0.00240807  \\
spSpec-52000-0288-390   &   G2V &   0.00236582  &       spSpec-51990-0310-591   &   G4V &   0.00240591  \\
spSpec-51614-0281-483   &   G3V &   0.00238410  &       spSpec-51997-0337-592   &   G2V &   0.00241019  \\
spSpec-51690-0341-598   &   G3V &   0.00237543  &       spSpec-52017-0366-151   &   B1III   &   0.00241392\\
spSpec-51699-0349-520   &   A7V &   0.00237973  &       spSpec-52023-0287-049   &   G3V &   0.00241216  \\
spSpec-51703-0353-391   &   A6V &   0.00237776  &       spSpec-52370-0330-378   &   A2I &   0.00240971  \\
spSpec-51910-0275-395   &   G4V &   0.00237725  &       spSpec-52375-0326-035   &   F8V &   0.00240744  \\
spSpec-51941-0272-089   &   F7V &   0.00237926  &       spSpec-51614-0281-142   &   A8III   &   0.00241701\\
spSpec-51941-0290-099   &   A8III   &   0.00238147  &   spSpec-51658-0282-221   &   G0V &   0.00242409  \\
spSpec-51984-0279-149   &   F0IV    &   0.00238434  &   spSpec-51663-0307-633   &   G3V &   0.00241907  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51671-0299-353   &   F0V &   0.00241812  &       spSpec-51994-0293-414   &   A6V &   0.00245979  \\
spSpec-51689-0312-040   &   G5IV    &   0.00241839  &   spSpec-52000-0335-538   &   A9V &   0.00246005  \\
spSpec-51909-0276-535   &   G0V &   0.00241560  &       spSpec-52023-0287-209   &   K4V &   0.00245935  \\
spSpec-51941-0290-174   &   A8V &   0.00242088  &       spSpec-51614-0281-572   &   F0IV    &   0.00246905\\
spSpec-51943-0300-571   &   A8V &   0.00242111  &       spSpec-51691-0350-317   &   F9V &   0.00247305  \\
spSpec-52375-0326-609   &   F7V &   0.00242413  &       spSpec-51699-0349-139   &   G9V &   0.00247349  \\
spSpec-51614-0281-171   &   G3V &   0.00242937  &       spSpec-51910-0269-203   &   G6III   &   0.00246571\\
spSpec-51630-0266-031   &   A3III   &   0.00242740  &   spSpec-51941-0272-042   &   G4V &   0.00246564  \\
spSpec-51662-0308-359   &   G3V &   0.00243310  &       spSpec-51941-0290-507   &   F7V &   0.00246837  \\
spSpec-51688-0302-411   &   F7V &   0.00242984  &       spSpec-51943-0284-378   &   F0IV    &   0.00246894\\
spSpec-51691-0350-413   &   F9V &   0.00242932  &       spSpec-51957-0273-001   &   F5II    &   0.00247394\\
spSpec-51792-0354-427   &   A3III   &   0.00243469  &   spSpec-51957-0304-328   &   G2V &   0.00246935  \\
spSpec-52000-0288-488   &   A8III   &   0.00243017  &   spSpec-51994-0309-236   &   A6V &   0.00246748  \\
spSpec-52282-0328-487   &   A2I &   0.00242640  &       spSpec-51999-0286-334   &   F5III   &   0.00246501\\
spSpec-51614-0281-243   &   A8V &   0.00244476  &       spSpec-52000-0335-603   &   F0I &   0.00247271  \\
spSpec-51633-0268-314   &   G2V &   0.00243834  &       spSpec-51608-0267-422   &   A8III   &   0.00247571\\
spSpec-51671-0299-388   &   G4V &   0.00243550  &       spSpec-51613-0305-355   &   A9V &   0.00248448  \\
spSpec-51688-0302-323   &   F7V &   0.00244178  &       spSpec-51637-0306-101   &   F7V &   0.00248216  \\
spSpec-51941-0290-233   &   F9V &   0.00243859  &       spSpec-51662-0308-294   &   A1V &   0.00247684  \\
spSpec-51957-0273-542   &   F0IV    &   0.00244463  &   spSpec-51663-0307-627   &   G2V &   0.00247506  \\
spSpec-51990-0310-149   &   K0V &   0.00244109  &       spSpec-51663-0315-515   &   G4V &   0.00247870  \\
spSpec-51990-0310-301   &   F7V &   0.00243965  &       spSpec-51688-0302-231   &   A8III   &   0.00247913\\
spSpec-51994-0293-455   &   F7V &   0.00244279  &       spSpec-51691-0342-322   &   F0IV    &   0.00248088\\
spSpec-51637-0306-452   &   F9V &   0.00244965  &       spSpec-51941-0290-141   &   G3V &   0.00248436  \\
spSpec-51663-0307-260   &   A8III   &   0.00244815  &   spSpec-51955-0298-253   &   A8III   &   0.00247758\\
spSpec-51816-0360-044   &   A3III   &   0.00244989  &   spSpec-51957-0273-134   &   G3V &   0.00247686  \\
spSpec-51821-0359-264   &   K4V &   0.00245117  &       spSpec-51984-0279-308   &   A6V &   0.00248318  \\
spSpec-51910-0275-110   &   F5III   &   0.00245166  &   spSpec-51984-0296-397   &   G4V &   0.00248180  \\
spSpec-51663-0315-512   &   G3V &   0.00245566  &       spSpec-51985-0295-553   &   A7V &   0.00248452  \\
spSpec-51818-0358-538   &   A7V &   0.00245944  &       spSpec-52368-0331-109   &   F9V &   0.00248451  \\
spSpec-51883-0271-083   &   F7V &   0.00246231  &       spSpec-52375-0326-553   &   G3V &   0.00247681  \\
spSpec-51943-0300-606   &   F5III   &   0.00246299  &   spSpec-51630-0266-130   &   F9V &   0.00248673  \\
spSpec-51989-0363-113   &   G6V &   0.00246150  &       spSpec-51633-0268-289   &   K0V &   0.00249403  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51662-0308-361   &   F0IV    &   0.00248997  &   spSpec-51663-0307-389   &   G2V &   0.00251522  \\
spSpec-51662-0308-552   &   G4V &   0.00249000  &       spSpec-51671-0299-156   &   G3V &   0.00251547  \\
spSpec-51663-0315-411   &   G3V &   0.00249490  &       spSpec-51792-0354-632   &   G9III   &   0.00252339\\
spSpec-51665-0311-312   &   F5III   &   0.00249008  &   spSpec-51910-0269-223   &   F9V &   0.00252366  \\
spSpec-51688-0302-360   &   F9V &   0.00248660  &       spSpec-51957-0273-250   &   B7III   &   0.00251970\\
spSpec-51690-0341-180   &   F6III   &   0.00249038  &   spSpec-51957-0273-329   &   F7V &   0.00251633  \\
spSpec-51690-0341-360   &   F5III   &   0.00249190  &   spSpec-51984-0279-483   &   A1V &   0.00252487  \\
spSpec-51942-0301-110   &   A9V &   0.00249234  &       spSpec-51994-0309-529   &   A8III   &   0.00251931\\
spSpec-51942-0301-488   &   A8III   &   0.00249436  &   spSpec-52375-0326-073   &   F8III   &   0.00252312\\
spSpec-52368-0331-628   &   F7V &   0.00249492  &       spSpec-51608-0267-049   &   G2V &   0.00252734  \\
spSpec-52375-0326-567   &   F7V &   0.00249025  &       spSpec-51658-0282-267   &   F5III   &   0.00252542\\
spSpec-52375-0326-631   &   F5II    &   0.00248583  &   spSpec-51658-0282-432   &   G2V &   0.00252647  \\
spSpec-51633-0268-360   &   F9V &   0.00249945  &       spSpec-51913-0274-536   &   A6V &   0.00253394  \\
spSpec-51637-0306-161   &   F5III   &   0.00249859  &   spSpec-51942-0301-593   &   B7III   &   0.00252667\\
spSpec-51691-0342-461   &   G3V &   0.00249940  &       spSpec-51943-0284-492   &   G3V &   0.00252656  \\
spSpec-51942-0301-456   &   A3III   &   0.00250495  &   spSpec-51957-0273-607   &   F5III   &   0.00253253\\
spSpec-51989-0363-351   &   F7V &   0.00250470  &       spSpec-51990-0340-307   &   G3V &   0.00253274  \\
spSpec-52282-0328-369   &   A8III   &   0.00250339  &   spSpec-51990-0340-589   &   A8III   &   0.00252711\\
spSpec-52368-0331-021   &   F6V &   0.00249807  &       spSpec-51609-0292-518   &   A3III   &   0.00253819\\
spSpec-51658-0282-361   &   G6V &   0.00251285  &       spSpec-51663-0315-251   &   G0III   &   0.00253582\\
spSpec-51658-0282-393   &   F9V &   0.00251089  &       spSpec-51671-0299-269   &   F0V &   0.00254354  \\
spSpec-51662-0308-149   &   A6III   &   0.00251494  &   spSpec-51699-0349-570   &   G0III   &   0.00253756\\
spSpec-51662-0308-500   &   F7V &   0.00251362  &       spSpec-51821-0359-351   &   A7V &   0.00253609  \\
spSpec-51663-0307-556   &   A6V &   0.00251397  &       spSpec-51910-0269-316   &   G4V &   0.00254382  \\
spSpec-51691-0342-036   &   G3V &   0.00251169  &       spSpec-51990-0310-393   &   B7I &   0.00254126  \\
spSpec-51691-0342-542   &   G9III   &   0.00250918  &   spSpec-51637-0306-505   &   K4V &   0.00254951  \\
spSpec-51959-0283-237   &   A8V &   0.00251386  &       spSpec-51691-0350-632   &   F0IV    &   0.00254913\\
spSpec-51959-0297-360   &   A9V &   0.00250725  &       spSpec-51694-0338-095   &   F7V &   0.00255159  \\
spSpec-51990-0340-379   &   F7V &   0.00251103  &       spSpec-51792-0354-169   &   A1V &   0.00255405  \\
spSpec-52000-0335-293   &   F8V &   0.00250561  &       spSpec-51955-0298-215   &   G4V &   0.00254503  \\
spSpec-52056-0329-164   &   G3V &   0.00250706  &       spSpec-51692-0339-165   &   A3I &   0.00256105  \\
spSpec-52294-0327-178   &   A8III   &   0.00250911  &   spSpec-51990-0289-052   &   A8V &   0.00256274  \\
spSpec-51609-0292-400   &   A6V &   0.00251517  &       spSpec-51994-0293-035   &   F0III   &   0.00255579\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51613-0305-381   &   F8III   &   0.00257279  &   spSpec-51959-0297-546   &   A9V &   0.00260616  \\
spSpec-51900-0278-367   &   A6V &   0.00257407  &       spSpec-51985-0295-002   &   G6V &   0.00261069  \\
spSpec-51957-0304-603   &   F5II    &   0.00257221  &   spSpec-51990-0289-534   &   A6V &   0.00260799  \\
spSpec-51990-0289-253   &   F5III   &   0.00257006  &   spSpec-51990-0310-170   &   A8III   &   0.00261313\\
spSpec-51999-0336-204   &   K0V &   0.00256878  &       spSpec-51990-0310-341   &   B9III   &   0.00261405\\
spSpec-52313-0333-294   &   F9V &   0.00257088  &       spSpec-51994-0309-581   &   B9III   &   0.00260836\\
spSpec-52368-0331-225   &   F9V &   0.00257496  &       spSpec-52017-0366-087   &   G6III   &   0.00260862\\
spSpec-52375-0326-148   &   G3V &   0.00256842  &       spSpec-52368-0331-530   &   B4V &   0.00261261  \\
spSpec-51662-0308-503   &   A7I &   0.00258414  &       spSpec-51612-0280-203   &   G3V &   0.00262200  \\
spSpec-51821-0359-055   &   B2III   &   0.00258440  &   spSpec-51943-0300-386   &   A2I &   0.00262321  \\
spSpec-51957-0304-482   &   F0IV    &   0.00258133  &   spSpec-51959-0283-307   &   F7V &   0.00262115  \\
spSpec-51985-0295-098   &   F7V &   0.00257944  &       spSpec-51997-0337-630   &   G6V &   0.00262201  \\
spSpec-52000-0335-327   &   G4V &   0.00257590  &       spSpec-52375-0326-555   &   A8V &   0.00262365  \\
spSpec-51662-0308-479   &   F5III   &   0.00258772  &   spSpec-51792-0354-250   &   A8III   &   0.00262585\\
spSpec-51691-0342-037   &   K5V &   0.00259285  &       spSpec-51816-0360-342   &   F6V &   0.00262545  \\
spSpec-51816-0360-287   &   G2IV    &   0.00258696  &   spSpec-51908-0277-258   &   A3III   &   0.00263337\\
spSpec-51909-0276-460   &   G3V &   0.00259166  &       spSpec-51908-0277-288   &   A9V &   0.00263227  \\
spSpec-51943-0300-171   &   A8III   &   0.00259216  &   spSpec-51909-0276-593   &   A7V &   0.00263131  \\
spSpec-51957-0304-071   &   F0V &   0.00259093  &       spSpec-51990-0310-509   &   G4V &   0.00263298  \\
spSpec-52000-0288-189   &   B7III   &   0.00259238  &   spSpec-52368-0331-353   &   F7V &   0.00263484  \\
spSpec-52023-0287-296   &   F5II    &   0.00258604  &   spSpec-51665-0311-260   &   G3V &   0.00264185  \\
spSpec-52375-0326-508   &   A7V &   0.00258553  &       spSpec-51671-0299-180   &   F5II    &   0.00263864\\
spSpec-52375-0326-552   &   F7V &   0.00258551  &       spSpec-51692-0339-336   &   G5III   &   0.00263530\\
spSpec-51909-0276-307   &   F5II    &   0.00260475  &   spSpec-51694-0338-127   &   G6V &   0.00264312  \\
spSpec-51913-0274-047   &   G3V &   0.00260298  &       spSpec-51792-0354-124   &   A6V &   0.00264089  \\
spSpec-51930-0285-288   &   F7V &   0.00260448  &       spSpec-51910-0269-547   &   G3V &   0.00264294  \\
spSpec-51943-0300-511   &   G3V &   0.00260038  &       spSpec-51910-0275-230   &   A6V &   0.00264110  \\
spSpec-52313-0333-331   &   K0V &   0.00260283  &       spSpec-51930-0285-479   &   K0V &   0.00264298  \\
spSpec-51788-0355-169   &   G8II    &   0.00260567  &   spSpec-51943-0284-263   &   A9V &   0.00263533  \\
spSpec-51821-0359-548   &   F7V &   0.00261449  &       spSpec-51984-0279-577   &   G7V &   0.00263965  \\
spSpec-51910-0275-079   &   F7V &   0.00261017  &       spSpec-51989-0363-350   &   A3III   &   0.00263881\\
spSpec-51941-0272-532   &   F6III   &   0.00261291  &   spSpec-51658-0282-550   &   F5II    &   0.00265047\\
spSpec-51943-0300-452   &   A4I &   0.00260835  &       spSpec-51665-0311-288   &   G4V &   0.00264877  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51816-0360-100   &   G9II    &   0.00265346  &   spSpec-51994-0293-197   &   G3V &   0.00268817  \\
spSpec-51913-0274-282   &   F7V &   0.00265426  &       spSpec-52313-0333-130   &   F5III   &   0.00269140\\
spSpec-51941-0290-268   &   F5III   &   0.00264845  &   spSpec-51689-0312-595   &   G5IV    &   0.00269752\\
spSpec-51986-0294-499   &   G3V &   0.00265428  &       spSpec-51818-0358-640   &   A1V &   0.00270164  \\
spSpec-51993-0334-558   &   F6V &   0.00264514  &       spSpec-51908-0277-316   &   G3V &   0.00269701  \\
spSpec-51689-0312-118   &   A7V &   0.00265690  &       spSpec-51957-0273-053   &   F6V &   0.00269658  \\
spSpec-51780-0351-385   &   A1V &   0.00266464  &       spSpec-52000-0335-623   &   G3V &   0.00269849  \\
spSpec-51788-0355-536   &   F8III   &   0.00266239  &   spSpec-51613-0305-396   &   F6V &   0.00271007  \\
spSpec-51913-0274-284   &   A8III   &   0.00265567  &   spSpec-51614-0281-121   &   G4V &   0.00271472  \\
spSpec-51959-0297-319   &   G2IV    &   0.00265996  &   spSpec-51663-0307-052   &   A3III   &   0.00271275\\
spSpec-51984-0279-367   &   G3V &   0.00266282  &       spSpec-51694-0338-561   &   A6V &   0.00270910  \\
spSpec-51986-0294-351   &   G4V &   0.00265533  &       spSpec-51699-0349-105   &   K4V &   0.00271300  \\
spSpec-51994-0293-560   &   F9V &   0.00266077  &       spSpec-51699-0349-383   &   G9III   &   0.00271378\\
spSpec-51994-0309-152   &   F0IV    &   0.00266419  &   spSpec-51816-0360-546   &   G4V &   0.00270577  \\
spSpec-52367-0332-038   &   F6V &   0.00266457  &       spSpec-51943-0300-464   &   F7V &   0.00271047  \\
spSpec-52370-0330-379   &   F5III   &   0.00265823  &   spSpec-51990-0289-070   &   G2V &   0.00270798  \\
spSpec-51615-0303-561   &   A7V &   0.00267442  &       spSpec-51997-0337-129   &   K5I &   0.00271351  \\
spSpec-51910-0269-349   &   F8V &   0.00266660  &       spSpec-51614-0281-410   &   F0IV    &   0.00271998\\
spSpec-51930-0285-335   &   F9V &   0.00267219  &       spSpec-51692-0343-359   &   A6V &   0.00271592  \\
spSpec-51990-0289-300   &   A3III   &   0.00267484  &   spSpec-51909-0276-275   &   F5II    &   0.00271579\\
spSpec-52017-0366-139   &   A1V &   0.00266997  &       spSpec-51990-0289-187   &   G1V &   0.00272491  \\
spSpec-51612-0280-352   &   G7V &   0.00268135  &       spSpec-52367-0332-447   &   A8V &   0.00271970  \\
spSpec-51665-0311-472   &   G9III   &   0.00267988  &   spSpec-52368-0331-303   &   G5IV    &   0.00271821\\
spSpec-51688-0302-443   &   F7V &   0.00267513  &       spSpec-51613-0305-261   &   F5II    &   0.00273000\\
spSpec-51788-0355-036   &   F9V &   0.00268430  &       spSpec-51688-0302-338   &   F5V &   0.00273483  \\
spSpec-51913-0274-422   &   G4V &   0.00267774  &       spSpec-51942-0301-060   &   G3V &   0.00273127  \\
spSpec-51989-0363-143   &   G4V &   0.00267927  &       spSpec-51959-0297-420   &   F0V &   0.00273435  \\
spSpec-52294-0327-588   &   F8V &   0.00267633  &       spSpec-52017-0366-318   &   G3V &   0.00273398  \\
spSpec-51614-0281-002   &   F9V &   0.00268545  &       spSpec-51612-0280-280   &   G3V &   0.00274146  \\
spSpec-51630-0266-390   &   G4V &   0.00269025  &       spSpec-51671-0299-623   &   G1V &   0.00274430  \\
spSpec-51691-0342-398   &   F9V &   0.00268902  &       spSpec-51673-0313-592   &   G3V &   0.00274057  \\
spSpec-51990-0289-606   &   F0V &   0.00268936  &       spSpec-51941-0290-261   &   G3V &   0.00273544  \\
spSpec-51993-0334-470   &   A7V &   0.00269480  &       spSpec-51957-0273-344   &   G3V &   0.00274306  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51957-0273-411   &   F8I &   0.00273545  &       spSpec-52023-0287-383   &   G6V &   0.00278710  \\
spSpec-51957-0304-239   &   A1V &   0.00273695  &       spSpec-52368-0331-632   &   A1I &   0.00278553  \\
spSpec-51994-0309-488   &   G4V &   0.00273827  &       spSpec-51614-0281-163   &   A3III   &   0.00279787\\
spSpec-52000-0288-446   &   A6V &   0.00274362  &       spSpec-51658-0282-613   &   A7V &   0.00279613  \\
spSpec-51613-0305-188   &   G3V &   0.00275303  &       spSpec-51955-0298-637   &   F9V &   0.00279624  \\
spSpec-51630-0266-395   &   B8V &   0.00275060  &       spSpec-51989-0363-321   &   B5I &   0.00279664  \\
spSpec-51688-0302-474   &   A9I &   0.00274853  &       spSpec-52000-0335-097   &   G3V &   0.00279840  \\
spSpec-51691-0350-362   &   A7V &   0.00274926  &       spSpec-52294-0327-601   &   F8I &   0.00279664  \\
spSpec-51692-0339-629   &   A7V &   0.00274541  &       spSpec-51609-0292-284   &   F0IV    &   0.00280677\\
spSpec-51994-0309-443   &   K0III   &   0.00274963  &   spSpec-51658-0282-025   &   F7V &   0.00280754  \\
spSpec-51663-0315-276   &   G4V &   0.00275517  &       spSpec-51663-0307-053   &   A7I &   0.00280707  \\
spSpec-51694-0338-282   &   G2V &   0.00276456  &       spSpec-51984-0279-573   &   G3V &   0.00281181  \\
spSpec-51910-0275-035   &   G4V &   0.00275833  &       spSpec-52000-0335-001   &   B7III   &   0.00280559\\
spSpec-51957-0304-073   &   F5II    &   0.00275754  &   spSpec-52370-0330-528   &   F8III   &   0.00280548\\
spSpec-51986-0294-637   &   A1I &   0.00276436  &       spSpec-51658-0282-282   &   K2III   &   0.00281755\\
spSpec-52023-0287-240   &   F0III   &   0.00276433  &   spSpec-51816-0360-280   &   G0V &   0.00282466  \\
spSpec-51662-0308-457   &   G3V &   0.00276688  &       spSpec-51909-0270-489   &   F9V &   0.00282098  \\
spSpec-51665-0311-138   &   F5II    &   0.00276802  &   spSpec-51994-0293-166   &   A3III   &   0.00281829\\
spSpec-51688-0302-549   &   A8III   &   0.00276943  &   spSpec-51614-0281-106   &   A8III   &   0.00283326\\
spSpec-51957-0304-200   &   G3V &   0.00276797  &       spSpec-51699-0349-128   &   K2III   &   0.00282596\\
spSpec-51608-0267-479   &   A2I &   0.00277635  &       spSpec-51780-0351-060   &   G8II    &   0.00282502\\
spSpec-51691-0342-155   &   A6V &   0.00278493  &       spSpec-51816-0360-034   &   G1V &   0.00283146  \\
spSpec-51691-0342-382   &   B7III   &   0.00277610  &   spSpec-51928-0291-236   &   G7V &   0.00283143  \\
spSpec-51957-0273-283   &   G2V &   0.00278142  &       spSpec-51959-0297-281   &   A7V &   0.00283414  \\
spSpec-51984-0296-396   &   A8III   &   0.00278492  &   spSpec-51990-0289-055   &   A8III   &   0.00283201\\
spSpec-52023-0287-322   &   F5III   &   0.00277720  &   spSpec-51694-0338-196   &   G9III   &   0.00284233\\
spSpec-52313-0333-372   &   B8III   &   0.00278275  &   spSpec-51816-0360-346   &   K0I &   0.00284114  \\
spSpec-51630-0266-026   &   A7V &   0.00278746  &       spSpec-51900-0278-319   &   G4V &   0.00284265  \\
spSpec-51788-0355-596   &   F5III   &   0.00279034  &   spSpec-51990-0310-377   &   A8III   &   0.00284455\\
spSpec-51818-0358-522   &   F7V &   0.00279059  &       spSpec-52000-0288-109   &   F0IV    &   0.00284024\\
spSpec-51955-0298-068   &   G4V &   0.00279239  &       spSpec-51613-0305-272   &   F7V &   0.00284577  \\
spSpec-51959-0297-632   &   F9V &   0.00278527  &       spSpec-51630-0266-497   &   G4V &   0.00285167  \\
spSpec-51994-0293-606   &   A7V &   0.00279345  &       spSpec-51671-0299-617   &   F8V &   0.00284606  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51690-0341-435   &   A8III   &   0.00285029  &   spSpec-51780-0351-016   &   K4V &   0.00289723  \\
spSpec-51942-0301-250   &   A2V &   0.00284737  &       spSpec-51816-0360-514   &   F7V &   0.00289903  \\
spSpec-51986-0294-218   &   G4V &   0.00285201  &       spSpec-51959-0283-436   &   A3III   &   0.00289627\\
spSpec-51612-0280-043   &   A1V &   0.00286090  &       spSpec-51986-0294-568   &   G0III   &   0.00289904\\
spSpec-51633-0268-325   &   G4III   &   0.00285724  &   spSpec-52375-0326-484   &   B7III   &   0.00289901\\
spSpec-51671-0299-303   &   A1V &   0.00285985  &       spSpec-51658-0282-582   &   A3III   &   0.00290752\\
spSpec-51694-0338-558   &   A3III   &   0.00285757  &   spSpec-51691-0350-542   &   G8II    &   0.00290832\\
spSpec-51694-0338-592   &   G3V &   0.00286401  &       spSpec-51792-0354-417   &   G6V &   0.00290999  \\
spSpec-51909-0270-359   &   G9III   &   0.00286037  &   spSpec-51957-0304-175   &   F0IV    &   0.00291151\\
spSpec-51928-0291-388   &   F5III   &   0.00286333  &   spSpec-51957-0304-601   &   A9V &   0.00291356  \\
spSpec-51941-0272-019   &   G4V &   0.00286500  &       spSpec-51990-0340-349   &   A8V &   0.00290741  \\
spSpec-52368-0331-348   &   G3V &   0.00286429  &       spSpec-51615-0303-360   &   G3V &   0.00291576  \\
spSpec-51612-0280-063   &   A6V &   0.00286570  &       spSpec-51941-0290-332   &   F9V &   0.00292370  \\
spSpec-51673-0313-478   &   G0III   &   0.00287277  &   spSpec-51671-0299-348   &   A7V &   0.00293407  \\
spSpec-51692-0339-327   &   B1III   &   0.00287045  &   spSpec-51691-0342-587   &   A8III   &   0.00293142\\
spSpec-51883-0271-055   &   A8III   &   0.00286635  &   spSpec-51997-0337-195   &   A8III   &   0.00292711\\
spSpec-51900-0278-394   &   G4V &   0.00286796  &       spSpec-52282-0328-223   &   G9III   &   0.00293057\\
spSpec-51955-0298-383   &   F7V &   0.00286804  &       spSpec-51699-0349-218   &   G4V &   0.00293512  \\
spSpec-51699-0349-116   &   F9V &   0.00288281  &       spSpec-51909-0270-174   &   G3V &   0.00293982  \\
spSpec-51788-0355-607   &   F9V &   0.00287859  &       spSpec-51909-0270-358   &   G5IV    &   0.00293617\\
spSpec-51928-0291-310   &   F7V &   0.00287731  &       spSpec-51955-0298-144   &   A1V &   0.00294338  \\
spSpec-52000-0335-275   &   B2III   &   0.00288471  &   spSpec-51959-0283-562   &   F7V &   0.00294012  \\
spSpec-51612-0280-591   &   K4V &   0.00289111  &       spSpec-51984-0279-419   &   F7V &   0.00294317  \\
spSpec-51818-0358-455   &   K4V &   0.00289358  &       spSpec-52282-0328-224   &   G3V &   0.00294013  \\
spSpec-51883-0271-579   &   B5I &   0.00288555  &       spSpec-51671-0299-086   &   A6V &   0.00295750  \\
spSpec-51957-0304-615   &   K0I &   0.00289074  &       spSpec-51910-0275-121   &   G3V &   0.00296479  \\
spSpec-51984-0296-487   &   F5III   &   0.00289387  &   spSpec-51989-0363-364   &   A8III   &   0.00295718\\
spSpec-51985-0295-291   &   G4V &   0.00289262  &       spSpec-51990-0340-611   &   F9V &   0.00295768  \\
spSpec-51630-0266-559   &   G3V &   0.00289871  &       spSpec-51999-0286-414   &   F9V &   0.00295629  \\
spSpec-51692-0339-459   &   A2I &   0.00289687  &       spSpec-52313-0333-542   &   G4V &   0.00295571  \\
spSpec-51703-0353-107   &   K0III   &   0.00290058  &   spSpec-52368-0331-615   &   A8III   &   0.00296178\\
spSpec-51703-0353-280   &   F0V &   0.00290266  &       spSpec-52375-0326-089   &   A3III   &   0.00295750\\
spSpec-51703-0353-414   &   G7V &   0.00289951  &       spSpec-51999-0336-242   &   G0III   &   0.00297028\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52000-0335-369   &   B2III   &   0.00296717  &   spSpec-51910-0269-121   &   G9III   &   0.00302843\\
spSpec-52375-0326-289   &   G3V &   0.00296520  &       spSpec-51941-0290-232   &   A6V &   0.00303421  \\
spSpec-51694-0338-237   &   F8V &   0.00298266  &       spSpec-51957-0273-369   &   F7V &   0.00303465  \\
spSpec-51908-0277-188   &   G0III   &   0.00297901  &   spSpec-51957-0304-429   &   F6V &   0.00302952  \\
spSpec-51909-0270-595   &   A9V &   0.00297802  &       spSpec-52023-0287-289   &   F8III   &   0.00302988\\
spSpec-51942-0301-212   &   F7V &   0.00297521  &       spSpec-51671-0299-305   &   B0.5I   &   0.00304332\\
spSpec-51959-0297-255   &   G2III   &   0.00298276  &   spSpec-51942-0301-063   &   A3III   &   0.00303874\\
spSpec-51984-0296-566   &   G4V &   0.00297946  &       spSpec-51943-0300-413   &   A3III   &   0.00304248\\
spSpec-51994-0309-229   &   F6V &   0.00298130  &       spSpec-51957-0304-558   &   F7V &   0.00303603  \\
spSpec-51608-0267-602   &   F7V &   0.00299096  &       spSpec-51609-0292-301   &   F9V &   0.00305434  \\
spSpec-51941-0272-180   &   F0I &   0.00298865  &       spSpec-51900-0278-335   &   G3V &   0.00305335  \\
spSpec-52282-0328-478   &   A8III   &   0.00299350  &   spSpec-51909-0270-073   &   F6V &   0.00305276  \\
spSpec-51658-0282-033   &   F6V &   0.00300141  &       spSpec-51943-0284-497   &   G4V &   0.00305429  \\
spSpec-51690-0341-544   &   F5III   &   0.00299835  &   spSpec-52000-0288-403   &   A9V &   0.00305175  \\
spSpec-51959-0283-117   &   A2V &   0.00300119  &       spSpec-51662-0308-462   &   F7V &   0.00305919  \\
spSpec-51986-0294-446   &   F7V &   0.00300241  &       spSpec-51986-0294-559   &   K4V &   0.00305650  \\
spSpec-51615-0303-319   &   G3V &   0.00300835  &       spSpec-51990-0310-291   &   A4I &   0.00306065  \\
spSpec-51942-0301-359   &   F0IV    &   0.00300919  &   spSpec-52368-0331-375   &   G3V &   0.00306393  \\
spSpec-51943-0300-350   &   A6V &   0.00301318  &       spSpec-51671-0299-479   &   A2I &   0.00306758  \\
spSpec-51955-0298-024   &   A7V &   0.00300605  &       spSpec-51692-0339-321   &   F5III   &   0.00306512\\
spSpec-51955-0298-247   &   G3V &   0.00300798  &       spSpec-51909-0276-212   &   G4V &   0.00306800  \\
spSpec-51986-0294-513   &   A7V &   0.00301109  &       spSpec-52000-0288-347   &   F9V &   0.00307412  \\
spSpec-52313-0333-059   &   A7V &   0.00301413  &       spSpec-52017-0366-166   &   G8II    &   0.00307408\\
spSpec-52367-0332-366   &   A7I &   0.00300667  &       spSpec-51608-0267-311   &   F7V &   0.00308017  \\
spSpec-51615-0303-466   &   A8V &   0.00301718  &       spSpec-51789-0352-106   &   F7V &   0.00308466  \\
spSpec-51788-0355-373   &   G3V &   0.00301686  &       spSpec-51994-0293-211   &   A7V &   0.00308130  \\
spSpec-51910-0269-313   &   G3I &   0.00302347  &       spSpec-51615-0303-057   &   F2I &   0.00308986  \\
spSpec-51930-0285-258   &   K4V &   0.00301682  &       spSpec-51816-0360-268   &   B5I &   0.00308659  \\
spSpec-51994-0309-427   &   F7V &   0.00301843  &       spSpec-51957-0273-485   &   G3V &   0.00309496  \\
spSpec-51658-0282-059   &   G4V &   0.00303498  &       spSpec-51989-0363-353   &   G3V &   0.00309151  \\
spSpec-51665-0311-283   &   F9V &   0.00303430  &       spSpec-51990-0289-059   &   A6V &   0.00309117  \\
spSpec-51671-0299-476   &   A8V &   0.00302751  &       spSpec-51994-0293-574   &   F5II    &   0.00308883\\
spSpec-51818-0358-342   &   G3V &   0.00302641  &       spSpec-51608-0267-293   &   G1V &   0.00310150  \\
%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51883-0271-014   &   G5IV    &   0.00310273  &   spSpec-51930-0285-092   &   A8III   &   0.00315075\\
spSpec-51994-0309-457   &   A7V &   0.00309589  &       spSpec-51941-0272-122   &   K0V &   0.00314809  \\
spSpec-52000-0335-361   &   B7III   &   0.00310285  &   spSpec-51943-0300-510   &   A8III   &   0.00315128\\
spSpec-51609-0292-497   &   G4V &   0.00311150  &       spSpec-51959-0297-283   &   G3V &   0.00315249  \\
spSpec-51941-0290-492   &   G3V &   0.00310945  &       spSpec-51630-0266-275   &   O6.5V   &   0.00315850\\
spSpec-51942-0301-394   &   A3III   &   0.00311159  &   spSpec-51663-0307-247   &   A8III   &   0.00316233\\
spSpec-51957-0304-553   &   F7V &   0.00310571  &       spSpec-51789-0352-493   &   F9V &   0.00315835  \\
spSpec-51630-0266-015   &   A6V &   0.00311606  &       spSpec-51959-0283-603   &   A7V &   0.00315735  \\
spSpec-51630-0266-038   &   F8V &   0.00311599  &       spSpec-51993-0334-414   &   F8V &   0.00316422  \\
spSpec-51671-0299-539   &   F7V &   0.00312204  &       spSpec-51999-0286-331   &   F6V &   0.00316467  \\
spSpec-51673-0313-446   &   A2I &   0.00311983  &       spSpec-51630-0266-627   &   A7V &   0.00316751  \\
spSpec-51788-0355-135   &   A6V &   0.00312134  &       spSpec-51658-0282-391   &   A1V &   0.00316975  \\
spSpec-51942-0301-151   &   F0III   &   0.00312224  &   spSpec-51688-0302-059   &   G4V &   0.00316853  \\
spSpec-51943-0284-506   &   G4V &   0.00311983  &       spSpec-51788-0355-442   &   F7V &   0.00317099  \\
spSpec-51658-0282-346   &   F9V &   0.00312969  &       spSpec-51959-0297-004   &   A3III   &   0.00316933\\
spSpec-51688-0302-088   &   F7V &   0.00312862  &       spSpec-51984-0279-233   &   G3V &   0.00317415  \\
spSpec-51699-0349-053   &   F9V &   0.00312994  &       spSpec-52000-0335-247   &   F3I &   0.00317132  \\
spSpec-51792-0354-388   &   G0III   &   0.00312971  &   spSpec-52294-0327-386   &   F5II    &   0.00317040\\
spSpec-51955-0298-195   &   F9V &   0.00313236  &       spSpec-52367-0332-193   &   A8V &   0.00316542  \\
spSpec-51957-0304-613   &   K4V &   0.00313217  &       spSpec-51694-0338-327   &   F5III   &   0.00317940\\
spSpec-51989-0363-431   &   G3V &   0.00313306  &       spSpec-51942-0301-045   &   F4I &   0.00318458  \\
spSpec-51637-0306-228   &   G4V &   0.00313718  &       spSpec-51942-0301-563   &   A8III   &   0.00318134\\
spSpec-51665-0311-298   &   F9V &   0.00314283  &       spSpec-51990-0340-348   &   G3V &   0.00317588  \\
spSpec-51691-0350-569   &   F9V &   0.00313796  &       spSpec-52023-0287-546   &   F8V &   0.00317819  \\
spSpec-51692-0339-451   &   F6V &   0.00314429  &       spSpec-51788-0355-274   &   G2III   &   0.00318947\\
spSpec-51816-0360-446   &   A1V &   0.00313744  &       spSpec-51941-0272-220   &   G3V &   0.00319164  \\
spSpec-51990-0310-083   &   B2III   &   0.00313742  &   spSpec-51780-0351-309   &   K3III   &   0.00319767\\
spSpec-51990-0340-271   &   A2I &   0.00314390  &       spSpec-51821-0359-075   &   K4V &   0.00320325  \\
spSpec-52056-0329-587   &   F5III   &   0.00313628  &   spSpec-51908-0277-459   &   A1V &   0.00319918  \\
spSpec-52368-0331-155   &   K4V &   0.00313919  &       spSpec-52017-0366-261   &   A8V &   0.00319797  \\
spSpec-51662-0308-416   &   A7I &   0.00315463  &       spSpec-52368-0331-259   &   F5III   &   0.00319814\\
spSpec-51792-0354-349   &   G2IV    &   0.00315199  &   spSpec-51609-0292-578   &   F0IV    &   0.00320509\\
spSpec-51909-0276-158   &   F0IV    &   0.00314655  &   spSpec-51990-0289-382   &   B2III   &   0.00321216\\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52000-0288-325   &   F7V &   0.00321251  &       spSpec-52370-0330-511   &   F5II    &   0.00326224\\
spSpec-51608-0267-308   &   G4V &   0.00321749  &       spSpec-51615-0303-061   &   F9V &   0.00327138  \\
spSpec-51612-0280-153   &   F9V &   0.00322424  &       spSpec-51658-0282-577   &   A6V &   0.00327038  \\
spSpec-51673-0313-413   &   K0III   &   0.00322079  &   spSpec-51909-0276-033   &   G6V &   0.00326584  \\
spSpec-51821-0359-004   &   F9V &   0.00321862  &       spSpec-51957-0304-202   &   G4V &   0.00326767  \\
spSpec-51955-0298-319   &   A2V &   0.00321906  &       spSpec-52375-0326-003   &   F9V &   0.00327282  \\
spSpec-51984-0296-062   &   F9V &   0.00321660  &       spSpec-51691-0350-301   &   B2III   &   0.00327580\\
spSpec-52370-0330-343   &   F5III   &   0.00322277  &   spSpec-51699-0349-552   &   B7III   &   0.00327712\\
spSpec-51609-0292-052   &   A6V &   0.00323480  &       spSpec-51788-0355-136   &   K4V &   0.00328404  \\
spSpec-51792-0354-401   &   F7V &   0.00322827  &       spSpec-51789-0352-004   &   G2IV    &   0.00327860\\
spSpec-51942-0301-191   &   B9III   &   0.00323235  &   spSpec-51990-0340-477   &   A1V &   0.00328026  \\
spSpec-51957-0273-157   &   A8V &   0.00322989  &       spSpec-51999-0336-012   &   F5III   &   0.00327764\\
spSpec-51989-0363-493   &   A7V &   0.00322501  &       spSpec-52017-0366-033   &   F5II    &   0.00328265\\
spSpec-51994-0293-593   &   B7III   &   0.00322705  &   spSpec-51663-0315-488   &   K0I &   0.00328779  \\
spSpec-52056-0329-415   &   K5I &   0.00323023  &       spSpec-51990-0340-404   &   A9V &   0.00328812  \\
spSpec-52367-0332-306   &   A1V &   0.00322628  &       spSpec-51612-0280-608   &   G3V &   0.00329566  \\
spSpec-52375-0326-447   &   A3III   &   0.00322971  &   spSpec-51689-0312-299   &   K0V &   0.00330312  \\
spSpec-51613-0305-493   &   F5II    &   0.00323591  &   spSpec-51690-0341-369   &   A7V &   0.00330128  \\
spSpec-51789-0352-542   &   F0IV    &   0.00324315  &   spSpec-51699-0349-254   &   F5II    &   0.00330443\\
spSpec-51941-0290-139   &   F9V &   0.00323564  &       spSpec-51942-0301-330   &   A2I &   0.00330329  \\
spSpec-51957-0304-338   &   A3V &   0.00324215  &       spSpec-51990-0340-159   &   A9V &   0.00329731  \\
spSpec-52000-0335-128   &   F9V &   0.00324467  &       spSpec-51993-0334-375   &   F5III   &   0.00329647\\
spSpec-51609-0292-115   &   G9III   &   0.00325308  &   spSpec-51999-0336-195   &   A3III   &   0.00329644\\
spSpec-51703-0353-034   &   K4V &   0.00325396  &       spSpec-52000-0335-276   &   A8III   &   0.00330486\\
spSpec-51943-0300-458   &   G4V &   0.00324700  &       spSpec-52023-0287-253   &   B7III   &   0.00329589\\
spSpec-51993-0334-278   &   G3V &   0.00325194  &       spSpec-51633-0268-104   &   G2III   &   0.00330768\\
spSpec-52000-0335-146   &   G4V &   0.00324886  &       spSpec-51957-0273-424   &   F5III   &   0.00331194\\
spSpec-52370-0330-152   &   G9III   &   0.00325393  &   spSpec-52282-0328-289   &   B1III   &   0.00330772\\
spSpec-51658-0282-324   &   A3III   &   0.00325510  &   spSpec-51900-0278-307   &   G2IV    &   0.00331644\\
spSpec-51663-0307-113   &   G2V &   0.00325665  &       spSpec-51909-0276-073   &   A7V &   0.00332472  \\
spSpec-51941-0272-086   &   F6V &   0.00325888  &       spSpec-51909-0276-399   &   F7V &   0.00331513  \\
spSpec-51990-0289-063   &   F4I &   0.00326412  &       spSpec-51941-0290-573   &   G3V &   0.00331939  \\
spSpec-52313-0333-568   &   G2V &   0.00325638  &       spSpec-51997-0337-257   &   F9V &   0.00331902  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51999-0336-228   &   F0IV    &   0.00332238  &   spSpec-52294-0327-341   &   F9V &   0.00336876  \\
spSpec-51663-0307-262   &   A4I &   0.00332732  &       spSpec-51612-0280-568   &   F6III   &   0.00337603\\
spSpec-51990-0310-397   &   F9V &   0.00333133  &       spSpec-51673-0313-548   &   B2III   &   0.00338262\\
spSpec-51999-0286-093   &   A9V &   0.00332832  &       spSpec-51688-0302-493   &   A8III   &   0.00337708\\
spSpec-52294-0327-295   &   A7V &   0.00332579  &       spSpec-51780-0351-255   &   O9V &   0.00337827  \\
spSpec-51608-0267-322   &   K0V &   0.00334406  &       spSpec-51883-0271-381   &   B9III   &   0.00337687\\
spSpec-51671-0299-531   &   A2V &   0.00334123  &       spSpec-51909-0276-430   &   A2I &   0.00337685  \\
spSpec-51690-0341-020   &   A2V &   0.00333875  &       spSpec-51910-0269-104   &   F0IV    &   0.00337787\\
spSpec-51780-0351-477   &   K0III   &   0.00333516  &   spSpec-51910-0275-413   &   F5III   &   0.00337890\\
spSpec-51792-0354-229   &   A1V &   0.00334382  &       spSpec-51928-0291-316   &   F0V &   0.00337892  \\
spSpec-51883-0271-599   &   F5III   &   0.00334468  &   spSpec-51959-0283-450   &   G4V &   0.00338455  \\
spSpec-51957-0304-201   &   G6III   &   0.00334388  &   spSpec-52000-0335-178   &   G6III   &   0.00337873\\
spSpec-51989-0363-264   &   M1V &   0.00333934  &       spSpec-51662-0308-304   &   F6V &   0.00339319  \\
spSpec-51990-0340-099   &   F5III   &   0.00333761  &   spSpec-51913-0274-359   &   G4V &   0.00339152  \\
spSpec-52313-0333-636   &   A3III   &   0.00333669  &   spSpec-51957-0273-002   &   A7V &   0.00338507  \\
spSpec-52375-0326-047   &   A2V &   0.00334223  &       spSpec-51957-0304-010   &   G7V &   0.00338587  \\
spSpec-51630-0266-539   &   G9III   &   0.00335067  &   spSpec-51993-0334-328   &   G3V &   0.00338815  \\
spSpec-51673-0313-208   &   G2IV    &   0.00335242  &   spSpec-51614-0281-117   &   A7V &   0.00340176  \\
spSpec-51789-0352-103   &   G4V &   0.00334681  &       spSpec-51984-0279-375   &   G3V &   0.00339743  \\
spSpec-51789-0352-358   &   A9V &   0.00334538  &       spSpec-52375-0326-528   &   K0III   &   0.00339766\\
spSpec-51792-0354-481   &   A1I &   0.00334618  &       spSpec-51910-0275-117   &   G4V &   0.00341169  \\
spSpec-51942-0301-145   &   A8V &   0.00334864  &       spSpec-52375-0326-526   &   K0III   &   0.00340799\\
spSpec-51942-0301-529   &   B4V &   0.00335287  &       spSpec-51614-0281-302   &   F0IV    &   0.00341988\\
spSpec-51692-0339-009   &   A8III   &   0.00336477  &   spSpec-51637-0306-157   &   G3V &   0.00342267  \\
spSpec-51780-0351-372   &   A7V &   0.00335756  &       spSpec-51942-0301-450   &   A1V &   0.00342016  \\
spSpec-51941-0272-187   &   G3V &   0.00335583  &       spSpec-51955-0298-569   &   F5III   &   0.00341687\\
spSpec-51957-0273-596   &   A9V &   0.00336298  &       spSpec-51989-0363-352   &   F7V &   0.00341713  \\
spSpec-51990-0310-455   &   G3V &   0.00335637  &       spSpec-51990-0289-564   &   B1III   &   0.00342252\\
spSpec-51999-0286-161   &   A2I &   0.00336300  &       spSpec-51662-0308-256   &   A7V &   0.00342973  \\
spSpec-51692-0339-617   &   B5I &   0.00337400  &       spSpec-51673-0313-049   &   K5I &   0.00343297  \\
spSpec-51818-0358-603   &   F7V &   0.00337069  &       spSpec-51692-0343-394   &   G9III   &   0.00343056\\
spSpec-51994-0293-385   &   A8V &   0.00337310  &       spSpec-51957-0273-010   &   G2IV    &   0.00342974\\
spSpec-52000-0288-015   &   A6V &   0.00337123  &       spSpec-51691-0342-478   &   G9III   &   0.00343567\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51908-0277-302   &   F8V &   0.00343976  &       spSpec-51910-0275-072   &   F7V &   0.00351666  \\
spSpec-51984-0296-515   &   A8V &   0.00343683  &       spSpec-52375-0326-205   &   G2V &   0.00351977  \\
spSpec-52023-0287-388   &   G3V &   0.00344466  &       spSpec-51630-0266-591   &   G3V &   0.00353420  \\
spSpec-51614-0281-085   &   F7V &   0.00345457  &       spSpec-51663-0307-367   &   F7V &   0.00353118  \\
spSpec-51788-0355-626   &   A8V &   0.00345423  &       spSpec-51816-0360-536   &   G4V &   0.00353000  \\
spSpec-51941-0272-075   &   G4V &   0.00345467  &       spSpec-51883-0271-067   &   K4V &   0.00353323  \\
spSpec-52023-0287-120   &   G3V &   0.00344987  &       spSpec-51909-0276-173   &   M1V &   0.00353263  \\
spSpec-51662-0308-506   &   F5II    &   0.00345869  &   spSpec-51930-0285-021   &   G4V &   0.00352777  \\
spSpec-51694-0338-267   &   F5II    &   0.00346429  &   spSpec-51957-0273-373   &   F0IV    &   0.00353112\\
spSpec-51780-0351-199   &   A8III   &   0.00346480  &   spSpec-51990-0310-226   &   G4V &   0.00352507  \\
spSpec-51780-0351-628   &   G6III   &   0.00346020  &   spSpec-52000-0335-287   &   F9V &   0.00352731  \\
spSpec-51941-0272-572   &   F9V &   0.00347105  &       spSpec-52294-0327-334   &   A3III   &   0.00352611\\
spSpec-51943-0300-317   &   G2III   &   0.00347289  &   spSpec-51609-0292-097   &   A7V &   0.00354100  \\
spSpec-51984-0279-495   &   G3V &   0.00347368  &       spSpec-51691-0350-588   &   B7III   &   0.00353675\\
spSpec-51688-0302-424   &   A3V &   0.00348087  &       spSpec-51615-0303-313   &   F9V &   0.00355437  \\
spSpec-51690-0341-108   &   G8II    &   0.00348247  &   spSpec-51688-0302-459   &   A7V &   0.00355474  \\
spSpec-51816-0360-638   &   F7V &   0.00348181  &       spSpec-51780-0351-205   &   F8V &   0.00355203  \\
spSpec-51909-0276-599   &   F5III   &   0.00348148  &   spSpec-51818-0358-081   &   F5II    &   0.00354811\\
spSpec-51608-0267-251   &   G2V &   0.00349059  &       spSpec-51909-0276-358   &   A8III   &   0.00355154\\
spSpec-51658-0282-337   &   F0IV    &   0.00349458  &   spSpec-52294-0327-298   &   G3V &   0.00354510  \\
spSpec-51699-0349-417   &   A7I &   0.00348609  &       spSpec-51609-0292-637   &   F7V &   0.00356481  \\
spSpec-51942-0301-154   &   A8III   &   0.00348730  &   spSpec-51691-0350-373   &   F5II    &   0.00355807\\
spSpec-51699-0349-572   &   K4V &   0.00350076  &       spSpec-51816-0360-119   &   G9III   &   0.00355751\\
spSpec-51788-0355-568   &   K4III   &   0.00349758  &   spSpec-51990-0310-626   &   G3V &   0.00355878  \\
spSpec-51883-0271-181   &   A6V &   0.00350362  &       spSpec-51608-0267-605   &   F0IV    &   0.00357495\\
spSpec-51990-0340-058   &   B2III   &   0.00350487  &   spSpec-51658-0282-111   &   A3III   &   0.00356558\\
spSpec-51658-0282-405   &   A8III   &   0.00350619  &   spSpec-51993-0334-624   &   A2V &   0.00357363  \\
spSpec-51688-0302-315   &   F7V &   0.00351268  &       spSpec-52375-0326-161   &   A1V &   0.00357346  \\
spSpec-51692-0339-217   &   G8II    &   0.00350943  &   spSpec-51662-0308-019   &   B5I &   0.00358384  \\
spSpec-51942-0301-496   &   A7V &   0.00351315  &       spSpec-51957-0273-027   &   A6V &   0.00358110  \\
spSpec-51943-0300-308   &   F5III   &   0.00350624  &   spSpec-51957-0304-552   &   G3V &   0.00358204  \\
spSpec-52368-0331-245   &   A8III   &   0.00351283  &   spSpec-51990-0289-176   &   G0III   &   0.00358025\\
spSpec-51908-0277-025   &   A2V &   0.00352093  &       spSpec-51658-0282-204   &   G4V &   0.00359103  \\
%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51990-0310-278   &   K4V &   0.00359303  &       spSpec-52294-0327-456   &   B7III   &   0.00367899\\
spSpec-51993-0334-569   &   A2V &   0.00359376  &       spSpec-51673-0313-369   &   B5I &   0.00368594  \\
spSpec-51994-0293-369   &   F7V &   0.00359212  &       spSpec-52000-0288-344   &   F6V &   0.00368972  \\
spSpec-51780-0351-020   &   F5III   &   0.00359618  &   spSpec-52017-0366-264   &   A7V &   0.00369417  \\
spSpec-51816-0360-497   &   G0I &   0.00359867  &       spSpec-51613-0305-273   &   G1V &   0.00369850  \\
spSpec-51818-0358-346   &   B7III   &   0.00359869  &   spSpec-51663-0315-062   &   B4V &   0.00370356  \\
spSpec-51883-0271-557   &   F4I &   0.00359584  &       spSpec-51673-0313-090   &   G8III   &   0.00369679\\
spSpec-51908-0277-066   &   A2V &   0.00359580  &       spSpec-51957-0304-384   &   F9V &   0.00369695  \\
spSpec-51997-0337-640   &   F8III   &   0.00359583  &   spSpec-51984-0296-463   &   A3III   &   0.00370367\\
spSpec-51957-0304-585   &   G0III   &   0.00360638  &   spSpec-51994-0293-041   &   F5III   &   0.00370207\\
spSpec-51990-0340-571   &   A3III   &   0.00361224  &   spSpec-52368-0331-566   &   F5III   &   0.00369776\\
spSpec-51633-0268-046   &   G5IV    &   0.00362156  &   spSpec-51688-0302-320   &   A8III   &   0.00370964\\
spSpec-51986-0294-146   &   G3V &   0.00361815  &       spSpec-51984-0296-157   &   F9V &   0.00371448  \\
spSpec-51990-0340-193   &   F5II    &   0.00362030  &   spSpec-51613-0305-276   &   G2IV    &   0.00372306\\
spSpec-51692-0343-303   &   A3V &   0.00362823  &       spSpec-51703-0353-281   &   F5II    &   0.00372097\\
spSpec-51942-0301-358   &   A6V &   0.00362730  &       spSpec-51993-0334-409   &   G2V &   0.00371755  \\
spSpec-51908-0277-535   &   G2V &   0.00363593  &       spSpec-52294-0327-495   &   F7V &   0.00372200  \\
spSpec-51910-0269-211   &   G4III   &   0.00364076  &   spSpec-51699-0349-032   &   K3III   &   0.00373422\\
spSpec-51990-0340-260   &   A8III   &   0.00364293  &   spSpec-51788-0355-592   &   A3III   &   0.00373112\\
spSpec-52370-0330-335   &   G3V &   0.00364244  &       spSpec-51909-0276-259   &   F5III   &   0.00373308\\
spSpec-52375-0326-540   &   K4V &   0.00363695  &       spSpec-51959-0297-316   &   K4V &   0.00373222  \\
spSpec-51613-0305-294   &   G4V &   0.00365295  &       spSpec-51615-0303-352   &   G3V &   0.00373902  \\
spSpec-51662-0308-330   &   G8II    &   0.00364942  &   spSpec-51942-0301-324   &   A7V &   0.00374482  \\
spSpec-51662-0308-575   &   G1V &   0.00365797  &       spSpec-52017-0366-300   &   K4III   &   0.00373609\\
spSpec-51699-0349-030   &   A7V &   0.00365553  &       spSpec-51699-0349-446   &   K4V &   0.00374727  \\
spSpec-51957-0304-196   &   K4V &   0.00366045  &       spSpec-51941-0272-557   &   G6V &   0.00374667  \\
spSpec-52056-0329-578   &   B8I &   0.00367045  &       spSpec-51941-0290-024   &   A3I &   0.00374870  \\
spSpec-52367-0332-377   &   A8III   &   0.00367356  &   spSpec-51986-0294-214   &   F5II    &   0.00374819\\
spSpec-52368-0331-624   &   F8V &   0.00367368  &       spSpec-51994-0309-265   &   F0IV    &   0.00375422\\
spSpec-51692-0339-373   &   F5III   &   0.00368369  &   spSpec-52056-0329-556   &   F8V &   0.00374912  \\
spSpec-51957-0273-200   &   A8III   &   0.00367539  &   spSpec-52294-0327-535   &   A7V &   0.00376143  \\
spSpec-51994-0293-628   &   A8V &   0.00367508  &       spSpec-51615-0303-342   &   G4V &   0.00376741  \\
spSpec-51997-0337-088   &   A8V &   0.00368009  &       spSpec-51699-0349-449   &   A8III   &   0.00377120\\
%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52000-0288-485   &   A8III   &   0.00377054  &   spSpec-51690-0341-278   &   A6V &   0.00386370  \\
spSpec-51792-0354-163   &   B7III   &   0.00378483  &   spSpec-51816-0360-329   &   K0V &   0.00386055  \\
spSpec-51909-0276-115   &   G3V &   0.00378109  &       spSpec-51959-0297-088   &   G0III   &   0.00385557\\
spSpec-51990-0310-229   &   A6V &   0.00378441  &       spSpec-51789-0352-298   &   K4V &   0.00386662  \\
spSpec-51999-0286-556   &   F5II    &   0.00377938  &   spSpec-51990-0310-150   &   F7V &   0.00386958  \\
spSpec-51673-0313-188   &   K4V &   0.00379351  &       spSpec-52367-0332-291   &   F5III   &   0.00387452\\
spSpec-51689-0312-584   &   A8III   &   0.00378720  &   spSpec-51928-0291-089   &   G3V &   0.00389313  \\
spSpec-51908-0277-596   &   A7V &   0.00379286  &       spSpec-51942-0301-088   &   F0IV    &   0.00388702\\
spSpec-51910-0275-111   &   F3I &   0.00379351  &       spSpec-51637-0306-263   &   A7I &   0.00389926  \\
spSpec-51990-0289-109   &   A2V &   0.00378818  &       spSpec-51609-0292-561   &   G6V &   0.00391064  \\
spSpec-52370-0330-138   &   A8V &   0.00379029  &       spSpec-51690-0341-266   &   A0I &   0.00391364  \\
spSpec-51662-0308-322   &   A8V &   0.00379858  &       spSpec-51908-0277-256   &   A9V &   0.00390952  \\
spSpec-51780-0351-215   &   G3V &   0.00379874  &       spSpec-51928-0291-360   &   G8II    &   0.00391133\\
spSpec-51789-0352-087   &   A2V &   0.00380033  &       spSpec-51993-0334-100   &   G2V &   0.00391110  \\
spSpec-51909-0270-309   &   A9V &   0.00381110  &       spSpec-51818-0358-109   &   A6V &   0.00391839  \\
spSpec-51910-0269-353   &   G2V &   0.00381174  &       spSpec-51883-0271-442   &   A7V &   0.00391522  \\
spSpec-51984-0279-438   &   A6V &   0.00381037  &       spSpec-51630-0266-629   &   A2V &   0.00393334  \\
spSpec-51994-0293-048   &   F7V &   0.00380840  &       spSpec-51792-0354-114   &   F5II    &   0.00393311\\
spSpec-52282-0328-285   &   F7V &   0.00381488  &       spSpec-51941-0272-211   &   G4V &   0.00392560  \\
spSpec-51608-0267-217   &   F9V &   0.00381817  &       spSpec-51984-0279-533   &   K4V &   0.00393040  \\
spSpec-51908-0277-183   &   A8III   &   0.00381504  &   spSpec-52017-0366-029   &   O9V &   0.00392584  \\
spSpec-51955-0298-520   &   A8V &   0.00381775  &       spSpec-51658-0282-433   &   A8III   &   0.00393984\\
spSpec-51957-0273-348   &   G4III   &   0.00382360  &   spSpec-51665-0311-241   &   G8III   &   0.00394431\\
spSpec-51699-0349-334   &   G2III   &   0.00383423  &   spSpec-52023-0287-384   &   F5III   &   0.00393939\\
spSpec-51997-0337-632   &   F8III   &   0.00383239  &   spSpec-51662-0308-335   &   A3III   &   0.00394778\\
spSpec-51942-0301-617   &   F0IV    &   0.00383794  &   spSpec-51789-0352-462   &   B7III   &   0.00395230\\
spSpec-51630-0266-021   &   B7I &   0.00384620  &       spSpec-51792-0354-282   &   K4V &   0.00394620  \\
spSpec-51673-0313-448   &   G3V &   0.00385171  &       spSpec-51909-0276-205   &   K2III   &   0.00395136\\
spSpec-51792-0354-449   &   G5III   &   0.00385263  &   spSpec-51942-0301-497   &   A9V &   0.00394912  \\
spSpec-51985-0295-491   &   A7I &   0.00384706  &       spSpec-52368-0331-621   &   F9V &   0.00394687  \\
spSpec-52000-0288-120   &   F7V &   0.00385139  &       spSpec-51613-0305-512   &   B7III   &   0.00396175\\
spSpec-52000-0288-412   &   A7V &   0.00385055  &       spSpec-51816-0360-528   &   K4V &   0.00396466  \\
spSpec-52370-0330-140   &   A8V &   0.00384979  &       spSpec-52056-0329-201   &   B1I &   0.00396394  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51608-0267-075   &   F7V &   0.00396545  &       spSpec-52000-0288-063   &   B5I &   0.00405854  \\
spSpec-51614-0281-361   &   G6V &   0.00397272  &       spSpec-51990-0289-525   &   K4V &   0.00406693  \\
spSpec-51913-0274-626   &   G5III   &   0.00397681  &   spSpec-51689-0312-586   &   A6V &   0.00408407  \\
spSpec-51959-0283-314   &   F9V &   0.00397527  &       spSpec-51908-0277-011   &   G3V &   0.00407980  \\
spSpec-52294-0327-054   &   F5II    &   0.00398044  &   spSpec-51908-0277-161   &   A8III   &   0.00408284\\
spSpec-52294-0327-311   &   G3V &   0.00398328  &       spSpec-51941-0272-466   &   F9V &   0.00407519  \\
spSpec-51910-0269-209   &   G8II    &   0.00399350  &   spSpec-51957-0273-220   &   A1I &   0.00407944  \\
spSpec-51941-0290-488   &   A8III   &   0.00399329  &   spSpec-52000-0335-489   &   A1V &   0.00407892  \\
spSpec-51957-0273-238   &   G6V &   0.00399033  &       spSpec-52017-0366-191   &   G0III   &   0.00407965\\
spSpec-51994-0309-291   &   K5I &   0.00399095  &       spSpec-51909-0276-289   &   A8III   &   0.00408896\\
spSpec-51703-0353-484   &   K3III   &   0.00400364  &   spSpec-51928-0291-443   &   A8III   &   0.00409201\\
spSpec-51909-0270-580   &   G2III   &   0.00399708  &   spSpec-51943-0284-233   &   A8III   &   0.00409261\\
spSpec-52000-0288-542   &   F5II    &   0.00399814  &   spSpec-51658-0282-537   &   A7V &   0.00409782  \\
spSpec-51637-0306-560   &   F5III   &   0.00400955  &   spSpec-51690-0341-423   &   G4V &   0.00410069  \\
spSpec-51692-0339-181   &   B7I &   0.00400688  &       spSpec-51658-0282-335   &   A9V &   0.00410914  \\
spSpec-51990-0289-028   &   A2I &   0.00401187  &       spSpec-51663-0307-081   &   A6V &   0.00410908  \\
spSpec-51999-0286-294   &   G2V &   0.00400509  &       spSpec-51990-0340-114   &   A2V &   0.00411224  \\
spSpec-51690-0341-249   &   G6III   &   0.00402100  &   spSpec-52294-0327-324   &   F8III   &   0.00410884\\
spSpec-51930-0285-325   &   K4V &   0.00401710  &       spSpec-51780-0351-432   &   G6III   &   0.00411684\\
spSpec-51703-0353-601   &   F5III   &   0.00403339  &   spSpec-51955-0298-005   &   A8V &   0.00411948  \\
spSpec-51957-0304-063   &   A8III   &   0.00403383  &   spSpec-51990-0289-106   &   B7III   &   0.00412023\\
spSpec-51613-0305-299   &   M1V &   0.00403636  &       spSpec-52294-0327-280   &   A2I &   0.00411995  \\
spSpec-51630-0266-513   &   F0IV    &   0.00403546  &   spSpec-51614-0281-392   &   G6III   &   0.00413420\\
spSpec-51637-0306-196   &   A6V &   0.00403516  &       spSpec-51816-0360-475   &   K4V &   0.00412894  \\
spSpec-51789-0352-439   &   G6III   &   0.00403982  &   spSpec-51994-0293-105   &   B7III   &   0.00413055\\
spSpec-51942-0301-548   &   G6III   &   0.00404476  &   spSpec-51990-0340-618   &   A6V &   0.00414357  \\
spSpec-51959-0283-442   &   G2III   &   0.00403788  &   spSpec-51780-0351-317   &   G0III   &   0.00415096\\
spSpec-51789-0352-587   &   B1I &   0.00405425  &       spSpec-51614-0281-497   &   A8V &   0.00416135  \\
spSpec-51943-0300-440   &   A8III   &   0.00405273  &   spSpec-51699-0349-340   &   G5I &   0.00416412  \\
spSpec-51613-0305-270   &   A7I &   0.00405928  &       spSpec-51957-0304-621   &   K4V &   0.00415651  \\
spSpec-51673-0313-064   &   F7V &   0.00405578  &       spSpec-52056-0329-399   &   F5III   &   0.00416084\\
spSpec-51941-0290-053   &   G0III   &   0.00406447  &   spSpec-51816-0360-476   &   G2III   &   0.00417119\\
spSpec-51993-0334-625   &   A3III   &   0.00405960  &   spSpec-52370-0330-169   &   K4V &   0.00417029  \\
%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51699-0349-119   &   K4V &   0.00417984  &       spSpec-51943-0284-031   &   G4III   &   0.00427620\\
spSpec-51780-0351-064   &   G6III   &   0.00418200  &   spSpec-51943-0284-533   &   B2III   &   0.00428489\\
spSpec-51941-0272-368   &   A2I &   0.00418230  &       spSpec-51959-0283-609   &   G6III   &   0.00428111\\
spSpec-51943-0300-352   &   A3III   &   0.00418675  &   spSpec-51633-0268-210   &   A8III   &   0.00428836\\
spSpec-51957-0304-029   &   A8III   &   0.00419323  &   spSpec-51663-0307-505   &   A8III   &   0.00428518\\
spSpec-51986-0294-338   &   A2I &   0.00420255  &       spSpec-51691-0350-448   &   K4V &   0.00429297  \\
spSpec-51671-0299-250   &   B4V &   0.00421027  &       spSpec-51699-0349-011   &   K5I &   0.00428947  \\
spSpec-51816-0360-504   &   K4III   &   0.00420518  &   spSpec-51792-0354-635   &   K3III   &   0.00428630\\
spSpec-51943-0284-488   &   G2V &   0.00420624  &       spSpec-51909-0276-160   &   A7V &   0.00429138  \\
spSpec-51943-0300-228   &   B2III   &   0.00420888  &   spSpec-52294-0327-028   &   G8II    &   0.00428552\\
spSpec-51999-0336-538   &   A1I &   0.00420987  &       spSpec-52368-0331-504   &   F0IV    &   0.00429264\\
spSpec-52294-0327-484   &   K4V &   0.00421014  &       spSpec-51930-0285-451   &   K4V &   0.00430298  \\
spSpec-52367-0332-363   &   A9V &   0.00421163  &       spSpec-51943-0300-558   &   A8III   &   0.00429966\\
spSpec-51818-0358-637   &   K3III   &   0.00422444  &   spSpec-52282-0328-327   &   F5III   &   0.00430477\\
spSpec-51930-0285-247   &   K4V &   0.00422491  &       spSpec-52375-0326-237   &   A8III   &   0.00429852\\
spSpec-52000-0335-129   &   F5II    &   0.00421878  &   spSpec-51609-0292-141   &   A8III   &   0.00431044\\
spSpec-51671-0299-369   &   A9V &   0.00422520  &       spSpec-51630-0266-365   &   A1V &   0.00431313  \\
spSpec-51792-0354-603   &   A6V &   0.00422785  &       spSpec-51780-0351-390   &   B4V &   0.00430658  \\
spSpec-51957-0304-584   &   F8III   &   0.00423085  &   spSpec-51910-0269-212   &   K2III   &   0.00430581\\
spSpec-51994-0309-242   &   A6V &   0.00422621  &       spSpec-51941-0290-571   &   A7V &   0.00430711  \\
spSpec-51997-0337-134   &   F8V &   0.00422923  &       spSpec-51957-0304-064   &   F5II    &   0.00430717\\
spSpec-51699-0349-562   &   G4V &   0.00423683  &       spSpec-51990-0340-044   &   G9V &   0.00430670  \\
spSpec-51984-0296-004   &   G3V &   0.00423959  &       spSpec-51994-0309-570   &   B5I &   0.00430759  \\
spSpec-52313-0333-381   &   G0III   &   0.00424137  &   spSpec-52282-0328-007   &   K4V &   0.00430564  \\
spSpec-51821-0359-178   &   A7V &   0.00425197  &       spSpec-51994-0309-399   &   F8III   &   0.00431784\\
spSpec-51943-0300-282   &   A7V &   0.00424559  &       spSpec-51613-0305-327   &   K4V &   0.00433124  \\
spSpec-51691-0350-518   &   B8V &   0.00427441  &       spSpec-51614-0281-090   &   G4V &   0.00432946  \\
spSpec-51990-0340-025   &   B8I &   0.00426613  &       spSpec-51630-0266-346   &   F7V &   0.00433451  \\
spSpec-52313-0333-199   &   B8I &   0.00427315  &       spSpec-51637-0306-150   &   A8III   &   0.00433483\\
spSpec-51658-0282-202   &   K4III   &   0.00427907  &   spSpec-51818-0358-071   &   G8III   &   0.00433219\\
spSpec-51671-0299-197   &   A3III   &   0.00428183  &   spSpec-52368-0331-367   &   A8III   &   0.00433218\\
spSpec-51689-0312-065   &   K4V &   0.00428397  &       spSpec-51609-0292-487   &   A8III   &   0.00433627\\
spSpec-51900-0278-607   &   A8V &   0.00427569  &       spSpec-51673-0313-190   &   G6III   &   0.00433704\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51818-0358-528   &   K0V &   0.00434149  &       spSpec-51943-0300-354   &   F0IV    &   0.00444626\\
spSpec-51909-0276-447   &   F0V &   0.00433555  &       spSpec-51662-0308-406   &   F0IV    &   0.00445966\\
spSpec-51959-0297-332   &   A7V &   0.00434408  &       spSpec-51688-0302-184   &   A2I &   0.00445842  \\
spSpec-51986-0294-485   &   A8III   &   0.00433654  &   spSpec-51688-0302-367   &   A9V &   0.00445681  \\
spSpec-51663-0307-547   &   B7III   &   0.00434983  &   spSpec-51788-0355-530   &   K4III   &   0.00445717\\
spSpec-51688-0302-465   &   A2I &   0.00434922  &       spSpec-51943-0284-510   &   G3V &   0.00446177  \\
spSpec-51910-0269-204   &   K3III   &   0.00435218  &   spSpec-51613-0305-285   &   G3V &   0.00447057  \\
spSpec-51957-0304-377   &   F0IV    &   0.00435098  &   spSpec-51615-0303-407   &   F8III   &   0.00446645\\
spSpec-51990-0310-436   &   G3V &   0.00435354  &       spSpec-51780-0351-599   &   A9V &   0.00446957  \\
spSpec-51703-0353-521   &   K3III   &   0.00436146  &   spSpec-51990-0310-133   &   A7V &   0.00446537  \\
spSpec-51990-0310-486   &   F5III   &   0.00436174  &   spSpec-51990-0310-184   &   A2I &   0.00446707  \\
spSpec-51957-0304-133   &   F0IV    &   0.00437446  &   spSpec-51997-0337-051   &   A6V &   0.00447014  \\
spSpec-51959-0283-205   &   K4III   &   0.00437332  &   spSpec-51699-0349-617   &   A6III   &   0.00447887\\
spSpec-51994-0309-255   &   A3III   &   0.00437036  &   spSpec-51942-0301-059   &   F0V &   0.00447700  \\
spSpec-51994-0309-573   &   A8III   &   0.00436917  &   spSpec-51990-0289-277   &   B7III   &   0.00447828\\
spSpec-51703-0353-516   &   G6III   &   0.00438927  &   spSpec-51665-0311-111   &   G2III   &   0.00448963\\
spSpec-51941-0290-594   &   A7V &   0.00438669  &       spSpec-52368-0331-199   &   A7V &   0.00449266  \\
spSpec-51990-0310-134   &   A6V &   0.00439192  &       spSpec-51613-0305-302   &   G2III   &   0.00450051\\
spSpec-52367-0332-015   &   F5III   &   0.00439494  &   spSpec-51943-0284-306   &   F5II    &   0.00449988\\
spSpec-51614-0281-003   &   K3III   &   0.00439848  &   spSpec-51997-0337-279   &   F5II    &   0.00449797\\
spSpec-51688-0302-490   &   B2I &   0.00440111  &       spSpec-51662-0308-357   &   A6V &   0.00450753  \\
spSpec-51788-0355-099   &   K4III   &   0.00439594  &   spSpec-51816-0360-214   &   F7V &   0.00450920  \\
spSpec-51910-0269-125   &   G5III   &   0.00440047  &   spSpec-51990-0289-248   &   A8III   &   0.00451106\\
spSpec-52313-0333-632   &   F7V &   0.00440474  &       spSpec-52367-0332-626   &   A3III   &   0.00451111\\
spSpec-51957-0273-265   &   G1V &   0.00440625  &       spSpec-52375-0326-192   &   K4III   &   0.00451259\\
spSpec-51993-0334-016   &   A6V &   0.00440920  &       spSpec-51989-0363-347   &   G2IV    &   0.00452397\\
spSpec-52023-0287-435   &   F6V &   0.00441404  &       spSpec-51662-0308-145   &   A9V &   0.00453010  \\
spSpec-51699-0349-115   &   G6III   &   0.00442072  &   spSpec-51671-0299-022   &   A7V &   0.00452823  \\
spSpec-51957-0304-596   &   K4V &   0.00441848  &       spSpec-51689-0312-023   &   G2IV    &   0.00453275\\
spSpec-51985-0295-541   &   A7V &   0.00443207  &       spSpec-51943-0284-444   &   A3III   &   0.00453489\\
spSpec-51928-0291-497   &   A8III   &   0.00444070  &   spSpec-51957-0273-249   &   G6III   &   0.00453036\\
spSpec-51994-0309-493   &   G5IV    &   0.00443817  &   spSpec-51789-0352-304   &   G5III   &   0.00454124\\
spSpec-51691-0350-033   &   K4III   &   0.00445058  &   spSpec-51943-0284-601   &   F0IV    &   0.00454343\\
%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51989-0363-586   &   A8III   &   0.00453931  &   spSpec-51818-0358-610   &   G6III   &   0.00464333\\
spSpec-51671-0299-097   &   A8III   &   0.00454829  &   spSpec-51957-0304-192   &   A1V &   0.00464261  \\
spSpec-51792-0354-636   &   G8II    &   0.00454960  &   spSpec-51690-0341-639   &   A1V &   0.00464942  \\
spSpec-51957-0273-147   &   G3V &   0.00454910  &       spSpec-51959-0297-478   &   G6III   &   0.00465247\\
spSpec-52294-0327-022   &   K2III   &   0.00455068  &   spSpec-51614-0281-297   &   K4V &   0.00466459  \\
spSpec-51608-0267-343   &   G9III   &   0.00456129  &   spSpec-51691-0350-003   &   G3V &   0.00466478  \\
spSpec-51613-0305-115   &   G9III   &   0.00456350  &   spSpec-51955-0298-341   &   B7III   &   0.00466393\\
spSpec-51690-0341-394   &   F8III   &   0.00455707  &   spSpec-51955-0298-567   &   A3III   &   0.00466826\\
spSpec-51908-0277-248   &   A8III   &   0.00455927  &   spSpec-52313-0333-073   &   A1V &   0.00466684  \\
spSpec-51913-0274-397   &   A8III   &   0.00456246  &   spSpec-51909-0276-104   &   G4V &   0.00468379  \\
spSpec-51959-0297-569   &   G4V &   0.00456427  &       spSpec-52368-0331-309   &   A8III   &   0.00467549\\
spSpec-51780-0351-589   &   F8III   &   0.00456948  &   spSpec-51663-0307-397   &   G8III   &   0.00469269\\
spSpec-51789-0352-005   &   A6V &   0.00457413  &       spSpec-52000-0335-619   &   A8III   &   0.00468618\\
spSpec-51818-0358-352   &   F5III   &   0.00457459  &   spSpec-51658-0282-190   &   G5IV    &   0.00470425\\
spSpec-51941-0272-015   &   F5III   &   0.00457043  &   spSpec-51671-0299-301   &   A2I &   0.00470200  \\
spSpec-51955-0298-485   &   G3V &   0.00456897  &       spSpec-51673-0313-093   &   G4V &   0.00469589  \\
spSpec-51699-0349-219   &   G9V &   0.00457895  &       spSpec-51990-0310-081   &   A7I &   0.00469843  \\
spSpec-51985-0295-171   &   A8III   &   0.00457572  &   spSpec-51792-0354-595   &   B7III   &   0.00470507\\
spSpec-51689-0312-350   &   F8V &   0.00459344  &       spSpec-51909-0276-408   &   K3III   &   0.00471284\\
spSpec-52368-0331-523   &   K3III   &   0.00458620  &   spSpec-52023-0287-535   &   F7V &   0.00470897  \\
spSpec-51630-0266-336   &   B1III   &   0.00460123  &   spSpec-51615-0303-294   &   G2V &   0.00472409  \\
spSpec-51816-0360-626   &   K4V &   0.00460268  &       spSpec-51691-0342-436   &   A3III   &   0.00471838\\
spSpec-51883-0271-540   &   K3III   &   0.00460182  &   spSpec-51788-0355-143   &   K2III   &   0.00472048\\
spSpec-51909-0270-305   &   A2I &   0.00460176  &       spSpec-51614-0281-036   &   F8III   &   0.00473269\\
spSpec-51959-0283-438   &   A3III   &   0.00460459  &   spSpec-52368-0331-344   &   F7V &   0.00473302  \\
spSpec-51609-0292-030   &   A8III   &   0.00461158  &   spSpec-51688-0302-169   &   A8V &   0.00474458  \\
spSpec-51789-0352-047   &   K3III   &   0.00461191  &   spSpec-51994-0309-606   &   A8III   &   0.00473532\\
spSpec-51818-0358-012   &   G9V &   0.00460688  &       spSpec-51913-0274-360   &   A8III   &   0.00475427\\
spSpec-51994-0309-270   &   A3III   &   0.00460649  &   spSpec-51613-0305-389   &   G9II    &   0.00475849\\
spSpec-51663-0307-336   &   A7I &   0.00462919  &       spSpec-51994-0293-302   &   A8III   &   0.00475960\\
spSpec-51699-0349-614   &   F9V &   0.00463352  &       spSpec-51780-0351-512   &   G5III   &   0.00477297\\
spSpec-51788-0355-025   &   G5IV    &   0.00462858  &   spSpec-51818-0358-025   &   A8V &   0.00477155  \\
spSpec-51780-0351-507   &   B9III   &   0.00463924  &   spSpec-51990-0289-319   &   A3III   &   0.00476985\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51658-0282-486   &   G6III   &   0.00478607  &   spSpec-52313-0333-496   &   A8III   &   0.00490505\\
spSpec-51910-0275-542   &   F9V &   0.00479304  &       spSpec-52367-0332-401   &   A7I &   0.00490664  \\
spSpec-51993-0334-461   &   K0I &   0.00479117  &       spSpec-52368-0331-123   &   F5III   &   0.00490877\\
spSpec-51609-0292-531   &   F0IV    &   0.00479705  &   spSpec-51658-0282-094   &   A8V &   0.00491906  \\
spSpec-51658-0282-058   &   A2I &   0.00479968  &       spSpec-51990-0340-123   &   F8V &   0.00491889  \\
spSpec-51694-0338-290   &   A8V &   0.00480147  &       spSpec-51788-0355-521   &   G2III   &   0.00493263\\
spSpec-52282-0328-226   &   A3V &   0.00480298  &       spSpec-51792-0354-233   &   B1I &   0.00493475  \\
spSpec-52294-0327-583   &   F0I &   0.00479985  &       spSpec-51941-0272-289   &   A8III   &   0.00493137\\
spSpec-51691-0342-266   &   A8III   &   0.00481360  &   spSpec-51957-0273-404   &   F7V &   0.00492916  \\
spSpec-51788-0355-416   &   K4III   &   0.00481437  &   spSpec-52375-0326-304   &   A7V &   0.00493178  \\
spSpec-51821-0359-428   &   K4III   &   0.00480604  &   spSpec-51821-0359-613   &   F5II    &   0.00494478\\
spSpec-51633-0268-304   &   G2IV    &   0.00482160  &   spSpec-51957-0273-536   &   G9V &   0.00493680  \\
spSpec-51699-0349-220   &   G4V &   0.00481859  &       spSpec-51990-0340-475   &   A9V &   0.00493802  \\
spSpec-51943-0300-194   &   G9III   &   0.00482315  &   spSpec-51990-0340-598   &   F5II    &   0.00494411\\
spSpec-51943-0300-519   &   A3III   &   0.00481874  &   spSpec-52017-0366-053   &   A7V &   0.00493517  \\
spSpec-52375-0326-590   &   A1I &   0.00483271  &       spSpec-51673-0313-360   &   G2IV    &   0.00495813\\
spSpec-52017-0366-327   &   A7I &   0.00484217  &       spSpec-51959-0283-355   &   A3III   &   0.00496352\\
spSpec-51955-0298-386   &   A7I &   0.00484931  &       spSpec-51663-0315-624   &   B2II    &   0.00497184\\
spSpec-51990-0289-182   &   F0IV    &   0.00484860  &   spSpec-52000-0288-386   &   A9V &   0.00496685  \\
spSpec-52282-0328-348   &   A3III   &   0.00486407  &   spSpec-51997-0337-095   &   G2III   &   0.00498455\\
spSpec-51942-0301-404   &   A1V &   0.00487215  &       spSpec-51997-0337-153   &   A9V &   0.00498335  \\
spSpec-51959-0283-123   &   K2III   &   0.00487447  &   spSpec-51999-0286-388   &   F8III   &   0.00498385\\
spSpec-51989-0363-312   &   A8III   &   0.00487697  &   spSpec-52367-0332-430   &   A2V &   0.00497545  \\
spSpec-51615-0303-351   &   F8III   &   0.00488918  &   spSpec-51673-0313-355   &   A2I &   0.00498590  \\
spSpec-51997-0337-614   &   G3V &   0.00488728  &       spSpec-51691-0350-306   &   F5II    &   0.00499058\\
spSpec-52056-0329-238   &   B1.5I   &   0.00489149  &   spSpec-51908-0277-309   &   A6V &   0.00499452  \\
spSpec-51694-0338-241   &   G4V &   0.00490041  &       spSpec-51942-0301-470   &   G6III   &   0.00499176\\
spSpec-51986-0294-089   &   A2V &   0.00490228  &       spSpec-51955-0298-503   &   G3V &   0.00498550  \\
spSpec-51692-0339-329   &   F5III   &   0.00490578  &   spSpec-51658-0282-284   &   K4V &   0.00500049  \\
spSpec-51692-0343-391   &   F8V &   0.00490977  &       spSpec-51789-0352-517   &   B7III   &   0.00499623\\
spSpec-51816-0360-212   &   A2V &   0.00490752  &       spSpec-51909-0276-207   &   K4V &   0.00500366  \\
spSpec-51957-0273-300   &   B2III   &   0.00491088  &   spSpec-51957-0304-594   &   G9V &   0.00499753  \\
spSpec-51993-0334-547   &   F8V &   0.00491255  &       spSpec-51984-0296-501   &   F0IV    &   0.00499969\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51613-0305-482   &   K3III   &   0.00501326  &   spSpec-51688-0302-118   &   A8III   &   0.00509413\\
spSpec-51673-0313-125   &   G1I &   0.00501194  &       spSpec-51792-0354-626   &   K4III   &   0.00509412\\
spSpec-51788-0355-627   &   A7I &   0.00501411  &       spSpec-51821-0359-131   &   F8III   &   0.00508683\\
spSpec-51908-0277-479   &   G2V &   0.00500599  &       spSpec-51955-0298-358   &   A8III   &   0.00509333\\
spSpec-51699-0349-586   &   G6III   &   0.00501639  &   spSpec-52000-0335-096   &   K4V &   0.00509129  \\
spSpec-51780-0351-394   &   A2I &   0.00502330  &       spSpec-51957-0304-241   &   M1V &   0.00509748  \\
spSpec-51789-0352-054   &   G9V &   0.00501921  &       spSpec-51910-0275-513   &   K4III   &   0.00510816\\
spSpec-51994-0309-091   &   A9V &   0.00502418  &       spSpec-51928-0291-250   &   G9III   &   0.00511488\\
spSpec-51662-0308-054   &   A2V &   0.00503125  &       spSpec-51930-0285-292   &   K4V &   0.00512176  \\
spSpec-51689-0312-509   &   A2I &   0.00503226  &       spSpec-51816-0360-532   &   F9V &   0.00513124  \\
spSpec-51941-0290-519   &   A8III   &   0.00502571  &   spSpec-51943-0300-340   &   F5II    &   0.00512904\\
spSpec-51990-0310-023   &   F9V &   0.00503410  &       spSpec-51984-0279-063   &   G3V &   0.00512946  \\
spSpec-51608-0267-271   &   B2II    &   0.00504254  &   spSpec-52000-0335-389   &   K3III   &   0.00512621\\
spSpec-51900-0278-210   &   G3V &   0.00503734  &       spSpec-52370-0330-475   &   K3III   &   0.00512692\\
spSpec-51908-0277-527   &   F0IV    &   0.00504367  &   spSpec-51994-0309-124   &   A3III   &   0.00513929\\
spSpec-51990-0310-215   &   F7V &   0.00504052  &       spSpec-51609-0292-202   &   G8II    &   0.00514645\\
spSpec-51930-0285-320   &   A3III   &   0.00505447  &   spSpec-51699-0349-013   &   K4V &   0.00515024  \\
spSpec-51990-0340-575   &   B2III   &   0.00505178  &   spSpec-51658-0282-054   &   A8III   &   0.00516301\\
spSpec-51691-0342-467   &   F5II    &   0.00505759  &   spSpec-51692-0339-274   &   G4V &   0.00516409  \\
spSpec-51941-0272-430   &   A8III   &   0.00506104  &   spSpec-51694-0338-085   &   F8III   &   0.00516288\\
spSpec-52000-0335-344   &   A2I &   0.00506462  &       spSpec-51942-0301-480   &   F4I &   0.00516395  \\
spSpec-52282-0328-279   &   F0I &   0.00505590  &       spSpec-52056-0329-071   &   F7V &   0.00516363  \\
spSpec-51694-0338-226   &   F8V &   0.00506950  &       spSpec-51993-0334-086   &   A8V &   0.00516925  \\
spSpec-51818-0358-597   &   K3III   &   0.00506615  &   spSpec-51699-0349-208   &   A6V &   0.00518328  \\
spSpec-51957-0304-052   &   A3III   &   0.00506798  &   spSpec-51780-0351-152   &   K3III   &   0.00518073\\
spSpec-51990-0310-524   &   A8III   &   0.00507407  &   spSpec-51941-0290-574   &   A8V &   0.00517939  \\
spSpec-51994-0293-366   &   A3III   &   0.00506748  &   spSpec-51780-0351-587   &   G3V &   0.00519499  \\
spSpec-51994-0293-395   &   A6V &   0.00507421  &       spSpec-51941-0272-170   &   B2III   &   0.00518732\\
spSpec-52056-0329-294   &   K3III   &   0.00507143  &   spSpec-51999-0336-241   &   F5II    &   0.00518589\\
spSpec-51633-0268-140   &   A8III   &   0.00507551  &   spSpec-51955-0298-206   &   K4V &   0.00519576  \\
spSpec-51673-0313-506   &   K4V &   0.00507820  &       spSpec-51955-0298-034   &   A6V &   0.00520569  \\
spSpec-51909-0276-097   &   A2V &   0.00507687  &       spSpec-51957-0273-140   &   K3III   &   0.00521441\\
spSpec-51941-0272-307   &   A7V &   0.00508131  &       spSpec-51984-0296-180   &   A2I &   0.00521213  \\
%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51690-0341-629   &   A7I &   0.00522494  &       spSpec-51984-0279-020   &   K4V &   0.00536083  \\
spSpec-51928-0291-220   &   F8III   &   0.00521549  &   spSpec-51990-0310-356   &   G9V &   0.00535791  \\
spSpec-52017-0366-486   &   G6III   &   0.00523107  &   spSpec-51692-0339-016   &   G6III   &   0.00537334\\
spSpec-51665-0311-277   &   F5III   &   0.00523593  &   spSpec-51957-0304-061   &   K4V &   0.00537346  \\
spSpec-51941-0290-476   &   B7III   &   0.00523996  &   spSpec-51910-0269-542   &   F8V &   0.00539257  \\
spSpec-52023-0287-269   &   A1V &   0.00524251  &       spSpec-51989-0363-290   &   G2IV    &   0.00539056\\
spSpec-51699-0349-265   &   A2V &   0.00524501  &       spSpec-52282-0328-420   &   G6III   &   0.00539315\\
spSpec-51821-0359-443   &   G2IV    &   0.00524816  &   spSpec-52368-0331-200   &   G2III   &   0.00538620\\
spSpec-51943-0284-517   &   G5IV    &   0.00525826  &   spSpec-52368-0331-606   &   A1V &   0.00538518  \\
spSpec-51957-0273-214   &   A8V &   0.00526459  &       spSpec-51609-0292-269   &   A3III   &   0.00539715\\
spSpec-52282-0328-146   &   G4V &   0.00526824  &       spSpec-51658-0282-545   &   G2V &   0.00539927  \\
spSpec-52313-0333-476   &   A2I &   0.00527113  &       spSpec-51883-0271-321   &   F6V &   0.00540407  \\
spSpec-52368-0331-261   &   B1I &   0.00526935  &       spSpec-51994-0293-427   &   A4I &   0.00540192  \\
spSpec-51637-0306-156   &   A8V &   0.00527659  &       spSpec-52023-0287-011   &   F8V &   0.00539966  \\
spSpec-51671-0299-385   &   A2V &   0.00528262  &       spSpec-51689-0312-491   &   G9III   &   0.00541066\\
spSpec-51663-0315-151   &   G6III   &   0.00528881  &   spSpec-51908-0277-414   &   A2V &   0.00540591  \\
spSpec-51671-0299-148   &   G4V &   0.00529484  &       spSpec-51609-0292-365   &   A2I &   0.00542088  \\
spSpec-51789-0352-492   &   F8III   &   0.00528875  &   spSpec-51609-0292-494   &   B7III   &   0.00542486\\
spSpec-51993-0334-159   &   A8III   &   0.00529062  &   spSpec-51637-0306-327   &   A8III   &   0.00541779\\
spSpec-51637-0306-625   &   F8III   &   0.00529539  &   spSpec-51694-0338-091   &   K3III   &   0.00541939\\
spSpec-52375-0326-404   &   F0IV    &   0.00529814  &   spSpec-51900-0278-278   &   F7V &   0.00542190  \\
spSpec-51699-0349-041   &   K4III   &   0.00530647  &   spSpec-51993-0334-639   &   F7V &   0.00542174  \\
spSpec-51699-0349-536   &   G6III   &   0.00531217  &   spSpec-52056-0329-133   &   G6III   &   0.00542468\\
spSpec-51959-0283-353   &   A3III   &   0.00530985  &   spSpec-51816-0360-052   &   K4V &   0.00543445  \\
spSpec-51997-0337-572   &   G4V &   0.00531316  &       spSpec-52368-0331-498   &   K4V &   0.00543329  \\
spSpec-51688-0302-404   &   A9V &   0.00532085  &       spSpec-51694-0338-533   &   A8III   &   0.00544283\\
spSpec-51900-0278-546   &   G2IV    &   0.00533208  &   spSpec-51909-0276-390   &   B7III   &   0.00545150\\
spSpec-51994-0309-023   &   K4V &   0.00532784  &       spSpec-51942-0301-383   &   F8III   &   0.00544514\\
spSpec-51955-0298-613   &   B7III   &   0.00534270  &   spSpec-51985-0295-064   &   F8III   &   0.00545203\\
spSpec-51986-0294-280   &   K4V &   0.00533748  &       spSpec-52000-0335-398   &   A3III   &   0.00545431\\
spSpec-51990-0289-240   &   G1V &   0.00533756  &       spSpec-51613-0305-301   &   K4V &   0.00545673  \\
spSpec-51792-0354-073   &   B7III   &   0.00535557  &   spSpec-51780-0351-384   &   M1V &   0.00546213  \\
spSpec-51943-0300-422   &   G9V &   0.00536166  &       spSpec-51703-0353-443   &   K4III   &   0.00547432\\
%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51959-0283-135   &   F7V &   0.00546942  &       spSpec-51788-0355-188   &   K3III   &   0.00559130\\
spSpec-51989-0363-570   &   G2IV    &   0.00546943  &   spSpec-51957-0304-387   &   G5III   &   0.00559231\\
spSpec-51990-0310-126   &   F8V &   0.00547487  &       spSpec-51910-0275-399   &   G9V &   0.00560113  \\
spSpec-51990-0340-324   &   A1V &   0.00546892  &       spSpec-52294-0327-345   &   F5II    &   0.00559901\\
spSpec-51957-0273-325   &   A6V &   0.00547550  &       spSpec-51990-0289-424   &   A3III   &   0.00561072\\
spSpec-51690-0341-193   &   A2I &   0.00548751  &       spSpec-52370-0330-609   &   K3III   &   0.00561159\\
spSpec-51788-0355-078   &   G6III   &   0.00549483  &   spSpec-51658-0282-086   &   A8III   &   0.00562063\\
spSpec-51957-0304-430   &   G9V &   0.00549280  &       spSpec-51673-0313-493   &   A7I &   0.00561555  \\
spSpec-51941-0290-293   &   A7I &   0.00550068  &       spSpec-51694-0338-586   &   A8III   &   0.00561636\\
spSpec-51957-0273-279   &   F5III   &   0.00549957  &   spSpec-51699-0349-291   &   F0IV    &   0.00562987\\
spSpec-51957-0304-640   &   G6III   &   0.00549555  &   spSpec-51788-0355-234   &   A1I &   0.00562877  \\
spSpec-51908-0277-544   &   A7I &   0.00551028  &       spSpec-51943-0300-369   &   B9III   &   0.00563109\\
spSpec-51990-0289-355   &   A7I &   0.00551093  &       spSpec-51959-0297-046   &   A7I &   0.00562734  \\
spSpec-51990-0310-405   &   A7V &   0.00551389  &       spSpec-51789-0352-440   &   A8III   &   0.00563856\\
spSpec-52375-0326-116   &   A8V &   0.00550829  &       spSpec-51816-0360-005   &   B7III   &   0.00563925\\
spSpec-51821-0359-516   &   B4V &   0.00551798  &       spSpec-51816-0360-173   &   F7V &   0.00563783  \\
spSpec-51990-0289-470   &   A7I &   0.00552128  &       spSpec-52023-0287-460   &   K4III   &   0.00563803\\
spSpec-51691-0342-178   &   F5III   &   0.00553292  &   spSpec-51816-0360-008   &   G6III   &   0.00564598\\
spSpec-51699-0349-330   &   A7V &   0.00553274  &       spSpec-51955-0298-388   &   A1V &   0.00565281  \\
spSpec-51909-0276-317   &   A8V &   0.00552893  &       spSpec-51821-0359-544   &   G5I &   0.00565992  \\
spSpec-51671-0299-375   &   A9V &   0.00554086  &       spSpec-51821-0359-149   &   G1I &   0.00567383  \\
spSpec-51909-0276-478   &   B7III   &   0.00553556  &   spSpec-51957-0273-524   &   A8III   &   0.00567455\\
spSpec-51955-0298-250   &   A1V &   0.00554109  &       spSpec-51997-0337-080   &   K2III   &   0.00566671\\
spSpec-51999-0286-250   &   F9V &   0.00553959  &       spSpec-52368-0331-437   &   K4III   &   0.00566853\\
spSpec-51665-0311-437   &   G6III   &   0.00556338  &   spSpec-51821-0359-420   &   K3III   &   0.00567752\\
spSpec-51994-0293-305   &   A9V &   0.00555987  &       spSpec-52000-0335-036   &   F7V &   0.00568469  \\
spSpec-51789-0352-359   &   F8III   &   0.00556729  &   spSpec-51821-0359-625   &   A7I &   0.00568653  \\
spSpec-52370-0330-083   &   K2III   &   0.00556827  &   spSpec-51615-0303-638   &   G2V &   0.00569904  \\
spSpec-51694-0338-435   &   F5II    &   0.00557852  &   spSpec-51699-0349-097   &   A2V &   0.00569883  \\
spSpec-51699-0349-177   &   B7III   &   0.00558112  &   spSpec-52017-0366-297   &   F5I &   0.00569906  \\
spSpec-51910-0269-206   &   M1V &   0.00557504  &       spSpec-52368-0331-252   &   A7V &   0.00569585  \\
spSpec-51614-0281-222   &   A8V &   0.00558891  &       spSpec-52368-0331-058   &   G4V &   0.00571084  \\
spSpec-51688-0302-203   &   G9V &   0.00558701  &       spSpec-51665-0311-595   &   F5II    &   0.00572209\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%
spSpec-51691-0342-397   &   K2III   &   0.00572322  &   spSpec-52375-0326-525   &   K2III   &   0.00585079\\
spSpec-51703-0353-426   &   F5III   &   0.00572161  &   spSpec-51818-0358-379   &   A1V &   0.00585555  \\
spSpec-51789-0352-274   &   K3III   &   0.00572340  &   spSpec-51821-0359-489   &   A3III   &   0.00586690\\
spSpec-51816-0360-332   &   G6III   &   0.00571977  &   spSpec-51990-0310-484   &   A3III   &   0.00587371\\
spSpec-51662-0308-418   &   B4V &   0.00572790  &       spSpec-51630-0266-483   &   F0IV    &   0.00588142\\
spSpec-51900-0278-259   &   K3III   &   0.00572898  &   spSpec-51816-0360-053   &   B4V &   0.00587828  \\
spSpec-51930-0285-267   &   G6III   &   0.00574478  &   spSpec-51941-0290-176   &   B7III   &   0.00587872\\
spSpec-51943-0300-092   &   F0IV    &   0.00575137  &   spSpec-51959-0283-012   &   A8III   &   0.00587803\\
spSpec-52313-0333-379   &   M1V &   0.00575109  &       spSpec-52367-0332-349   &   B7III   &   0.00587968\\
spSpec-52375-0326-219   &   K3III   &   0.00574891  &   spSpec-52375-0326-059   &   B7III   &   0.00588160\\
spSpec-52294-0327-200   &   A8III   &   0.00575619  &   spSpec-51957-0304-003   &   F8V &   0.00588845  \\
spSpec-52313-0333-221   &   G6III   &   0.00575733  &   spSpec-52023-0287-309   &   A8III   &   0.00589164\\
spSpec-51608-0267-221   &   A3III   &   0.00578186  &   spSpec-52023-0287-490   &   G9V &   0.00589159  \\
spSpec-51957-0273-217   &   A8III   &   0.00577509  &   spSpec-51990-0340-242   &   A8III   &   0.00590197\\
spSpec-51959-0283-346   &   K4V &   0.00578075  &       spSpec-51994-0293-023   &   A3III   &   0.00590112\\
spSpec-51990-0310-099   &   F8III   &   0.00578211  &   spSpec-51658-0282-002   &   F8III   &   0.00591499\\
spSpec-51792-0354-547   &   A7I &   0.00579206  &       spSpec-51990-0310-318   &   F0IV    &   0.00590723\\
spSpec-51908-0277-325   &   A2I &   0.00579167  &       spSpec-52294-0327-399   &   B7III   &   0.00591220\\
spSpec-51957-0304-066   &   F8III   &   0.00579304  &   spSpec-51615-0303-389   &   A8III   &   0.00592298\\
spSpec-52000-0335-393   &   A3III   &   0.00579435  &   spSpec-51658-0282-494   &   G6III   &   0.00591964\\
spSpec-52367-0332-102   &   K4III   &   0.00578552  &   spSpec-51816-0360-539   &   A2I &   0.00592246  \\
spSpec-51910-0275-325   &   F5III   &   0.00580421  &   spSpec-51691-0350-524   &   K4V &   0.00593377  \\
spSpec-51955-0298-228   &   A8V &   0.00581179  &       spSpec-51928-0291-094   &   O6.5III &   0.00592550\\
spSpec-51957-0304-215   &   F8V &   0.00580837  &       spSpec-52056-0329-590   &   F0IV    &   0.00594180\\
spSpec-51985-0295-449   &   K4V &   0.00581380  &       spSpec-51608-0267-487   &   M1V &   0.00594953  \\
spSpec-52023-0287-524   &   G2IV    &   0.00581371  &   spSpec-51671-0299-114   &   G2IV    &   0.00595471\\
spSpec-51671-0299-421   &   G5III   &   0.00582009  &   spSpec-51816-0360-560   &   G8III   &   0.00594621\\
spSpec-52000-0335-429   &   K3III   &   0.00582043  &   spSpec-51883-0271-052   &   K4III   &   0.00594619\\
spSpec-51658-0282-614   &   A8III   &   0.00582734  &   spSpec-51662-0308-444   &   M1V &   0.00596248  \\
spSpec-52023-0287-198   &   A9V &   0.00582647  &       spSpec-51930-0285-359   &   F0IV    &   0.00596051\\
spSpec-51955-0298-150   &   A7I &   0.00584015  &       spSpec-51943-0300-086   &   B2III   &   0.00596558\\
spSpec-51658-0282-617   &   A8III   &   0.00585431  &   spSpec-51883-0271-495   &   F8III   &   0.00597841\\
spSpec-51997-0337-065   &   F5II    &   0.00584955  &   spSpec-52282-0328-219   &   F0IV    &   0.00599835\\
%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%
spSpec-52375-0326-621   &   F8III   &   0.00600468  &   spSpec-51999-0286-480   &   F0IV    &   0.00615039\\
spSpec-51609-0292-366   &   B7III   &   0.00600901  &   spSpec-51910-0269-301   &   F5III   &   0.00617462\\
spSpec-51910-0269-151   &   G2III   &   0.00601023  &   spSpec-51909-0276-458   &   G6III   &   0.00618015\\
spSpec-51614-0281-545   &   G6III   &   0.00602944  &   spSpec-51957-0273-532   &   A2I &   0.00618211  \\
spSpec-51615-0303-416   &   F8V &   0.00604542  &       spSpec-51957-0304-534   &   B4V &   0.00617763  \\
spSpec-51957-0273-304   &   G9III   &   0.00605282  &   spSpec-51930-0285-571   &   F8III   &   0.00619363\\
spSpec-51957-0273-506   &   A8V &   0.00604580  &       spSpec-51663-0315-060   &   A7V &   0.00620131  \\
spSpec-51957-0304-078   &   G9V &   0.00605130  &       spSpec-51692-0339-199   &   B7III   &   0.00620046\\
spSpec-52023-0287-279   &   A1I &   0.00604528  &       spSpec-51957-0304-432   &   F8III   &   0.00620438\\
spSpec-51637-0306-609   &   A8III   &   0.00606727  &   spSpec-51957-0304-620   &   G9V &   0.00620149  \\
spSpec-51662-0308-195   &   A2V &   0.00607959  &       spSpec-52294-0327-299   &   A1V &   0.00620227  \\
spSpec-51691-0342-425   &   G8III   &   0.00607762  &   spSpec-51959-0283-020   &   A8III   &   0.00621302\\
spSpec-51909-0276-011   &   A2I &   0.00607710  &       spSpec-51955-0298-608   &   A1V &   0.00622456  \\
spSpec-51989-0363-281   &   G6III   &   0.00607532  &   spSpec-51658-0282-517   &   G6III   &   0.00623012\\
spSpec-52375-0326-135   &   M1I &   0.00607657  &       spSpec-52370-0330-314   &   A8V &   0.00623420  \\
spSpec-51663-0307-085   &   B7III   &   0.00608507  &   spSpec-51665-0311-024   &   F8III   &   0.00624144\\
spSpec-51957-0304-606   &   G9V &   0.00609389  &       spSpec-51984-0279-536   &   A8III   &   0.00623546\\
spSpec-51994-0293-271   &   A3III   &   0.00609406  &   spSpec-51990-0310-370   &   F5III   &   0.00624263\\
spSpec-51613-0305-309   &   G6III   &   0.00609697  &   spSpec-52375-0326-165   &   A1V &   0.00623798  \\
spSpec-51699-0349-558   &   F8III   &   0.00610463  &   spSpec-51910-0269-216   &   G9V &   0.00625887  \\
spSpec-51959-0283-508   &   B1I &   0.00610250  &       spSpec-51942-0301-333   &   A1V &   0.00625943  \\
spSpec-52313-0333-190   &   A8V &   0.00609659  &       spSpec-51994-0293-476   &   A8V &   0.00625658  \\
spSpec-51671-0299-398   &   G9V &   0.00611279  &       spSpec-51941-0290-166   &   A1V &   0.00627415  \\
spSpec-51942-0301-131   &   K3III   &   0.00611144  &   spSpec-51614-0281-409   &   A3III   &   0.00629367\\
spSpec-51658-0282-205   &   K3III   &   0.00612353  &   spSpec-51673-0313-166   &   G1V &   0.00630293  \\
spSpec-51818-0358-459   &   A1V &   0.00612456  &       spSpec-51688-0302-001   &   A8V &   0.00629945  \\
spSpec-51943-0300-598   &   F5II    &   0.00611814  &   spSpec-51959-0297-515   &   A8III   &   0.00630040\\
spSpec-51613-0305-262   &   F5III   &   0.00612992  &   spSpec-51997-0337-524   &   B4V &   0.00630468  \\
spSpec-51984-0296-585   &   G6III   &   0.00612643  &   spSpec-51671-0299-359   &   A8III   &   0.00631187\\
spSpec-52056-0329-611   &   K4V &   0.00612532  &       spSpec-51957-0304-364   &   K4V &   0.00631389  \\
spSpec-51658-0282-384   &   G5IV    &   0.00614222  &   spSpec-51691-0342-639   &   A7V &   0.00632105  \\
spSpec-51789-0352-490   &   A3III   &   0.00613555  &   spSpec-52368-0331-526   &   G0I &   0.00632959  \\
spSpec-51910-0269-049   &   G6III   &   0.00614295  &   spSpec-51941-0272-461   &   F3I &   0.00634264  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51614-0281-273   &   G6III   &   0.00635492  &   spSpec-51818-0358-046   &   B7III   &   0.00646898\\
spSpec-51694-0338-436   &   B1I &   0.00636373  &       spSpec-51957-0304-639   &   G9V &   0.00647184  \\
spSpec-51941-0272-095   &   G9V &   0.00636460  &       spSpec-52368-0331-288   &   B2III   &   0.00647479\\
spSpec-51957-0304-007   &   F4I &   0.00636164  &       spSpec-51959-0283-455   &   M0V &   0.00648934  \\
spSpec-51957-0304-062   &   G6III   &   0.00636253  &   spSpec-51990-0289-342   &   A2I &   0.00649498  \\
spSpec-52023-0287-343   &   A2I &   0.00636466  &       spSpec-52023-0287-385   &   A2I &   0.00649058  \\
spSpec-51658-0282-304   &   B1III   &   0.00636869  &   spSpec-51691-0342-547   &   B7III   &   0.00650131\\
spSpec-52313-0333-323   &   K7III   &   0.00637097  &   spSpec-51699-0349-544   &   K2III   &   0.00650112\\
spSpec-51930-0285-636   &   G8II    &   0.00638213  &   spSpec-52056-0329-449   &   A8III   &   0.00649798\\
spSpec-51821-0359-194   &   A3III   &   0.00638708  &   spSpec-51816-0360-344   &   G9V &   0.00651143  \\
spSpec-51955-0298-557   &   A7I &   0.00638901  &       spSpec-51989-0363-342   &   F5III   &   0.00650949\\
spSpec-51990-0310-620   &   F5III   &   0.00639177  &   spSpec-51789-0352-593   &   A1V &   0.00652451  \\
spSpec-52282-0328-249   &   K3III   &   0.00638818  &   spSpec-51993-0334-495   &   K3III   &   0.00651994\\
spSpec-52282-0328-414   &   G3V &   0.00638955  &       spSpec-51994-0309-004   &   B1I &   0.00651758  \\
spSpec-51959-0297-608   &   G9V &   0.00639673  &       spSpec-52367-0332-574   &   F5II    &   0.00652374\\
spSpec-51984-0296-518   &   K4V &   0.00640191  &       spSpec-51637-0306-050   &   M1V &   0.00652977  \\
spSpec-52017-0366-492   &   K4V &   0.00639820  &       spSpec-51699-0349-348   &   K4V &   0.00652604  \\
spSpec-51821-0359-619   &   K2III   &   0.00640860  &   spSpec-51957-0273-533   &   A8V &   0.00652568  \\
spSpec-51883-0271-281   &   A8V &   0.00641418  &       spSpec-52000-0335-062   &   A1V &   0.00654125  \\
spSpec-51957-0304-424   &   G2IV    &   0.00640856  &   spSpec-51691-0350-354   &   G9V &   0.00654944  \\
spSpec-51959-0297-630   &   G6III   &   0.00641200  &   spSpec-51692-0339-015   &   A2I &   0.00655423  \\
spSpec-51957-0273-228   &   A8III   &   0.00642582  &   spSpec-51788-0355-526   &   A8V &   0.00656497  \\
spSpec-51658-0282-102   &   A2V &   0.00643568  &       spSpec-51609-0292-140   &   F8III   &   0.00657092\\
spSpec-51694-0338-637   &   A8V &   0.00643686  &       spSpec-52000-0335-521   &   A2I &   0.00656823  \\
spSpec-51942-0301-371   &   B7III   &   0.00644116  &   spSpec-52368-0331-015   &   G0I &   0.00657128  \\
spSpec-52313-0333-375   &   A2I &   0.00643699  &       spSpec-51691-0350-235   &   A2I &   0.00658266  \\
spSpec-51613-0305-265   &   K4V &   0.00644934  &       spSpec-51692-0339-230   &   K4V &   0.00658255  \\
spSpec-51941-0290-363   &   A8V &   0.00645439  &       spSpec-51703-0353-062   &   K3III   &   0.00659328\\
spSpec-51955-0298-218   &   A3III   &   0.00644917  &   spSpec-51908-0277-098   &   A8III   &   0.00658854\\
spSpec-51999-0286-406   &   G6III   &   0.00645337  &   spSpec-51688-0302-324   &   K3III   &   0.00660351\\
spSpec-52000-0288-279   &   A8III   &   0.00644903  &   spSpec-52017-0366-356   &   A8III   &   0.00660211\\
spSpec-51788-0355-548   &   F5II    &   0.00646373  &   spSpec-51637-0306-287   &   G9V &   0.00661070  \\
spSpec-51984-0296-418   &   F8III   &   0.00645726  &   spSpec-51637-0306-288   &   F4I &   0.00661169  \\
%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%
spSpec-51957-0304-127   &   G8II    &   0.00662322  &   spSpec-51703-0353-567   &   F5II    &   0.00683866\\
spSpec-51943-0300-346   &   A8III   &   0.00664090  &   spSpec-52368-0331-206   &   A7I &   0.00684024  \\
spSpec-51930-0285-248   &   G6III   &   0.00666130  &   spSpec-51909-0276-415   &   F5III   &   0.00685364\\
spSpec-51930-0285-284   &   G9V &   0.00666240  &       spSpec-52294-0327-129   &   F8III   &   0.00684650\\
spSpec-51999-0286-290   &   K0III   &   0.00666025  &   spSpec-51671-0299-420   &   B1.5I   &   0.00685833\\
spSpec-51614-0281-473   &   G6III   &   0.00667330  &   spSpec-51928-0291-340   &   A3III   &   0.00686011\\
spSpec-51671-0299-071   &   A2I &   0.00667096  &       spSpec-51997-0337-264   &   A2V &   0.00685939  \\
spSpec-51789-0352-554   &   G5III   &   0.00666613  &   spSpec-51999-0336-549   &   F8III   &   0.00686413\\
spSpec-51909-0270-030   &   G8III   &   0.00667108  &   spSpec-51908-0277-232   &   B7III   &   0.00686742\\
spSpec-52000-0335-565   &   K4III   &   0.00666828  &   spSpec-51691-0342-317   &   A8III   &   0.00688753\\
spSpec-51612-0280-219   &   G6III   &   0.00667527  &   spSpec-51821-0359-462   &   F5II    &   0.00690889\\
spSpec-51613-0305-390   &   G9V &   0.00669201  &       spSpec-51984-0279-352   &   B2III   &   0.00691481\\
spSpec-51941-0290-309   &   A1V &   0.00668692  &       spSpec-51986-0294-590   &   B7III   &   0.00690558\\
spSpec-51663-0307-267   &   A7I &   0.00671169  &       spSpec-51780-0351-636   &   B9III   &   0.00691911\\
spSpec-51942-0301-442   &   A9V &   0.00670844  &       spSpec-51993-0334-215   &   A2I &   0.00692453  \\
spSpec-51614-0281-205   &   G2IV    &   0.00671731  &   spSpec-52294-0327-238   &   G9V &   0.00691714  \\
spSpec-51818-0358-518   &   F8III   &   0.00672287  &   spSpec-51986-0294-120   &   A8III   &   0.00692829\\
spSpec-51614-0281-426   &   K4V &   0.00673252  &       spSpec-51990-0289-553   &   A2V &   0.00692988  \\
spSpec-51818-0358-387   &   F7V &   0.00673208  &       spSpec-52368-0331-105   &   G2III   &   0.00694441\\
spSpec-51614-0281-147   &   A2I &   0.00674242  &       spSpec-51614-0281-514   &   G9V &   0.00694588  \\
spSpec-51816-0360-340   &   K4V &   0.00674339  &       spSpec-51691-0350-351   &   O6.5III &   0.00696370\\
spSpec-51909-0270-145   &   G2III   &   0.00673664  &   spSpec-51789-0352-560   &   G9V &   0.00695774  \\
spSpec-52282-0328-228   &   B7III   &   0.00675676  &   spSpec-51692-0339-115   &   A1V &   0.00696509  \\
spSpec-52375-0326-024   &   A3III   &   0.00676485  &   spSpec-52056-0329-237   &   G6III   &   0.00697095\\
spSpec-51930-0285-469   &   K3III   &   0.00676948  &   spSpec-51957-0304-074   &   K4V &   0.00697841  \\
spSpec-52056-0329-004   &   F5II    &   0.00677001  &   spSpec-51690-0341-075   &   G9V &   0.00699802  \\
spSpec-51694-0338-192   &   A2I &   0.00677591  &       spSpec-51694-0338-311   &   A9V &   0.00700303  \\
spSpec-51941-0290-335   &   A8III   &   0.00678597  &   spSpec-51613-0305-322   &   G6III   &   0.00701944\\
spSpec-51692-0343-343   &   G9V &   0.00680614  &       spSpec-51614-0281-582   &   G9V &   0.00702409  \\
spSpec-51821-0359-452   &   K3III   &   0.00681607  &   spSpec-51986-0294-423   &   O6.5V   &   0.00701563\\
spSpec-51955-0298-329   &   M1V &   0.00682490  &       spSpec-51788-0355-123   &   G8III   &   0.00703272\\
spSpec-51999-0336-346   &   F5II    &   0.00682226  &   spSpec-51955-0298-318   &   A3III   &   0.00703793\\
spSpec-51789-0352-033   &   B1I &   0.00682733  &       spSpec-51663-0315-163   &   A8III   &   0.00704650\\
%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51941-0290-282   &   A3III   &   0.00705937  &   spSpec-51691-0350-063   &   B7III   &   0.00732322\\
spSpec-51662-0308-038   &   G0I &   0.00707871  &       spSpec-51957-0273-472   &   F0IV    &   0.00732238\\
spSpec-51821-0359-491   &   A3III   &   0.00709110  &   spSpec-51984-0279-386   &   K3III   &   0.00731986\\
spSpec-51609-0292-083   &   K4III   &   0.00709876  &   spSpec-52313-0333-191   &   A2I &   0.00731613  \\
spSpec-51990-0289-415   &   A7I &   0.00710550  &       spSpec-52000-0288-205   &   A8III   &   0.00734598\\
spSpec-52282-0328-593   &   G3V &   0.00711354  &       spSpec-51703-0353-101   &   G9V &   0.00737195  \\
spSpec-51633-0268-070   &   A8III   &   0.00713208  &   spSpec-51941-0290-548   &   A7I &   0.00738369  \\
spSpec-51955-0298-299   &   A7I &   0.00713446  &       spSpec-51957-0273-435   &   A7I &   0.00738224  \\
spSpec-52367-0332-187   &   A8III   &   0.00713301  &   spSpec-51957-0304-015   &   G6III   &   0.00738360\\
spSpec-51614-0281-209   &   F8V &   0.00713936  &       spSpec-51688-0302-062   &   A7I &   0.00738947  \\
spSpec-51658-0282-192   &   M1V &   0.00713630  &       spSpec-51816-0360-569   &   F8III   &   0.00738671\\
spSpec-52294-0327-543   &   A8V &   0.00713877  &       spSpec-51673-0313-150   &   G0I &   0.00739529  \\
spSpec-51941-0290-326   &   A3III   &   0.00715488  &   spSpec-51692-0339-031   &   K4V &   0.00739678  \\
spSpec-52023-0287-133   &   A9V &   0.00715314  &       spSpec-51692-0339-218   &   G9III   &   0.00740715\\
spSpec-51789-0352-131   &   B7III   &   0.00716322  &   spSpec-51990-0289-049   &   A8V &   0.00740819  \\
spSpec-51816-0360-454   &   A7I &   0.00718398  &       spSpec-51990-0289-471   &   B8III   &   0.00741037\\
spSpec-51908-0277-234   &   F5II    &   0.00718436  &   spSpec-52294-0327-180   &   A3III   &   0.00742264\\
spSpec-51614-0281-455   &   K4V &   0.00718640  &       spSpec-52368-0331-260   &   M1V &   0.00741731  \\
spSpec-51673-0313-127   &   G4V &   0.00719379  &       spSpec-51665-0311-469   &   K4III   &   0.00744142\\
spSpec-51994-0309-279   &   K4V &   0.00719129  &       spSpec-51703-0353-091   &   G9V &   0.00743996  \\
spSpec-52000-0288-358   &   A7I &   0.00720651  &       spSpec-52367-0332-454   &   K4V &   0.00744896  \\
spSpec-51941-0290-342   &   B7III   &   0.00722383  &   spSpec-51608-0267-359   &   A8V &   0.00745844  \\
spSpec-51990-0289-346   &   A1V &   0.00722029  &       spSpec-51780-0351-577   &   M1V &   0.00746680  \\
spSpec-51913-0274-568   &   K3III   &   0.00723955  &   spSpec-51691-0342-377   &   A2I &   0.00747994  \\
spSpec-51941-0290-008   &   B2III   &   0.00723729  &   spSpec-51788-0355-639   &   G5III   &   0.00748040\\
spSpec-51941-0290-333   &   G6III   &   0.00723976  &   spSpec-51990-0289-613   &   A7I &   0.00748514  \\
spSpec-51986-0294-623   &   G6III   &   0.00724386  &   spSpec-51941-0272-512   &   G6III   &   0.00750478\\
spSpec-51993-0334-449   &   G9V &   0.00724349  &       spSpec-51942-0301-365   &   A8V &   0.00749715  \\
spSpec-51663-0315-192   &   F8III   &   0.00724910  &   spSpec-51703-0353-206   &   G6III   &   0.00750510\\
spSpec-51821-0359-312   &   K4V &   0.00726146  &       spSpec-51821-0359-573   &   K0III   &   0.00750582\\
spSpec-51994-0293-376   &   A8III   &   0.00726735  &   spSpec-52367-0332-301   &   F8III   &   0.00751641\\
spSpec-51908-0277-546   &   A2I &   0.00729983  &       spSpec-51613-0305-362   &   A8III   &   0.00754067\\
spSpec-51673-0313-113   &   A7I &   0.00730880  &       spSpec-51942-0301-598   &   G4V &   0.00756548  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52294-0327-041   &   F5III   &   0.00757511  &   spSpec-51989-0363-542   &   G9V &   0.00779698  \\
spSpec-51689-0312-056   &   A3III   &   0.00759731  &   spSpec-52367-0332-118   &   F5II    &   0.00780912\\
spSpec-51943-0300-087   &   F5III   &   0.00759739  &   spSpec-51662-0308-065   &   G9V &   0.00784319  \\
spSpec-51990-0310-259   &   A8V &   0.00759613  &       spSpec-51671-0299-367   &   F5III   &   0.00783887\\
spSpec-51959-0283-133   &   A8III   &   0.00761059  &   spSpec-51910-0269-139   &   G5IV    &   0.00783666\\
spSpec-51994-0293-125   &   A3III   &   0.00762101  &   spSpec-51909-0270-029   &   A2I &   0.00785282  \\
spSpec-51690-0341-400   &   B7III   &   0.00762750  &   spSpec-51688-0302-600   &   K4III   &   0.00785930\\
spSpec-51942-0301-597   &   A1V &   0.00763229  &       spSpec-51689-0312-344   &   G2III   &   0.00788660\\
spSpec-51986-0294-586   &   G6III   &   0.00765303  &   spSpec-51941-0272-274   &   K4V &   0.00789313  \\
spSpec-51613-0305-313   &   G9V &   0.00765643  &       spSpec-52368-0331-316   &   A1V &   0.00789481  \\
spSpec-51633-0268-036   &   A3III   &   0.00766448  &   spSpec-51957-0304-030   &   G6III   &   0.00791747\\
spSpec-51663-0307-228   &   A7I &   0.00765604  &       spSpec-51994-0309-410   &   G4V &   0.00792763  \\
spSpec-51955-0298-602   &   F8III   &   0.00765813  &   spSpec-51614-0281-596   &   G9V &   0.00793532  \\
spSpec-51792-0354-443   &   G9V &   0.00767890  &       spSpec-51665-0311-461   &   A3III   &   0.00796628\\
spSpec-52000-0288-306   &   B7III   &   0.00768542  &   spSpec-51997-0337-447   &   M1V &   0.00798053  \\
spSpec-52367-0332-529   &   B7I &   0.00769324  &       spSpec-51909-0270-602   &   F8III   &   0.00799287\\
spSpec-51614-0281-122   &   G6III   &   0.00771093  &   spSpec-51689-0312-542   &   G9V &   0.00800488  \\
spSpec-51994-0309-535   &   G8II    &   0.00771311  &   spSpec-51663-0307-158   &   B2III   &   0.00802474\\
spSpec-51943-0284-145   &   G4V &   0.00771584  &       spSpec-52000-0288-426   &   A8III   &   0.00802375\\
spSpec-51789-0352-355   &   G9V &   0.00773267  &       spSpec-51665-0311-422   &   K3III   &   0.00802547\\
spSpec-51792-0354-353   &   K3III   &   0.00773260  &   spSpec-51630-0266-378   &   F5III   &   0.00803605\\
spSpec-51909-0276-090   &   G6III   &   0.00774054  &   spSpec-51957-0273-414   &   A8III   &   0.00803782\\
spSpec-51942-0301-221   &   B1I &   0.00774180  &       spSpec-51663-0307-612   &   A1V &   0.00805367  \\
spSpec-51955-0298-028   &   A7I &   0.00775494  &       spSpec-51699-0349-495   &   B7III   &   0.00805731\\
spSpec-51994-0309-635   &   A9V &   0.00774833  &       spSpec-51789-0352-075   &   B7III   &   0.00805886\\
spSpec-51691-0350-617   &   G9V &   0.00776307  &       spSpec-51613-0305-308   &   G6III   &   0.00807076\\
spSpec-51699-0349-623   &   G9V &   0.00776859  &       spSpec-52367-0332-584   &   G9V &   0.00807245  \\
spSpec-51789-0352-630   &   F5III   &   0.00777448  &   spSpec-51613-0305-325   &   F7V &   0.00807764  \\
spSpec-51941-0272-128   &   G8III   &   0.00776975  &   spSpec-51942-0301-208   &   G8II    &   0.00809427\\
spSpec-51671-0299-620   &   A8V &   0.00777923  &       spSpec-52017-0366-007   &   G9V &   0.00808917  \\
spSpec-51690-0341-189   &   G9V &   0.00777919  &       spSpec-51615-0303-468   &   K3III   &   0.00810803\\
spSpec-51821-0359-634   &   F8III   &   0.00777514  &   spSpec-51910-0269-019   &   G8III   &   0.00811007\\
spSpec-51663-0307-142   &   A7I &   0.00778511  &       spSpec-52056-0329-297   &   K4III   &   0.00811060\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52375-0326-139   &   F5II    &   0.00811010  &   spSpec-51699-0349-508   &   F5II    &   0.00837817\\
spSpec-51994-0293-364   &   A2I &   0.00811515  &       spSpec-51789-0352-543   &   B7III   &   0.00838553\\
spSpec-51994-0309-339   &   A8III   &   0.00811864  &   spSpec-51942-0301-568   &   G2IV    &   0.00840831\\
spSpec-51788-0355-332   &   F8III   &   0.00814817  &   spSpec-51942-0301-618   &   F4I &   0.00840573  \\
spSpec-51994-0309-480   &   B7III   &   0.00815717  &   spSpec-51816-0360-622   &   G6III   &   0.00841520\\
spSpec-51909-0276-479   &   G6III   &   0.00816673  &   spSpec-51612-0280-621   &   F5II    &   0.00845102\\
spSpec-52294-0327-369   &   B1III   &   0.00817496  &   spSpec-51614-0281-476   &   A2V &   0.00844800  \\
spSpec-52294-0327-131   &   A2V &   0.00817658  &       spSpec-51688-0302-187   &   F4I &   0.00845474  \\
spSpec-51909-0270-181   &   A3III   &   0.00819105  &   spSpec-52056-0329-620   &   G9V &   0.00844654  \\
spSpec-51990-0340-299   &   A1V &   0.00818805  &       spSpec-51986-0294-458   &   A8V &   0.00847338  \\
spSpec-51994-0293-190   &   A1V &   0.00818632  &       spSpec-51990-0310-618   &   K4III   &   0.00847150\\
spSpec-51788-0355-432   &   G9V &   0.00819720  &       spSpec-51990-0340-006   &   A1V &   0.00846770  \\
spSpec-51986-0294-255   &   A8III   &   0.00820436  &   spSpec-51694-0338-445   &   B7III   &   0.00849348\\
spSpec-52000-0335-463   &   B7III   &   0.00819972  &   spSpec-52017-0366-266   &   A1V &   0.00850498  \\
spSpec-51816-0360-451   &   G9V &   0.00822473  &       spSpec-51910-0269-201   &   M0V &   0.00850603  \\
spSpec-51957-0273-020   &   A3III   &   0.00822447  &   spSpec-51990-0310-135   &   G9V &   0.00850824  \\
spSpec-51989-0363-411   &   F8III   &   0.00822095  &   spSpec-52000-0335-466   &   A8III   &   0.00851013\\
spSpec-52370-0330-455   &   A2I &   0.00825357  &       spSpec-52375-0326-380   &   A3III   &   0.00851292\\
spSpec-51691-0350-602   &   F8III   &   0.00826702  &   spSpec-51663-0307-332   &   A8III   &   0.00852977\\
spSpec-51792-0354-497   &   G0I &   0.00827283  &       spSpec-51673-0313-057   &   K4III   &   0.00853380\\
spSpec-51994-0309-264   &   F5II    &   0.00826507  &   spSpec-51614-0281-127   &   M0V &   0.00854360  \\
spSpec-51613-0305-572   &   F5II    &   0.00830023  &   spSpec-51615-0303-331   &   G9V &   0.00853553  \\
spSpec-51955-0298-356   &   A1I &   0.00829644  &       spSpec-51909-0270-210   &   A8V &   0.00854177  \\
spSpec-51908-0277-612   &   A2I &   0.00830715  &       spSpec-51688-0302-512   &   A8III   &   0.00857379\\
spSpec-51986-0294-331   &   A7I &   0.00831717  &       spSpec-51613-0305-264   &   G9V &   0.00858194  \\
spSpec-51990-0289-614   &   A3III   &   0.00832015  &   spSpec-51941-0290-017   &   A8III   &   0.00861433\\
spSpec-51816-0360-197   &   A1V &   0.00832647  &       spSpec-51663-0307-283   &   A1V &   0.00862971  \\
spSpec-51637-0306-341   &   G9V &   0.00835087  &       spSpec-51984-0296-490   &   F0IV    &   0.00864146\\
spSpec-51788-0355-009   &   G2III   &   0.00835000  &   spSpec-51821-0359-445   &   A8III   &   0.00865393\\
spSpec-52367-0332-043   &   A2I &   0.00834820  &       spSpec-51994-0293-611   &   A1V &   0.00865032  \\
spSpec-51691-0350-304   &   A1I &   0.00835773  &       spSpec-51928-0291-280   &   F5II    &   0.00865667\\
spSpec-52056-0329-273   &   F5II    &   0.00837419  &   spSpec-51930-0285-290   &   K4III   &   0.00865866\\
spSpec-52367-0332-340   &   A8III   &   0.00837418  &   spSpec-51792-0354-126   &   F5II    &   0.00868932\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51665-0311-142   &   M0V &   0.00870479  &       spSpec-51999-0286-283   &   F8III   &   0.00898635\\
spSpec-51691-0350-603   &   A1I &   0.00870432  &       spSpec-51816-0360-089   &   K2III   &   0.00900482\\
spSpec-51957-0273-615   &   A6V &   0.00870861  &       spSpec-51990-0310-090   &   A7I &   0.00901091  \\
spSpec-51957-0304-005   &   K3III   &   0.00872442  &   spSpec-51789-0352-171   &   A3III   &   0.00902436\\
spSpec-51994-0293-083   &   A3III   &   0.00872008  &   spSpec-52282-0328-444   &   A8V &   0.00902202  \\
spSpec-51994-0293-325   &   B7III   &   0.00872072  &   spSpec-51663-0307-163   &   A1V &   0.00903288  \\
spSpec-52017-0366-358   &   F5II    &   0.00871585  &   spSpec-51941-0290-356   &   A8III   &   0.00902903\\
spSpec-51691-0342-097   &   A3III   &   0.00872780  &   spSpec-51788-0355-448   &   G6III   &   0.00904219\\
spSpec-52367-0332-164   &   F5II    &   0.00873819  &   spSpec-51699-0349-326   &   K2III   &   0.00907076\\
spSpec-51613-0305-271   &   G1V &   0.00875424  &       spSpec-51663-0307-210   &   K4III   &   0.00908781\\
spSpec-51699-0349-565   &   G9V &   0.00875376  &       spSpec-51691-0342-367   &   A7I &   0.00908858  \\
spSpec-51994-0309-123   &   A1V &   0.00874778  &       spSpec-51990-0289-547   &   A8V &   0.00908971  \\
spSpec-52023-0287-433   &   F0IV    &   0.00876422  &   spSpec-51671-0299-583   &   K3III   &   0.00911149\\
spSpec-51792-0354-186   &   B2III   &   0.00876967  &   spSpec-52023-0287-471   &   F5III   &   0.00910858\\
spSpec-51955-0298-021   &   B7III   &   0.00877152  &   spSpec-51614-0281-375   &   F5II    &   0.00911508\\
spSpec-52017-0366-027   &   F8III   &   0.00877881  &   spSpec-51908-0277-372   &   A8V &   0.00912217  \\
spSpec-51910-0269-041   &   K3III   &   0.00881111  &   spSpec-51909-0276-414   &   G6III   &   0.00911998\\
spSpec-51689-0312-302   &   A8III   &   0.00881502  &   spSpec-51692-0339-397   &   G9V &   0.00912609  \\
spSpec-51662-0308-260   &   G6III   &   0.00883159  &   spSpec-51990-0340-121   &   F5III   &   0.00913181\\
spSpec-51959-0283-365   &   K0I &   0.00883682  &       spSpec-51703-0353-626   &   A7I &   0.00915328  \\
spSpec-51943-0300-061   &   A1V &   0.00886203  &       spSpec-51957-0273-333   &   A8V &   0.00918187  \\
spSpec-51959-0283-301   &   B1I &   0.00887404  &       spSpec-51990-0289-104   &   A8III   &   0.00917908\\
spSpec-51671-0299-634   &   A1V &   0.00888375  &       spSpec-52000-0335-085   &   F3I &   0.00918502  \\
spSpec-51663-0307-318   &   A1V &   0.00889065  &       spSpec-51908-0277-311   &   B1I &   0.00920048  \\
spSpec-51673-0313-079   &   F5II    &   0.00889940  &   spSpec-51909-0276-425   &   B2III   &   0.00920904\\
spSpec-51985-0295-251   &   F7V &   0.00889691  &       spSpec-51663-0307-529   &   A8III   &   0.00923673\\
spSpec-51941-0290-150   &   B7III   &   0.00892111  &   spSpec-52370-0330-515   &   F5I &   0.00924275  \\
spSpec-51942-0301-485   &   A8V &   0.00892875  &       spSpec-51614-0281-118   &   K4V &   0.00925259  \\
spSpec-51662-0308-318   &   F5III   &   0.00895125  &   spSpec-51930-0285-250   &   M0V &   0.00928496  \\
spSpec-51821-0359-206   &   A7I &   0.00894767  &       spSpec-51614-0281-292   &   K4V &   0.00929447  \\
spSpec-52282-0328-175   &   O6.5V   &   0.00894699  &   spSpec-52023-0287-366   &   A8V &   0.00929135  \\
spSpec-51993-0334-155   &   A1V &   0.00896340  &       spSpec-51780-0351-011   &   M0V &   0.00929827  \\
spSpec-51985-0295-390   &   F4I &   0.00897722  &       spSpec-51913-0274-499   &   K2III   &   0.00931133\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51990-0310-042   &   G6III   &   0.00931654  &   spSpec-51957-0273-337   &   B7III   &   0.00971197\\
spSpec-51990-0289-582   &   F8III   &   0.00937412  &   spSpec-51994-0309-401   &   A3III   &   0.00974341\\
spSpec-51818-0358-443   &   F5II    &   0.00938892  &   spSpec-52375-0326-077   &   B1I &   0.00973888  \\
spSpec-52294-0327-521   &   G6III   &   0.00939385  &   spSpec-51941-0272-568   &   B2III   &   0.00975616\\
spSpec-51633-0268-324   &   G9V &   0.00939862  &       spSpec-51673-0313-460   &   A7I &   0.00978368  \\
spSpec-51671-0299-354   &   F4I &   0.00940756  &       spSpec-51993-0334-485   &   A2I &   0.00978247  \\
spSpec-51613-0305-311   &   K4V &   0.00942339  &       spSpec-51959-0283-550   &   B2III   &   0.00982804\\
spSpec-51999-0336-179   &   A7I &   0.00941785  &       spSpec-51612-0280-027   &   G9III   &   0.00983849\\
spSpec-51985-0295-597   &   K4V &   0.00945296  &       spSpec-51614-0281-423   &   G9V &   0.00984233  \\
spSpec-51690-0341-489   &   B7III   &   0.00946125  &   spSpec-51994-0309-512   &   A7I &   0.00984240  \\
spSpec-51665-0311-273   &   K3III   &   0.00947475  &   spSpec-51612-0280-222   &   K7III   &   0.00985311\\
spSpec-51908-0277-334   &   A2I &   0.00946732  &       spSpec-51691-0342-586   &   K4III   &   0.00985502\\
spSpec-51942-0301-455   &   F5II    &   0.00948076  &   spSpec-51630-0266-057   &   A3III   &   0.00987860\\
spSpec-51943-0300-095   &   A7I &   0.00947718  &       spSpec-51689-0312-481   &   G6III   &   0.00987965\\
spSpec-51789-0352-017   &   M0V &   0.00948683  &       spSpec-51990-0340-610   &   A8V &   0.00987588  \\
spSpec-51999-0286-558   &   A7I &   0.00948725  &       spSpec-52375-0326-207   &   G6III   &   0.00991309\\
spSpec-51665-0311-359   &   G9V &   0.00950527  &       spSpec-51789-0352-495   &   F8III   &   0.00992186\\
spSpec-52000-0335-634   &   G6III   &   0.00952547  &   spSpec-51994-0309-226   &   A3III   &   0.00991708\\
spSpec-52017-0366-342   &   A3III   &   0.00953055  &   spSpec-52368-0331-096   &   K4III   &   0.00993203\\
spSpec-51614-0281-274   &   F5II    &   0.00953907  &   spSpec-52375-0326-082   &   B7III   &   0.00994381\\
spSpec-51942-0301-500   &   A8III   &   0.00953877  &   spSpec-51942-0301-476   &   K4V &   0.00996604  \\
spSpec-51637-0306-524   &   F8III   &   0.00957063  &   spSpec-51990-0310-095   &   F5III   &   0.00999393\\
spSpec-51692-0339-354   &   G6III   &   0.00959013  &   spSpec-51957-0304-022   &   A7I &   0.01000088  \\
spSpec-51789-0352-076   &   F8III   &   0.00961353  &   spSpec-51994-0309-391   &   B7III   &   0.01001124\\
spSpec-52367-0332-186   &   K5I &   0.00962119  &       spSpec-51955-0298-081   &   G9V &   0.01006428  \\
spSpec-51955-0298-576   &   A8III   &   0.00964298  &   spSpec-52056-0329-370   &   A7I &   0.01007288  \\
spSpec-51990-0310-636   &   G5I &   0.00965361  &       spSpec-51789-0352-146   &   B7III   &   0.01007596\\
spSpec-51999-0286-397   &   A8III   &   0.00965048  &   spSpec-51665-0311-522   &   G2IV    &   0.01008846\\
spSpec-51658-0282-627   &   A8V &   0.00966382  &       spSpec-51663-0307-520   &   M1V &   0.01010879  \\
spSpec-51663-0307-356   &   A8V &   0.00967292  &       spSpec-51614-0281-043   &   M1V &   0.01013857  \\
spSpec-51955-0298-265   &   A8III   &   0.00966596  &   spSpec-51942-0301-108   &   G6III   &   0.01014430\\
spSpec-51613-0305-102   &   F0IV    &   0.00969974  &   spSpec-51997-0337-454   &   A7I &   0.01015238  \\
spSpec-51780-0351-420   &   K7III   &   0.00969675  &   spSpec-51990-0310-352   &   B7III   &   0.01016457\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51692-0339-362   &   G2IV    &   0.01017098  &   spSpec-51818-0358-526   &   A8V &   0.01056879  \\
spSpec-51613-0305-384   &   A8III   &   0.01017690  &   spSpec-51957-0304-373   &   A8III   &   0.01057381\\
spSpec-51662-0308-091   &   A1V &   0.01017988  &       spSpec-51663-0315-546   &   K4III   &   0.01065354\\
spSpec-51909-0270-008   &   A6V &   0.01017689  &       spSpec-51688-0302-399   &   G9V &   0.01065141  \\
spSpec-51663-0307-595   &   B7III   &   0.01018520  &   spSpec-51691-0342-230   &   G9V &   0.01064801  \\
spSpec-51990-0289-387   &   A8III   &   0.01018822  &   spSpec-51691-0350-433   &   G9V &   0.01064529  \\
spSpec-51613-0305-473   &   A8III   &   0.01022136  &   spSpec-51913-0274-303   &   B7III   &   0.01065079\\
spSpec-51908-0277-010   &   K4V &   0.01022500  &       spSpec-52375-0326-229   &   B7III   &   0.01064998\\
spSpec-51999-0286-555   &   A8III   &   0.01021749  &   spSpec-52367-0332-519   &   A1V &   0.01069593  \\
spSpec-51692-0343-336   &   M1V &   0.01025747  &       spSpec-51941-0272-312   &   A8V &   0.01071330  \\
spSpec-51609-0292-342   &   A7I &   0.01026786  &       spSpec-51994-0309-557   &   A7I &   0.01072002  \\
spSpec-51658-0282-277   &   G9V &   0.01027252  &       spSpec-52370-0330-321   &   F8III   &   0.01075000\\
spSpec-51959-0283-192   &   A8V &   0.01029280  &       spSpec-51703-0353-524   &   G5I &   0.01075771  \\
spSpec-51792-0354-153   &   A7I &   0.01030667  &       spSpec-51943-0284-091   &   G5I &   0.01075885  \\
spSpec-52017-0366-310   &   G2IV    &   0.01030766  &   spSpec-51900-0278-033   &   F8III   &   0.01079915\\
spSpec-51663-0315-494   &   M0V &   0.01036151  &       spSpec-51930-0285-133   &   A8V &   0.01080588  \\
spSpec-52017-0366-074   &   G6III   &   0.01035500  &   spSpec-51990-0310-617   &   G9V &   0.01083377  \\
spSpec-51985-0295-151   &   M1V &   0.01036949  &       spSpec-51658-0282-276   &   A3III   &   0.01084032\\
spSpec-51630-0266-037   &   A1V &   0.01041020  &       spSpec-51630-0266-364   &   F8III   &   0.01084792\\
spSpec-51630-0266-487   &   A2I &   0.01042153  &       spSpec-51990-0340-556   &   G6III   &   0.01085698\\
spSpec-51792-0354-398   &   G5I &   0.01042892  &       spSpec-51789-0352-432   &   K4III   &   0.01087344\\
spSpec-51959-0283-145   &   B7III   &   0.01043401  &   spSpec-51990-0289-025   &   B7III   &   0.01087648\\
spSpec-51999-0286-045   &   A1V &   0.01043113  &       spSpec-51955-0298-342   &   G2IV    &   0.01089058\\
spSpec-51663-0307-284   &   A8III   &   0.01045990  &   spSpec-51989-0363-228   &   A1V &   0.01090938  \\
spSpec-51994-0293-436   &   A3III   &   0.01047780  &   spSpec-51788-0355-579   &   K5I &   0.01091980  \\
spSpec-52375-0326-241   &   A3III   &   0.01048439  &   spSpec-51994-0309-335   &   F5II    &   0.01091622\\
spSpec-51788-0355-006   &   F7V &   0.01049198  &       spSpec-51699-0349-322   &   F5III   &   0.01095040\\
spSpec-51908-0277-303   &   G9V &   0.01050363  &       spSpec-52370-0330-375   &   A8III   &   0.01096576\\
spSpec-52023-0287-554   &   F0IV    &   0.01050437  &   spSpec-51691-0350-320   &   F8III   &   0.01101441\\
spSpec-51703-0353-009   &   F0IV    &   0.01052156  &   spSpec-51928-0291-425   &   A7I &   0.01104391  \\
spSpec-52017-0366-144   &   F5II    &   0.01052666  &   spSpec-52313-0333-531   &   G9V &   0.01104320  \\
spSpec-51613-0305-343   &   F5I &   0.01053515  &       spSpec-51789-0352-272   &   F5I &   0.01106179  \\
spSpec-51994-0309-070   &   A8III   &   0.01053994  &   spSpec-51792-0354-450   &   F8III   &   0.01105771\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   %%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51609-0292-463   &   G9V &   0.01107769  &       spSpec-51943-0300-046   &   A7I &   0.01165550  \\
spSpec-51816-0360-001   &   G6III   &   0.01107791  &   spSpec-51990-0289-437   &   A3III   &   0.01167869\\
spSpec-51692-0339-193   &   F5II    &   0.01111921  &   spSpec-51613-0305-298   &   G9V &   0.01173072  \\
spSpec-52375-0326-328   &   F5II    &   0.01113364  &   spSpec-51994-0309-436   &   A8III   &   0.01174398\\
spSpec-51957-0273-103   &   A3III   &   0.01115419  &   spSpec-52375-0326-234   &   A1V &   0.01173797  \\
spSpec-51663-0307-304   &   A7I &   0.01119823  &       spSpec-52023-0287-549   &   A8V &   0.01183635  \\
spSpec-51816-0360-286   &   G9V &   0.01120150  &       spSpec-51663-0307-310   &   A3III   &   0.01185300\\
spSpec-52017-0366-090   &   B2III   &   0.01120787  &   spSpec-51910-0275-126   &   A1V &   0.01186620  \\
spSpec-51637-0306-007   &   A8III   &   0.01122459  &   spSpec-51671-0299-314   &   A9V &   0.01189420  \\
spSpec-52017-0366-152   &   B7I &   0.01125342  &       spSpec-51942-0301-120   &   A8V &   0.01192270  \\
spSpec-51990-0310-172   &   A8V &   0.01127370  &       spSpec-51816-0360-165   &   B7III   &   0.01193785\\
spSpec-51999-0336-404   &   B9III   &   0.01128439  &   spSpec-51999-0286-575   &   A8III   &   0.01199421\\
spSpec-51955-0298-275   &   B2III   &   0.01128886  &   spSpec-51942-0301-231   &   A8III   &   0.01201991\\
spSpec-51821-0359-485   &   M1V &   0.01129730  &       spSpec-51780-0351-623   &   G5I &   0.01202571  \\
spSpec-51612-0280-101   &   A8III   &   0.01134571  &   spSpec-51821-0359-053   &   B4V &   0.01202747  \\
spSpec-51614-0281-148   &   F5II    &   0.01137055  &   spSpec-51663-0307-305   &   G9V &   0.01206906  \\
spSpec-51818-0358-556   &   A1V &   0.01137286  &       spSpec-52370-0330-405   &   A8V &   0.01207268  \\
spSpec-52375-0326-557   &   O6.5III &   0.01137241  &   spSpec-51909-0276-564   &   G9V &   0.01208131  \\
spSpec-51613-0305-192   &   F4I &   0.01137626  &       spSpec-51614-0281-538   &   A1I &   0.01210263  \\
spSpec-52313-0333-354   &   F8III   &   0.01138606  &   spSpec-51788-0355-458   &   G6III   &   0.01214311\\
spSpec-51999-0286-599   &   F5II    &   0.01144463  &   spSpec-51909-0276-044   &   A8III   &   0.01215440\\
spSpec-51999-0286-308   &   A3III   &   0.01144860  &   spSpec-52000-0288-064   &   M3III   &   0.01214894\\
spSpec-51957-0304-122   &   K4V &   0.01148566  &       spSpec-52000-0335-272   &   A1I &   0.01216322  \\
spSpec-51613-0305-268   &   G9V &   0.01151473  &       spSpec-51663-0307-151   &   A8III   &   0.01219993\\
spSpec-51692-0343-369   &   A3III   &   0.01151510  &   spSpec-51630-0266-471   &   K4III   &   0.01224670\\
spSpec-51955-0298-051   &   B2III   &   0.01152901  &   spSpec-52000-0288-097   &   M1V &   0.01224819  \\
spSpec-51955-0298-392   &   A7I &   0.01152674  &       spSpec-51994-0293-355   &   B7III   &   0.01229295\\
spSpec-51990-0289-459   &   A8III   &   0.01153439  &   spSpec-51637-0306-511   &   A8V &   0.01229983  \\
spSpec-51671-0299-137   &   A8III   &   0.01155789  &   spSpec-51909-0270-020   &   F5II    &   0.01229617\\
spSpec-51818-0358-563   &   K4V &   0.01156882  &       spSpec-51942-0301-530   &   F8III   &   0.01229858\\
spSpec-51990-0340-263   &   A8V &   0.01159724  &       spSpec-51821-0359-047   &   K4III   &   0.01236252\\
spSpec-51990-0340-405   &   A8III   &   0.01160387  &   spSpec-51788-0355-074   &   A8V &   0.01237632  \\
spSpec-51609-0292-543   &   B7III   &   0.01163926  &   spSpec-51999-0336-527   &   A8V &   0.01238891  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51663-0307-008   &   B2III   &   0.01240307  &   spSpec-51694-0338-302   &   A8V &   0.01322666  \\
spSpec-51908-0277-095   &   K7III   &   0.01240642  &   spSpec-51990-0289-242   &   A7I &   0.01322820  \\
spSpec-51955-0298-315   &   A8III   &   0.01240842  &   spSpec-51994-0293-406   &   A7I &   0.01324914  \\
spSpec-51942-0301-623   &   B7III   &   0.01241951  &   spSpec-52313-0333-606   &   G6III   &   0.01326052\\
spSpec-52000-0288-321   &   A1V &   0.01248801  &       spSpec-51943-0300-162   &   G6III   &   0.01331063\\
spSpec-51959-0283-121   &   F8III   &   0.01251474  &   spSpec-52294-0327-598   &   G9V &   0.01333636  \\
spSpec-52375-0326-223   &   B7III   &   0.01253191  &   spSpec-51690-0341-626   &   G5I &   0.01335400  \\
spSpec-51662-0308-052   &   B7III   &   0.01255589  &   spSpec-51780-0351-112   &   B7III   &   0.01334866\\
spSpec-52367-0332-364   &   K4V &   0.01258677  &       spSpec-52375-0326-378   &   M0V &   0.01334990  \\
spSpec-51673-0313-481   &   G9V &   0.01260300  &       spSpec-52017-0366-472   &   M1V &   0.01336252  \\
spSpec-51994-0293-307   &   G6III   &   0.01259701  &   spSpec-51994-0293-072   &   A7I &   0.01337970  \\
spSpec-51637-0306-004   &   A3I &   0.01261115  &       spSpec-51818-0358-599   &   A1V &   0.01340021  \\
spSpec-52375-0326-067   &   A8V &   0.01265258  &       spSpec-51688-0302-223   &   G9V &   0.01342244  \\
spSpec-51614-0281-064   &   F5II    &   0.01267257  &   spSpec-51821-0359-549   &   A3III   &   0.01346836\\
spSpec-51997-0337-579   &   F0IV    &   0.01268896  &   spSpec-51883-0271-380   &   A8III   &   0.01349089\\
spSpec-51609-0292-134   &   G2IV    &   0.01270675  &   spSpec-52375-0326-611   &   K4V &   0.01351866  \\
spSpec-51691-0342-312   &   A8III   &   0.01271238  &   spSpec-52313-0333-366   &   B7III   &   0.01354069\\
spSpec-51658-0282-383   &   F8III   &   0.01273093  &   spSpec-51614-0281-417   &   G9V &   0.01364033  \\
spSpec-51999-0336-232   &   A1I &   0.01279247  &       spSpec-51673-0313-021   &   K4III   &   0.01364253\\
spSpec-52368-0331-335   &   B2III   &   0.01281688  &   spSpec-51883-0271-129   &   M0V &   0.01370555  \\
spSpec-51658-0282-352   &   A8V &   0.01283491  &       spSpec-51910-0275-039   &   F5III   &   0.01383769\\
spSpec-51699-0349-351   &   B1I &   0.01283893  &       spSpec-52370-0330-387   &   G9V &   0.01386185  \\
spSpec-51615-0303-622   &   G8II    &   0.01285982  &   spSpec-51792-0354-350   &   F5II    &   0.01390018\\
spSpec-51909-0276-318   &   B7III   &   0.01292134  &   spSpec-51990-0310-386   &   G9V &   0.01392090  \\
spSpec-51990-0340-443   &   A1I &   0.01291569  &       spSpec-51816-0360-547   &   B7III   &   0.01393943\\
spSpec-52056-0329-615   &   A2I &   0.01293953  &       spSpec-52282-0328-252   &   A7I &   0.01393838  \\
spSpec-51943-0300-169   &   A7I &   0.01307170  &       spSpec-51943-0284-006   &   A1I &   0.01397751  \\
spSpec-51633-0268-057   &   F8III   &   0.01308758  &   spSpec-51955-0298-335   &   A1V &   0.01398279  \\
spSpec-51691-0350-007   &   A1V &   0.01309270  &       spSpec-51997-0337-443   &   A1V &   0.01400848  \\
spSpec-51999-0286-400   &   A8III   &   0.01310323  &   spSpec-52017-0366-010   &   M0V &   0.01401048  \\
spSpec-52023-0287-211   &   G9V &   0.01310420  &       spSpec-51663-0307-564   &   G5I &   0.01407582  \\
spSpec-51818-0358-104   &   A1V &   0.01317507  &       spSpec-51690-0341-553   &   A7I &   0.01410021  \\
spSpec-51609-0292-337   &   A7I &   0.01319249  &       spSpec-51941-0290-343   &   A7I &   0.01411685  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51990-0340-137   &   M1I &   0.01417793  &       spSpec-51957-0304-018   &   K3III   &   0.01508885\\
spSpec-51663-0307-249   &   A7I &   0.01419904  &       spSpec-51990-0340-317   &   A8V &   0.01509285  \\
spSpec-52375-0326-604   &   G9V &   0.01421950  &       spSpec-51788-0355-566   &   F8III   &   0.01511519\\
spSpec-51792-0354-075   &   A1V &   0.01424587  &       spSpec-51694-0338-377   &   A3III   &   0.01514119\\
spSpec-51986-0294-211   &   A7I &   0.01429457  &       spSpec-51816-0360-481   &   M1V &   0.01516550  \\
spSpec-51615-0303-543   &   M0V &   0.01432027  &       spSpec-51692-0339-011   &   K7III   &   0.01521117\\
spSpec-51941-0272-280   &   K7III   &   0.01433735  &   spSpec-51990-0310-176   &   B7III   &   0.01529703\\
spSpec-52294-0327-336   &   G9V &   0.01435127  &       spSpec-51942-0301-437   &   K4V &   0.01533306  \\
spSpec-51816-0360-123   &   B7III   &   0.01435592  &   spSpec-52056-0329-326   &   F4I &   0.01533994  \\
spSpec-51665-0311-030   &   G9V &   0.01438874  &       spSpec-51957-0273-268   &   B2III   &   0.01534610\\
spSpec-51690-0341-294   &   A1I &   0.01445363  &       spSpec-51692-0343-385   &   B7III   &   0.01546421\\
spSpec-51673-0313-543   &   A1V &   0.01448886  &       spSpec-51663-0315-321   &   A3III   &   0.01548200\\
spSpec-51662-0308-459   &   G9V &   0.01449820  &       spSpec-51673-0313-312   &   A8III   &   0.01548660\\
spSpec-51789-0352-083   &   F5II    &   0.01450422  &   spSpec-51910-0269-126   &   G9V &   0.01552337  \\
spSpec-51900-0278-621   &   A7I &   0.01449554  &       spSpec-51663-0315-086   &   M3III   &   0.01555014\\
spSpec-51957-0304-464   &   G6III   &   0.01450232  &   spSpec-51943-0284-021   &   A3III   &   0.01557917\\
spSpec-51613-0305-034   &   A8V &   0.01451348  &       spSpec-51999-0336-286   &   A8III   &   0.01559438\\
spSpec-52375-0326-189   &   A1V &   0.01452967  &       spSpec-51818-0358-052   &   B7III   &   0.01560339\\
spSpec-51694-0338-549   &   B2III   &   0.01455010  &   spSpec-51658-0282-345   &   M5V &   0.01560797  \\
spSpec-51993-0334-386   &   A8III   &   0.01456371  &   spSpec-51662-0308-568   &   B7III   &   0.01561544\\
spSpec-51789-0352-053   &   A8III   &   0.01458129  &   spSpec-51690-0341-331   &   B7III   &   0.01562301\\
spSpec-51662-0308-320   &   M5V &   0.01469228  &       spSpec-51941-0290-265   &   M5V &   0.01565917  \\
spSpec-51609-0292-532   &   B7III   &   0.01470208  &   spSpec-51703-0353-116   &   A1V &   0.01566987  \\
spSpec-51994-0309-195   &   B4V &   0.01471097  &       spSpec-51994-0309-388   &   M0V &   0.01568206  \\
spSpec-51615-0303-637   &   K0III   &   0.01473544  &   spSpec-51994-0309-278   &   K7III   &   0.01570437\\
spSpec-51942-0301-224   &   B7III   &   0.01478836  &   spSpec-51613-0305-210   &   A3III   &   0.01574409\\
spSpec-51909-0276-206   &   G9V &   0.01480521  &       spSpec-51630-0266-344   &   G5I &   0.01574592  \\
spSpec-51997-0337-229   &   B7III   &   0.01491903  &   spSpec-51990-0310-331   &   A8V &   0.01578070  \\
spSpec-51999-0336-176   &   B7III   &   0.01492627  &   spSpec-51955-0298-434   &   G5I &   0.01581540  \\
spSpec-51957-0273-491   &   B7III   &   0.01501701  &   spSpec-51990-0310-416   &   B7III   &   0.01583028\\
spSpec-51908-0277-350   &   M1V &   0.01506646  &       spSpec-51989-0363-048   &   B7I &   0.01585320  \\
spSpec-51941-0272-141   &   F5III   &   0.01506947  &   spSpec-51662-0308-482   &   A7I &   0.01589759  \\
spSpec-51818-0358-330   &   F5II    &   0.01507949  &   spSpec-52368-0331-133   &   M1V &   0.01589567  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51692-0339-458   &   M5V &   0.01593895  &       spSpec-51928-0291-464   &   K7III   &   0.01699696\\
spSpec-51614-0281-133   &   M1I &   0.01599563  &       spSpec-52370-0330-324   &   B2III   &   0.01700650\\
spSpec-51959-0283-318   &   A7I &   0.01600221  &       spSpec-51994-0309-067   &   M0V &   0.01708330  \\
spSpec-51692-0343-398   &   K2III   &   0.01606938  &   spSpec-51959-0283-457   &   G9V &   0.01711925  \\
spSpec-51816-0360-392   &   A7I &   0.01610613  &       spSpec-51818-0358-405   &   B7III   &   0.01718541\\
spSpec-51985-0295-020   &   F8V &   0.01613177  &       spSpec-51957-0304-367   &   M0V &   0.01721658  \\
spSpec-51662-0308-578   &   M5V &   0.01615991  &       spSpec-51818-0358-386   &   A7I &   0.01726918  \\
spSpec-51959-0297-235   &   F8III   &   0.01619395  &   spSpec-51662-0308-410   &   G9V &   0.01728591  \\
spSpec-51662-0308-147   &   A8V &   0.01625030  &       spSpec-52000-0335-607   &   B4V &   0.01728745  \\
spSpec-52313-0333-079   &   A1V &   0.01626113  &       spSpec-51955-0298-438   &   A7I &   0.01731821  \\
spSpec-51909-0276-298   &   B2III   &   0.01632822  &   spSpec-51613-0305-579   &   A8V &   0.01733870  \\
spSpec-51789-0352-628   &   M0V &   0.01633673  &       spSpec-51957-0273-163   &   B2III   &   0.01734202\\
spSpec-51999-0286-075   &   A7I &   0.01635725  &       spSpec-51821-0359-069   &   M3III   &   0.01738267\\
spSpec-51792-0354-604   &   A8V &   0.01640581  &       spSpec-52367-0332-302   &   G9V &   0.01744586  \\
spSpec-51942-0301-161   &   A8V &   0.01641253  &       spSpec-51957-0304-001   &   K6II    &   0.01756947\\
spSpec-51671-0299-636   &   A3III   &   0.01644492  &   spSpec-51957-0273-338   &   B2III   &   0.01759036\\
spSpec-51788-0355-174   &   F8V &   0.01647899  &       spSpec-51909-0276-338   &   M1V &   0.01770479  \\
spSpec-51999-0286-512   &   A7I &   0.01649978  &       spSpec-51993-0334-172   &   F0IV    &   0.01770951\\
spSpec-51614-0281-470   &   A3III   &   0.01652982  &   spSpec-51663-0315-422   &   M1I &   0.01771808  \\
spSpec-51788-0355-002   &   G9V &   0.01653495  &       spSpec-51703-0353-632   &   G9V &   0.01777213  \\
spSpec-51990-0310-315   &   A7I &   0.01653065  &       spSpec-51614-0281-185   &   A1I &   0.01778667  \\
spSpec-51792-0354-624   &   B2III   &   0.01676285  &   spSpec-51689-0312-228   &   A7I &   0.01783470  \\
spSpec-51993-0334-596   &   A8III   &   0.01676167  &   spSpec-51614-0281-479   &   F8III   &   0.01784478\\
spSpec-52375-0326-475   &   B2III   &   0.01675515  &   spSpec-51663-0315-511   &   B4V &   0.01787016  \\
spSpec-51883-0271-212   &   A8V &   0.01681920  &       spSpec-51990-0310-203   &   A3III   &   0.01787500\\
spSpec-51910-0269-285   &   A7I &   0.01681987  &       spSpec-51928-0291-599   &   M1V &   0.01796854  \\
spSpec-51943-0300-068   &   A7I &   0.01683471  &       spSpec-51673-0313-249   &   F8III   &   0.01797511\\
spSpec-51663-0315-540   &   K6II    &   0.01685844  &   spSpec-51689-0312-382   &   G5I &   0.01799079  \\
spSpec-51662-0308-541   &   F5II    &   0.01687640  &   spSpec-51818-0358-466   &   B7III   &   0.01805193\\
spSpec-51943-0300-242   &   B4V &   0.01688668  &       spSpec-51692-0339-064   &   M3II    &   0.01805566\\
spSpec-51990-0289-299   &   A3III   &   0.01692059  &   spSpec-52294-0327-572   &   G9V &   0.01809089  \\
spSpec-52000-0288-154   &   F5II    &   0.01698720  &   spSpec-51789-0352-549   &   A7I &   0.01817677  \\
spSpec-51665-0311-403   &   F5II    &   0.01700254  &   spSpec-51990-0310-057   &   A3III   &   0.01817968\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51985-0295-198   &   A8V &   0.01823734  &       spSpec-51990-0340-504   &   M0V &   0.01948992  \\
spSpec-51609-0292-136   &   B4V &   0.01828292  &       spSpec-51816-0360-192   &   M5V &   0.01951849  \\
spSpec-52017-0366-292   &   K5I &   0.01827964  &       spSpec-51990-0289-256   &   B2III   &   0.01951916\\
spSpec-51990-0289-322   &   O6.5V   &   0.01832633  &   spSpec-51612-0280-081   &   F5II    &   0.01970469\\
spSpec-51989-0363-066   &   A8III   &   0.01839749  &   spSpec-51662-0308-353   &   A1V &   0.01976397  \\
spSpec-51688-0302-193   &   A7I &   0.01842621  &       spSpec-51792-0354-549   &   B7III   &   0.01985588\\
spSpec-51658-0282-370   &   M4III   &   0.01844951  &   spSpec-52368-0331-116   &   M0V &   0.01988862  \\
spSpec-51614-0281-015   &   A8III   &   0.01855737  &   spSpec-51957-0304-260   &   M0V &   0.01992459  \\
spSpec-51614-0281-254   &   K7III   &   0.01856008  &   spSpec-51612-0280-154   &   A3III   &   0.01994013\\
spSpec-51821-0359-079   &   M5V &   0.01864716  &       spSpec-51692-0339-216   &   G5I &   0.01999108  \\
spSpec-51957-0273-141   &   A8III   &   0.01864975  &   spSpec-52375-0326-065   &   B7III   &   0.02004747\\
spSpec-51609-0292-315   &   B2III   &   0.01868577  &   spSpec-51613-0305-266   &   A1I &   0.02006908  \\
spSpec-51788-0355-436   &   K7III   &   0.01885543  &   spSpec-51818-0358-545   &   B7III   &   0.02007624\\
spSpec-51609-0292-291   &   F4I &   0.01887350  &       spSpec-51990-0340-203   &   A3III   &   0.02007577\\
spSpec-51780-0351-632   &   G5I &   0.01888141  &       spSpec-51909-0270-332   &   M3II    &   0.02009009\\
spSpec-51633-0268-613   &   M3III   &   0.01894084  &   spSpec-51997-0337-026   &   M3III   &   0.02009214\\
spSpec-51662-0308-148   &   A7I &   0.01893633  &       spSpec-51943-0300-314   &   F8III   &   0.02010071\\
spSpec-51816-0360-176   &   F8III   &   0.01894450  &   spSpec-51788-0355-016   &   M3III   &   0.02015176\\
spSpec-51615-0303-345   &   A8V &   0.01895349  &       spSpec-51690-0341-310   &   F5II    &   0.02016589\\
spSpec-52017-0366-293   &   G5I &   0.01894512  &       spSpec-51688-0302-403   &   A8V &   0.02020004  \\
spSpec-51993-0334-237   &   F5II    &   0.01895646  &   spSpec-51792-0354-054   &   B2III   &   0.02024604\\
spSpec-51663-0307-313   &   A3III   &   0.01901494  &   spSpec-51910-0275-042   &   F5II    &   0.02025374\\
spSpec-51690-0341-072   &   A8V &   0.01905755  &       spSpec-51608-0267-375   &   M3II    &   0.02032853\\
spSpec-52375-0326-565   &   B7III   &   0.01909759  &   spSpec-51942-0301-308   &   M1I &   0.02038125  \\
spSpec-51691-0342-343   &   A3III   &   0.01911003  &   spSpec-51908-0277-271   &   B7III   &   0.02043806\\
spSpec-52368-0331-204   &   M0V &   0.01920144  &       spSpec-52370-0330-401   &   G5I &   0.02045100  \\
spSpec-51671-0299-328   &   A8III   &   0.01930625  &   spSpec-51662-0308-163   &   B2III   &   0.02055328\\
spSpec-51789-0352-044   &   A7I &   0.01932068  &       spSpec-51792-0354-144   &   B2III   &   0.02076526\\
spSpec-52294-0327-327   &   F5II    &   0.01939398  &   spSpec-51990-0310-014   &   A3III   &   0.02085970\\
spSpec-51989-0363-355   &   A7I &   0.01939731  &       spSpec-52023-0287-359   &   A1I &   0.02088347  \\
spSpec-51613-0305-318   &   A9V &   0.01941323  &       spSpec-52294-0327-373   &   B4V &   0.02097173  \\
spSpec-51816-0360-298   &   M4III   &   0.01945812  &   spSpec-51999-0286-293   &   B7III   &   0.02098563\\
spSpec-51612-0280-507   &   B2III   &   0.01947863  &   spSpec-51959-0297-067   &   A1I &   0.02102591  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51658-0282-219   &   M5V &   0.02106005  &       spSpec-51910-0275-308   &   M3II    &   0.02289378\\
spSpec-51694-0338-122   &   B4V &   0.02116281  &       spSpec-52023-0287-455   &   M4III   &   0.02290879\\
spSpec-51671-0299-261   &   F8III   &   0.02125821  &   spSpec-51999-0286-091   &   B4V &   0.02298185  \\
spSpec-51955-0298-106   &   A7I &   0.02126733  &       spSpec-51613-0305-427   &   G9V &   0.02299686  \\
spSpec-51663-0307-225   &   K4V &   0.02130571  &       spSpec-51792-0354-263   &   M5V &   0.02313871  \\
spSpec-51816-0360-174   &   B2III   &   0.02134634  &   spSpec-51955-0298-330   &   B4V &   0.02320500  \\
spSpec-51942-0301-137   &   M5V &   0.02137654  &       spSpec-51692-0339-426   &   B4V &   0.02328464  \\
spSpec-51821-0359-146   &   B4V &   0.02147479  &       spSpec-51699-0349-018   &   K2III   &   0.02336650\\
spSpec-51930-0285-067   &   M3II    &   0.02150422  &   spSpec-51788-0355-537   &   A8III   &   0.02338400\\
spSpec-51930-0285-308   &   M4III   &   0.02151196  &   spSpec-51792-0354-257   &   B4V &   0.02337530  \\
spSpec-51671-0299-244   &   M3II    &   0.02157466  &   spSpec-51614-0281-482   &   K7III   &   0.02344741\\
spSpec-51673-0313-088   &   M5V &   0.02158875  &       spSpec-51663-0307-048   &   B2III   &   0.02346203\\
spSpec-51957-0304-531   &   A1I &   0.02159232  &       spSpec-51959-0283-614   &   K5I &   0.02350157  \\
spSpec-51990-0340-290   &   A8V &   0.02168368  &       spSpec-51821-0359-001   &   G5I &   0.02357075  \\
spSpec-51821-0359-437   &   B7III   &   0.02173727  &   spSpec-51821-0359-121   &   M3III   &   0.02357777\\
spSpec-51994-0309-060   &   A7I &   0.02176826  &       spSpec-51613-0305-514   &   B2III   &   0.02364396\\
spSpec-51614-0281-284   &   M3III   &   0.02180137  &   spSpec-51994-0293-637   &   G9V &   0.02368196  \\
spSpec-51788-0355-527   &   B1I &   0.02186387  &       spSpec-52000-0288-102   &   B2III   &   0.02392821\\
spSpec-52023-0287-478   &   A7I &   0.02192719  &       spSpec-51689-0312-461   &   G5I &   0.02402602  \\
spSpec-51663-0307-406   &   B2III   &   0.02203348  &   spSpec-51990-0340-620   &   M5V &   0.02407713  \\
spSpec-51662-0308-434   &   B4V &   0.02207363  &       spSpec-52370-0330-402   &   G9V &   0.02410061  \\
spSpec-51663-0307-009   &   M0V &   0.02207117  &       spSpec-51658-0282-487   &   M3II    &   0.02416976\\
spSpec-51941-0272-162   &   A8V &   0.02210911  &       spSpec-51994-0293-183   &   M5V &   0.02440543  \\
spSpec-51957-0304-067   &   B4V &   0.02226783  &       spSpec-51997-0337-002   &   M3III   &   0.02441137\\
spSpec-51994-0293-284   &   B4V &   0.02232399  &       spSpec-51780-0351-278   &   M0V &   0.02463585  \\
spSpec-51816-0360-318   &   M5V &   0.02232730  &       spSpec-51789-0352-618   &   A7I &   0.02473017  \\
spSpec-52367-0332-521   &   B7III   &   0.02235933  &   spSpec-51818-0358-239   &   B4V &   0.02473028  \\
spSpec-51821-0359-386   &   A3III   &   0.02242425  &   spSpec-51821-0359-007   &   G9V &   0.02475487  \\
spSpec-51957-0304-123   &   M1V &   0.02241568  &       spSpec-51930-0285-283   &   M1V &   0.02488932  \\
spSpec-51816-0360-166   &   B4V &   0.02257554  &       spSpec-51792-0354-474   &   B4V &   0.02493827  \\
spSpec-51816-0360-108   &   B7III   &   0.02286012  &   spSpec-51999-0336-131   &   A6V &   0.02518136  \\
spSpec-52368-0331-365   &   B2III   &   0.02288087  &   spSpec-51789-0352-540   &   B2III   &   0.02519499\\
spSpec-51694-0338-622   &   B4V &   0.02289281  &       spSpec-51663-0307-604   &   M3II    &   0.02530438\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51818-0358-141   &   B7III   &   0.02530161  &   spSpec-51633-0268-528   &   M4III   &   0.02998258\\
spSpec-52375-0326-438   &   B2III   &   0.02535852  &   spSpec-51692-0339-399   &   O5V &   0.03010960  \\
spSpec-51959-0297-556   &   K7III   &   0.02547875  &   spSpec-51690-0341-300   &   O5V &   0.03012030  \\
spSpec-52023-0287-195   &   B2III   &   0.02605294  &   spSpec-51999-0336-205   &   F8III   &   0.03018803\\
spSpec-51818-0358-120   &   M3III   &   0.02609679  &   spSpec-51792-0354-041   &   O5V &   0.03025662  \\
spSpec-51943-0300-019   &   G5I &   0.02620040  &       spSpec-51615-0303-623   &   G9V &   0.03038455  \\
spSpec-51614-0281-279   &   M1V &   0.02621822  &       spSpec-51816-0360-336   &   B7III   &   0.03052054\\
spSpec-51663-0307-129   &   B2III   &   0.02626234  &   spSpec-51994-0309-088   &   M3II    &   0.03052916\\
spSpec-51957-0273-426   &   B2III   &   0.02628676  &   spSpec-51614-0281-463   &   F8III   &   0.03109722\\
spSpec-51930-0285-319   &   M5V &   0.02636083  &       spSpec-51909-0270-084   &   O5V &   0.03109712  \\
spSpec-51994-0309-271   &   K4V &   0.02655856  &       spSpec-51692-0339-412   &   O5V &   0.03119155  \\
spSpec-51658-0282-423   &   B2III   &   0.02656571  &   spSpec-51999-0336-197   &   O5V &   0.03121996  \\
spSpec-51943-0284-041   &   M3III   &   0.02664389  &   spSpec-52000-0335-251   &   O5V &   0.03124837  \\
spSpec-52294-0327-579   &   M3III   &   0.02666524  &   spSpec-51691-0342-464   &   O5V &   0.03146454  \\
spSpec-51630-0266-032   &   B2III   &   0.02674562  &   spSpec-51993-0334-494   &   M3III   &   0.03163095\\
spSpec-51910-0275-165   &   M4III   &   0.02675483  &   spSpec-51999-0286-527   &   M5V &   0.03187013  \\
spSpec-51609-0292-565   &   F5II    &   0.02680897  &   spSpec-51792-0354-639   &   B7III   &   0.03221311\\
spSpec-51821-0359-496   &   M5V &   0.02710096  &       spSpec-51821-0359-352   &   O5V &   0.03222914  \\
spSpec-51986-0294-232   &   F5II    &   0.02711616  &   spSpec-51694-0338-349   &   B7III   &   0.03238208\\
spSpec-52367-0332-305   &   B2III   &   0.02713136  &   spSpec-51665-0311-198   &   M3III   &   0.03262212\\
spSpec-51990-0310-189   &   B2III   &   0.02755999  &   spSpec-51658-0282-306   &   O5V &   0.03283388  \\
spSpec-52368-0331-338   &   B2III   &   0.02813653  &   spSpec-51959-0283-401   &   M3II    &   0.03282988\\
spSpec-52375-0326-051   &   B2III   &   0.02865213  &   spSpec-51614-0281-075   &   O5V &   0.03297331  \\
spSpec-52017-0366-031   &   B4V &   0.02878073  &       spSpec-52368-0331-101   &   A8III   &   0.03318032\\
spSpec-52375-0326-635   &   B2III   &   0.02880837  &   spSpec-51957-0273-150   &   B2III   &   0.03327272\\
spSpec-51821-0359-265   &   M5V &   0.02888153  &       spSpec-52056-0329-614   &   M3II    &   0.03345214\\
spSpec-51663-0307-316   &   B4V &   0.02893206  &       spSpec-51943-0300-453   &   O5V &   0.03362273  \\
spSpec-51942-0301-440   &   M3III   &   0.02925967  &   spSpec-51999-0286-083   &   O5V &   0.03366516  \\
spSpec-51943-0284-485   &   K7III   &   0.02929328  &   spSpec-51943-0300-012   &   A8III   &   0.03367522\\
spSpec-51955-0298-240   &   M5V &   0.02945336  &       spSpec-51955-0298-351   &   O5V &   0.03373519  \\
spSpec-51994-0309-455   &   O5V &   0.02947981  &       spSpec-51662-0308-255   &   O5V &   0.03417792  \\
spSpec-51821-0359-171   &   B7III   &   0.02988785  &   spSpec-51690-0341-578   &   O5V &   0.03430254  \\
spSpec-52000-0335-242   &   O5V &   0.02995017  &       spSpec-51609-0292-601   &   O5V &   0.03466271  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51690-0341-408   &   O5V &   0.03475095  &       spSpec-51957-0304-011   &   O5V &   0.03862467  \\
spSpec-51990-0289-241   &   O5V &   0.03488126  &       spSpec-51994-0309-012   &   O5V &   0.03880596  \\
spSpec-51688-0302-317   &   O5V &   0.03493430  &       spSpec-51910-0269-537   &   O5V &   0.03903613  \\
spSpec-52294-0327-329   &   O5V &   0.03496382  &       spSpec-51788-0355-120   &   M0V &   0.03918505  \\
spSpec-51816-0360-046   &   O5V &   0.03503580  &       spSpec-51613-0305-388   &   O5V &   0.03924673  \\
spSpec-51691-0342-022   &   O5V &   0.03510309  &       spSpec-51614-0281-247   &   O5V &   0.03938962  \\
spSpec-51788-0355-586   &   A7I &   0.03509620  &       spSpec-51792-0354-407   &   O5V &   0.03960044  \\
spSpec-51941-0290-561   &   O5V &   0.03511775  &       spSpec-51985-0295-029   &   A8V &   0.03963136  \\
spSpec-52017-0366-201   &   M5V &   0.03526248  &       spSpec-51658-0282-228   &   O5V &   0.03964324  \\
spSpec-52370-0330-331   &   O5V &   0.03540005  &       spSpec-51909-0270-577   &   O5V &   0.04003441  \\
spSpec-51990-0289-579   &   O5V &   0.03545591  &       spSpec-51941-0290-068   &   M4III   &   0.04003971\\
spSpec-51658-0282-618   &   O5V &   0.03555045  &       spSpec-51990-0289-464   &   O5V &   0.04009992  \\
spSpec-51663-0307-371   &   O5V &   0.03587971  &       spSpec-51612-0280-142   &   O5V &   0.04043885  \\
spSpec-51608-0267-099   &   O5V &   0.03592876  &       spSpec-51821-0359-460   &   O5V &   0.04065491  \\
spSpec-51615-0303-008   &   O5V &   0.03594762  &       spSpec-51665-0311-098   &   O5V &   0.04085396  \\
spSpec-51694-0338-301   &   O5V &   0.03620639  &       spSpec-51691-0342-029   &   O5V &   0.04110101  \\
spSpec-51816-0360-218   &   O5V &   0.03621948  &       spSpec-51910-0275-048   &   O5V &   0.04120125  \\
spSpec-52017-0366-098   &   O5V &   0.03629701  &       spSpec-51957-0304-283   &   O5V &   0.04151327  \\
spSpec-51908-0277-525   &   O5V &   0.03631218  &       spSpec-51615-0303-031   &   O5V &   0.04219425  \\
spSpec-51883-0271-403   &   M4III   &   0.03636432  &   spSpec-51658-0282-425   &   O5V &   0.04234049  \\
spSpec-51609-0292-047   &   O5V &   0.03654308  &       spSpec-51663-0307-351   &   O5V &   0.04243075  \\
spSpec-51614-0281-548   &   O5V &   0.03655739  &       spSpec-51990-0289-617   &   O5V &   0.04251335  \\
spSpec-51792-0354-583   &   O5V &   0.03665217  &       spSpec-51663-0307-401   &   O5V &   0.04285813  \\
spSpec-51658-0282-278   &   O5V &   0.03668425  &       spSpec-51792-0354-200   &   O5V &   0.04303683  \\
spSpec-51663-0315-327   &   M3II    &   0.03671099  &   spSpec-51821-0359-626   &   O5V &   0.04329296  \\
spSpec-51955-0298-059   &   M3III   &   0.03739393  &   spSpec-51821-0359-569   &   O5V &   0.04341120  \\
spSpec-51941-0290-028   &   O5V &   0.03752325  &       spSpec-51943-0300-126   &   M0V &   0.04359668  \\
spSpec-51633-0268-635   &   O5V &   0.03797748  &       spSpec-51613-0305-374   &   M5V &   0.04366568  \\
spSpec-51663-0307-354   &   O5V &   0.03811226  &       spSpec-51614-0281-398   &   O5V &   0.04395960  \\
spSpec-51955-0298-326   &   B2III   &   0.03827495  &   spSpec-51821-0359-410   &   O5V &   0.04403652  \\
spSpec-51816-0360-639   &   O5V &   0.03845387  &       spSpec-51633-0268-565   &   M5V &   0.04444016  \\
spSpec-51658-0282-381   &   O5V &   0.03852025  &       spSpec-51792-0354-040   &   O5V &   0.04445911  \\
spSpec-51999-0336-267   &   O5V &   0.03853373  &       spSpec-51816-0360-146   &   O5V &   0.04467375  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   %%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51990-0289-269   &   O5V &   0.04513334  &       spSpec-51658-0282-601   &   O5V &   0.04919134  \\
spSpec-51690-0341-288   &   O5V &   0.04539021  &       spSpec-51959-0297-574   &   O5V &   0.04942399  \\
spSpec-51909-0270-424   &   O5V &   0.04551344  &       spSpec-51615-0303-359   &   O5V &   0.04954522  \\
spSpec-52056-0329-346   &   O5V &   0.04564186  &       spSpec-51957-0304-627   &   O5V &   0.05001093  \\
spSpec-51999-0286-103   &   O5V &   0.04564654  &       spSpec-51816-0360-236   &   O5V &   0.05081469  \\
spSpec-51990-0289-117   &   M5V &   0.04565748  &       spSpec-51818-0358-001   &   O5V &   0.05122112  \\
spSpec-51994-0309-345   &   O5V &   0.04565698  &       spSpec-51816-0360-544   &   O5V &   0.05144528  \\
spSpec-51900-0278-322   &   M3II    &   0.04575669  &   spSpec-51985-0295-022   &   O5V &   0.05182818  \\
spSpec-51613-0305-321   &   O5V &   0.04589756  &       spSpec-51658-0282-295   &   O5V &   0.05195764  \\
spSpec-51662-0308-347   &   O5V &   0.04613363  &       spSpec-51816-0360-185   &   O5V &   0.05206346  \\
spSpec-52023-0287-319   &   O5V &   0.04630648  &       spSpec-51615-0303-588   &   O5V &   0.05261899  \\
spSpec-51692-0339-337   &   O5V &   0.04651977  &       spSpec-52375-0326-308   &   O5V &   0.05301595  \\
spSpec-51691-0342-303   &   O5V &   0.04654892  &       spSpec-52000-0335-285   &   O5V &   0.05305079  \\
spSpec-51994-0293-296   &   O5V &   0.04656829  &       spSpec-51999-0336-485   &   O5V &   0.05324887  \\
spSpec-52368-0331-044   &   O5V &   0.04663052  &       spSpec-51614-0281-162   &   B1I &   0.05341474  \\
spSpec-51821-0359-358   &   O5V &   0.04664043  &       spSpec-51615-0303-085   &   O5V &   0.05345354  \\
spSpec-52017-0366-066   &   B4V &   0.04664637  &       spSpec-51608-0267-351   &   O5V &   0.05354404  \\
spSpec-51663-0315-091   &   O5V &   0.04696385  &       spSpec-51941-0272-410   &   O5V &   0.05384100  \\
spSpec-52000-0335-338   &   O5V &   0.04705747  &       spSpec-52023-0287-057   &   O5V &   0.05399431  \\
spSpec-51608-0267-326   &   M4III   &   0.04721810  &   spSpec-51792-0354-341   &   O5V &   0.05411268  \\
spSpec-51691-0342-189   &   O5V &   0.04736334  &       spSpec-51994-0293-097   &   O5V &   0.05488032  \\
spSpec-51614-0281-219   &   O5V &   0.04761076  &       spSpec-51985-0295-442   &   O5V &   0.05498627  \\
spSpec-51990-0289-584   &   O5V &   0.04790046  &       spSpec-51792-0354-264   &   O5V &   0.05532137  \\
spSpec-51663-0307-217   &   O5V &   0.04807717  &       spSpec-51614-0281-469   &   O5V &   0.05540207  \\
spSpec-51990-0289-014   &   O5V &   0.04818593  &       spSpec-51613-0305-300   &   O5V &   0.05562381  \\
spSpec-51997-0337-049   &   O5V &   0.04832397  &       spSpec-51909-0276-494   &   O5V &   0.05577709  \\
spSpec-51612-0280-242   &   O5V &   0.04841673  &       spSpec-51999-0336-339   &   O5V &   0.05580454  \\
spSpec-51994-0293-336   &   O5V &   0.04875516  &       spSpec-51955-0298-607   &   O5V &   0.05599297  \\
spSpec-51614-0281-266   &   O5V &   0.04877864  &       spSpec-51630-0266-314   &   O5V &   0.05656245  \\
spSpec-52023-0287-420   &   O5V &   0.04894588  &       spSpec-52313-0333-380   &   O5V &   0.05665224  \\
spSpec-51821-0359-520   &   O5V &   0.04895705  &       spSpec-51699-0349-370   &   O5V &   0.05744990  \\
spSpec-51613-0305-091   &   O5V &   0.04908236  &       spSpec-51689-0312-355   &   O5V &   0.05759675  \\
spSpec-51780-0351-554   &   O5V &   0.04910415  &       spSpec-52017-0366-134   &   O5V &   0.05769525  \\
%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51637-0306-172   &   O5V &   0.05831113  &       spSpec-51658-0282-500   &   O5V &   0.06680747  \\
spSpec-51985-0295-497   &   O5V &   0.05848703  &       spSpec-51658-0282-281   &   O5V &   0.06690897  \\
spSpec-51662-0308-172   &   O5V &   0.05857377  &       spSpec-51694-0338-382   &   O5V &   0.06698074  \\
spSpec-51910-0275-299   &   O5V &   0.05939664  &       spSpec-51821-0359-622   &   O5V &   0.06741293  \\
spSpec-51989-0363-050   &   O5V &   0.05951750  &       spSpec-51910-0275-098   &   O5V &   0.06764714  \\
spSpec-51703-0353-607   &   O5V &   0.05964236  &       spSpec-51957-0304-254   &   O5V &   0.06820062  \\
spSpec-51942-0301-434   &   M5V &   0.05975498  &       spSpec-51900-0278-153   &   O5V &   0.06837802  \\
spSpec-51999-0336-189   &   O5V &   0.05980724  &       spSpec-51999-0336-477   &   O5V &   0.06862890  \\
spSpec-51986-0294-220   &   O5V &   0.05984681  &       spSpec-51662-0308-029   &   O5V &   0.06871105  \\
spSpec-51689-0312-398   &   O5V &   0.06024251  &       spSpec-51608-0267-128   &   O5V &   0.06902732  \\
spSpec-51662-0308-176   &   O5V &   0.06026563  &       spSpec-52017-0366-353   &   O5V &   0.06903102  \\
spSpec-51789-0352-221   &   M5V &   0.06074824  &       spSpec-51990-0340-190   &   O5V &   0.06922802  \\
spSpec-51816-0360-416   &   O5V &   0.06083870  &       spSpec-51985-0295-341   &   O5V &   0.06930645  \\
spSpec-51999-0286-143   &   O5V &   0.06099648  &       spSpec-51690-0341-625   &   O5V &   0.06937950  \\
spSpec-51985-0295-365   &   M5V &   0.06110143  &       spSpec-51614-0281-241   &   O5V &   0.06967060  \\
spSpec-51633-0268-135   &   O5V &   0.06116340  &       spSpec-51788-0355-522   &   O5V &   0.06972965  \\
spSpec-51818-0358-392   &   O5V &   0.06123115  &       spSpec-51994-0309-118   &   O5V &   0.06976591  \\
spSpec-51999-0286-390   &   O5V &   0.06155261  &       spSpec-51957-0273-241   &   O5V &   0.06981814  \\
spSpec-51913-0274-435   &   O5V &   0.06175800  &       spSpec-51780-0351-435   &   O5V &   0.07004138  \\
spSpec-51999-0336-154   &   O5V &   0.06189280  &       spSpec-51613-0305-100   &   O5V &   0.07026538  \\
spSpec-51957-0273-266   &   O5V &   0.06202298  &       spSpec-51692-0339-605   &   O5V &   0.07086745  \\
spSpec-51663-0315-021   &   O5V &   0.06262173  &       spSpec-51792-0354-137   &   O5V &   0.07131423  \\
spSpec-51989-0363-505   &   O5V &   0.06291677  &       spSpec-52017-0366-281   &   O5V &   0.07163436  \\
spSpec-51792-0354-286   &   O5V &   0.06313049  &       spSpec-51658-0282-230   &   O5V &   0.07205415  \\
spSpec-51780-0351-533   &   O5V &   0.06313905  &       spSpec-51990-0310-349   &   O5V &   0.07212694  \\
spSpec-51816-0360-115   &   O5V &   0.06458827  &       spSpec-51691-0342-259   &   O5V &   0.07341632  \\
spSpec-51957-0304-402   &   O5V &   0.06479446  &       spSpec-51703-0353-574   &   O5V &   0.07376577  \\
spSpec-51792-0354-390   &   O5V &   0.06511240  &       spSpec-52313-0333-404   &   O5V &   0.07380977  \\
spSpec-51941-0272-091   &   O5V &   0.06514258  &       spSpec-51999-0286-085   &   O5V &   0.07391135  \\
spSpec-51612-0280-251   &   O5V &   0.06622481  &       spSpec-51692-0343-271   &   O5V &   0.07426377  \\
spSpec-52294-0327-597   &   O5V &   0.06634482  &       spSpec-51909-0270-281   &   O5V &   0.07431860  \\
spSpec-51997-0337-105   &   O5V &   0.06646313  &       spSpec-52367-0332-069   &   O5V &   0.07464243  \\
spSpec-51999-0286-144   &   O5V &   0.06654439  &       spSpec-52282-0328-396   &   O5V &   0.07495414  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-51662-0308-004   &   O5V &   0.07496962  &       spSpec-51999-0336-287   &   O5V &   0.08588195  \\
spSpec-51792-0354-318   &   O5V &   0.07552550  &       spSpec-51694-0338-608   &   O5V &   0.08606795  \\
spSpec-51816-0360-325   &   O5V &   0.07557199  &       spSpec-51663-0315-271   &   O5V &   0.08620104  \\
spSpec-52017-0366-425   &   O5V &   0.07592750  &       spSpec-51957-0273-589   &   O5V &   0.08663603  \\
spSpec-51637-0306-139   &   O5V &   0.07618267  &       spSpec-51941-0290-296   &   O5V &   0.08745454  \\
spSpec-51688-0302-398   &   O5V &   0.07622712  &       spSpec-51692-0343-388   &   O5V &   0.08745861  \\
spSpec-51821-0359-067   &   O5V &   0.07738644  &       spSpec-52000-0288-118   &   O5V &   0.08745876  \\
spSpec-51691-0350-050   &   O5V &   0.07750255  &       spSpec-51691-0342-316   &   O5V &   0.08754884  \\
spSpec-51614-0281-245   &   O5V &   0.07759052  &       spSpec-51689-0312-528   &   O5V &   0.08782258  \\
spSpec-51941-0290-215   &   O5V &   0.07804281  &       spSpec-51690-0341-064   &   O5V &   0.08805399  \\
spSpec-51692-0343-390   &   O5V &   0.07843685  &       spSpec-51990-0310-202   &   O5V &   0.08822523  \\
spSpec-51994-0309-128   &   O5V &   0.07845660  &       spSpec-51999-0336-321   &   O5V &   0.08825959  \\
spSpec-51614-0281-009   &   O5V &   0.07882337  &       spSpec-51910-0269-062   &   O5V &   0.08838715  \\
spSpec-51633-0268-507   &   O5V &   0.07978938  &       spSpec-51690-0341-183   &   O5V &   0.08885140  \\
spSpec-51699-0349-112   &   O5V &   0.07997284  &       spSpec-51633-0268-295   &   O5V &   0.08956617  \\
spSpec-52056-0329-377   &   O5V &   0.08002966  &       spSpec-51688-0302-538   &   O5V &   0.08962266  \\
spSpec-51816-0360-610   &   O5V &   0.08003859  &       spSpec-51957-0273-320   &   O5V &   0.08979667  \\
spSpec-51658-0282-481   &   O5V &   0.08020979  &       spSpec-51788-0355-284   &   O5V &   0.09031356  \\
spSpec-51788-0355-081   &   O5V &   0.08026077  &       spSpec-51999-0336-639   &   A7I &   0.09093711  \\
spSpec-51984-0296-075   &   O5V &   0.08050045  &       spSpec-51699-0349-302   &   O5V &   0.09098983  \\
spSpec-51690-0341-283   &   O5V &   0.08112997  &       spSpec-51994-0293-095   &   O5V &   0.09138184  \\
spSpec-51614-0281-128   &   O5V &   0.08145733  &       spSpec-51699-0349-575   &   O5V &   0.09142150  \\
spSpec-51994-0309-013   &   O5V &   0.08192779  &       spSpec-51689-0312-273   &   O5V &   0.09160594  \\
spSpec-52370-0330-409   &   O5V &   0.08196588  &       spSpec-51630-0266-187   &   O5V &   0.09195156  \\
spSpec-51691-0342-198   &   M4III   &   0.08217083  &   spSpec-51989-0363-599   &   O5V &   0.09204373  \\
spSpec-51997-0337-331   &   O5V &   0.08244546  &       spSpec-51999-0336-196   &   O5V &   0.09261169  \\
spSpec-51818-0358-103   &   O5V &   0.08265823  &       spSpec-51780-0351-003   &   O5V &   0.09265439  \\
spSpec-51984-0279-132   &   O5V &   0.08390061  &       spSpec-51994-0293-374   &   O5V &   0.09281139  \\
spSpec-51821-0359-453   &   O5V &   0.08457788  &       spSpec-51941-0272-556   &   O5V &   0.09295236  \\
spSpec-51691-0342-255   &   O5V &   0.08541492  &       spSpec-51633-0268-553   &   O5V &   0.09331331  \\
spSpec-51910-0275-062   &   O5V &   0.08547992  &       spSpec-51909-0270-610   &   O5V &   0.09416683  \\
spSpec-52375-0326-324   &   O5V &   0.08559213  &       spSpec-51792-0354-620   &   O5V &   0.09423550  \\
spSpec-51816-0360-368   &   O5V &   0.08568314  &       spSpec-52282-0328-482   &   O5V &   0.09473468  \\
%%%%%%%%%%%%%%%%%%%%%%%%        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
spSpec-52370-0330-620   &   O5V &   0.09487813  &       spSpec-51613-0305-114   &   O5V &   0.10480923  \\
spSpec-51993-0334-421   &   O5V &   0.09532806  &       spSpec-51990-0340-196   &   O5V &   0.10608395  \\
spSpec-51818-0358-632   &   O5V &   0.09542229  &       spSpec-51691-0342-117   &   O5V &   0.10633688  \\
spSpec-51612-0280-031   &   O5V &   0.09638203  &       spSpec-51699-0349-107   &   O5V &   0.10643267  \\
spSpec-51993-0334-478   &   O5V &   0.09639701  &       spSpec-51658-0282-011   &   O5V &   0.10689693  \\
spSpec-51671-0299-207   &   O5V &   0.09776776  &       spSpec-51997-0337-631   &   O5V &   0.10731822  \\
spSpec-51658-0282-206   &   O5V &   0.09803069  &       spSpec-51955-0298-492   &   O5V &   0.10864473  \\
spSpec-51910-0269-088   &   O5V &   0.09906992  &       spSpec-51959-0297-547   &   O5V &   0.10901479  \\
spSpec-51612-0280-561   &   O5V &   0.09916265  &       spSpec-51989-0363-311   &   O5V &   0.10900687  \\
spSpec-52017-0366-313   &   O5V &   0.09931983  &       spSpec-51955-0298-344   &   O5V &   0.10942493  \\
spSpec-51663-0315-561   &   O5V &   0.09933145  &       spSpec-51821-0359-389   &   O5V &   0.10970071  \\
spSpec-51993-0334-420   &   O5V &   0.09941081  &       spSpec-51821-0359-515   &   O5V &   0.10971407  \\
spSpec-51789-0352-237   &   O5V &   0.09968826  &       spSpec-51999-0336-466   &   O5V &   0.10981086  \\
spSpec-51699-0349-069   &   O5V &   0.09977585  &       spSpec-51614-0281-096   &   O5V &   0.10998880  \\
spSpec-51703-0353-550   &   O5V &   0.09978416  &       spSpec-51630-0266-043   &   O5V &   0.11019221  \\
spSpec-51943-0300-145   &   O5V &   0.09984445  &       spSpec-51821-0359-301   &   O5V &   0.11034850  \\
spSpec-51941-0272-043   &   O5V &   0.09999893  &       spSpec-51689-0312-094   &   O5V &   0.11069436  \\
spSpec-51816-0360-499   &   O5V &   0.10003837  &       spSpec-52000-0335-106   &   O5V &   0.11071997  \\
spSpec-51957-0273-044   &   O5V &   0.10013999  &       spSpec-52367-0332-374   &   O5V &   0.11087398  \\
spSpec-51673-0313-540   &   O5V &   0.10041650  &       spSpec-51663-0307-257   &   O5V &   0.11090630  \\
spSpec-51959-0283-470   &   O5V &   0.10084259  &       spSpec-52023-0287-582   &   O5V &   0.11093084  \\
spSpec-51928-0291-242   &   O5V &   0.10117087  &       spSpec-51663-0307-423   &   O5V &   0.11104835  \\
spSpec-51612-0280-036   &   O5V &   0.10128153  &       spSpec-52367-0332-076   &   O5V &   0.11227203  \\
spSpec-52000-0335-449   &   O5V &   0.10155976  &       spSpec-52017-0366-374   &   O5V &   0.11228643  \\
spSpec-52023-0287-228   &   O5V &   0.10221947  &       spSpec-51942-0301-030   &   O5V &   0.11240016  \\
spSpec-51821-0359-168   &   O5V &   0.10309979  &       spSpec-51699-0349-547   &   O5V &   0.11267692  \\
spSpec-51999-0336-171   &   G4V &   0.10330136  &       spSpec-51821-0359-414   &   O5V &   0.11269078  \\
spSpec-51909-0270-333   &   O5V &   0.10331439  &       spSpec-51613-0305-305   &   M1I &   0.11339217  \\
spSpec-51984-0296-486   &   O5V &   0.10346949  &       spSpec-52282-0328-631   &   O5V &   0.11362521  \\
spSpec-51792-0354-283   &   O5V &   0.10378421  &       spSpec-51999-0336-560   &   O5V &   0.11425967  \\
spSpec-52294-0327-599   &   O5V &   0.10378789  &       spSpec-51691-0350-292   &   O5V &   0.11452733  \\
spSpec-51614-0281-325   &   O5V &   0.10441594  &       spSpec-51789-0352-039   &   O5V &   0.11512911  \\
spSpec-51821-0359-251   &   O5V &   0.10469283  &       spSpec-51909-0276-455   &   O5V &   0.11539561  \\
%%%%%%%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
spSpec-51692-0339-418   &   O5V &   0.11547685  &       spSpec-51691-0342-227   &   O5V &   0.13259467  \\
spSpec-51780-0351-514   &   O5V &   0.11587270  &       spSpec-51999-0336-048   &   O5V &   0.13263860  \\
spSpec-51989-0363-329   &   O5V &   0.11606353  &       spSpec-51999-0336-213   &   O5V &   0.13280070  \\
spSpec-51994-0309-418   &   O5V &   0.11672524  &       spSpec-52375-0326-601   &   O5V &   0.13280908  \\
spSpec-51615-0303-635   &   O5V &   0.11676676  &       spSpec-51789-0352-631   &   O5V &   0.13299525  \\
spSpec-51614-0281-462   &   O5V &   0.11744115  &       spSpec-51986-0294-263   &   O5V &   0.13426185  \\
spSpec-51614-0281-049   &   O5V &   0.11786778  &       spSpec-51941-0290-603   &   O5V &   0.13436559  \\
spSpec-51633-0268-052   &   O5V &   0.11875977  &       spSpec-51999-0336-366   &   O5V &   0.13444498  \\
spSpec-51663-0315-263   &   O5V &   0.11903660  &       spSpec-51985-0295-621   &   O5V &   0.13449133  \\
spSpec-51999-0286-489   &   O5V &   0.11910947  &       spSpec-51999-0336-051   &   O5V &   0.13478377  \\
spSpec-51673-0313-175   &   O5V &   0.11946200  &       spSpec-51662-0308-572   &   O5V &   0.13555980  \\
spSpec-51637-0306-216   &   O5V &   0.12076145  &       spSpec-51986-0294-092   &   O5V &   0.13600760  \\
spSpec-51663-0307-571   &   O5V &   0.12192690  &       spSpec-51663-0315-053   &   O5V &   0.13677748  \\
spSpec-51613-0305-277   &   O5V &   0.12237898  &       spSpec-51930-0285-576   &   O5V &   0.13763372  \\
spSpec-51788-0355-570   &   O5V &   0.12240242  &       spSpec-51699-0349-618   &   O5V &   0.13776721  \\
spSpec-51985-0295-177   &   O5V &   0.12278709  &       spSpec-51780-0351-613   &   O5V &   0.13838197  \\
spSpec-51999-0336-421   &   O5V &   0.12433362  &       spSpec-51789-0352-629   &   O5V &   0.13839085  \\
spSpec-52370-0330-526   &   O5V &   0.12480981  &       spSpec-51689-0312-561   &   O5V &   0.13875673  \\
spSpec-51614-0281-244   &   O5V &   0.12518467  &       spSpec-51957-0304-466   &   O5V &   0.13942622  \\
spSpec-51816-0360-205   &   O5V &   0.12564196  &       spSpec-51957-0304-151   &   O5V &   0.13959695  \\
spSpec-51692-0339-549   &   O5V &   0.12614397  &       spSpec-51999-0286-242   &   O5V &   0.14007146  \\
spSpec-51942-0301-272   &   O5V &   0.12624224  &       spSpec-51658-0282-209   &   O5V &   0.14017707  \\
spSpec-51658-0282-357   &   O5V &   0.12710505  &       spSpec-51673-0313-304   &   O5V &   0.14024693  \\
spSpec-51614-0281-056   &   O5V &   0.12769367  &       spSpec-51789-0352-357   &   O5V &   0.14055510  \\
spSpec-51985-0295-132   &   O5V &   0.12770230  &       spSpec-51999-0336-452   &   O5V &   0.14061548  \\
spSpec-52056-0329-363   &   O5V &   0.12784590  &       spSpec-51883-0271-189   &   O5V &   0.14081124  \\
spSpec-51957-0304-247   &   O5V &   0.12817779  &       spSpec-52017-0366-159   &   O5V &   0.14146846  \\
spSpec-51999-0336-338   &   B4V &   0.12894998  &       spSpec-51658-0282-217   &   O5V &   0.14169797  \\
spSpec-51788-0355-320   &   O5V &   0.12937377  &       spSpec-51941-0272-171   &   O5V &   0.14252104  \\
spSpec-51613-0305-334   &   O5V &   0.13006403  &       spSpec-51688-0302-028   &   M5V &   0.14278500  \\
spSpec-51999-0336-008   &   O5V &   0.13172069  &       spSpec-51959-0297-105   &   O5V &   0.14281508  \\
spSpec-51780-0351-174   &   O5V &   0.13184120  &       spSpec-51780-0351-581   &   O5V &   0.14317442  \\
spSpec-51689-0312-457   &   O5V &   0.13226628  &       spSpec-52023-0287-568   &   O5V &   0.14343681  \\
%%%%%%%%%%%%%%%%%%%%%%%%%       %%%%%%%%%%%%%%%%%%%%%%%
spSpec-51999-0336-467   &   F3V &   0.14366697  &       spSpec-51909-0276-517   &   O5V &   0.16523324  \\
spSpec-51999-0336-076   &   O5V &   0.14575296  &       spSpec-51788-0355-108   &   O5V &   0.16783363  \\
spSpec-52294-0327-403   &   O5V &   0.14575270  &       spSpec-51792-0354-266   &   O5V &   0.16824850  \\
spSpec-51671-0299-073   &   O5V &   0.14668883  &       spSpec-51999-0336-010   &   O5V &   0.16906276  \\
spSpec-51994-0309-008   &   O5V &   0.14761433  &       spSpec-51999-0286-374   &   O5V &   0.16932693  \\
spSpec-51993-0334-528   &   O5V &   0.14768968  &       spSpec-51999-0336-337   &   O5V &   0.17025582  \\
spSpec-51989-0363-629   &   O5V &   0.14803699  &       spSpec-51910-0269-539   &   O5V &   0.17097236  \\
spSpec-51909-0270-567   &   O5V &   0.14936802  &       spSpec-52375-0326-336   &   O5V &   0.17108327  \\
spSpec-51816-0360-615   &   O5V &   0.15016405  &       spSpec-51999-0336-100   &   O5V &   0.17199780  \\
spSpec-51665-0311-479   &   O5V &   0.15044232  &       spSpec-51692-0339-010   &   O5V &   0.17390356  \\
spSpec-51883-0271-280   &   O5V &   0.15047724  &       spSpec-51994-0293-421   &   O5V &   0.17398547  \\
spSpec-51630-0266-301   &   O5V &   0.15063164  &       spSpec-51985-0295-334   &   O5V &   0.18152985  \\
spSpec-51663-0307-181   &   O5V &   0.15070431  &       spSpec-51788-0355-594   &   O5V &   0.18404864  \\
spSpec-52023-0287-523   &   O5V &   0.15225276  &       spSpec-51613-0305-296   &   O5V &   0.18505944  \\
spSpec-51818-0358-431   &   O5V &   0.15287552  &       spSpec-52282-0328-393   &   O5V &   0.18528734  \\
spSpec-51703-0353-082   &   O5V &   0.15310483  &       spSpec-51691-0350-262   &   O5V &   0.18657289  \\
spSpec-51910-0269-205   &   O5V &   0.15325646  &       spSpec-51999-0336-044   &   O5V &   0.19286681  \\
spSpec-51789-0352-280   &   O5V &   0.15349877  &       spSpec-52282-0328-017   &   O5V &   0.20315602  \\
spSpec-51984-0279-583   &   O5V &   0.15404994  &       spSpec-51690-0341-255   &   O5V &   0.21046003  \\
spSpec-51792-0354-052   &   O5V &   0.15512049  &       spSpec-51997-0337-189   &   O5V &   0.21238433  \\
spSpec-51999-0336-569   &   O5V &   0.15606192  &       spSpec-51630-0266-173   &   O5V &   0.21309317  \\
spSpec-51792-0354-416   &   O5V &   0.15692723  &       spSpec-51997-0337-309   &   O5V &   0.21599949  \\
spSpec-51615-0303-291   &   O5V &   0.15703667  &       spSpec-51913-0274-270   &   O5V &   0.21843809  \\
spSpec-51994-0309-011   &   O5V &   0.15747861  &       spSpec-51985-0295-282   &   O5V &   0.23488683  \\
spSpec-51816-0360-083   &   O5V &   0.15786598  &       spSpec-51614-0281-640   &   O5V &   0.24427829  \\
spSpec-51930-0285-366   &   O5V &   0.15873812  &       spSpec-51986-0294-160   &   O5V &   0.25676993  \\
spSpec-51997-0337-431   &   O5V &   0.15977104  &       spSpec-51999-0336-394   &   F5II    &   0.27937964\\
spSpec-51997-0337-358   &   O5V &   0.16175783  &       spSpec-51608-0267-270   &   O5V &   0.31572224  \\
spSpec-51703-0353-537   &   O5V &   0.16288921  &       spSpec-51999-0336-405   &   B4V &   0.82743958  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline
\end{longtable}
\end{small}
\end{document}

